A Dynamic Macroscopic Framework for Pricing of Ride-hailing Services with an Optional Bus Lane Access for Pool Vehicles

On-demand trip sharing is an efficient solution to mitigate the negative impact e-hailing has on congestion. It motivates platform operators to reduce their fleet size, and serves the same demand level with a lower effective distance traveled. Users nevertheless prefer to travel solo and for shorter distances despite the fare discount they receive. By offering them the choice to pool and travel in high occupancy dedicated bus lanes, we provide them with a larger incentive to share their rides, yet this creates additional bus delays. In this work, we develop dynamic feedback-based control schemes that adjust the price gap between solo and pool trips to improve multi-modal delays. First, we develop a modal- and space-dependent aggregate model for private vehicles, ride-pooling, and buses, and we use this model to test different control strategies. To minimize the error between the target and actual speeds in the bus network, we design a PI controller and show that by adjusting pool trip fares, we can, with little input data, minimize this error. We also put forward a Model Predictive Control (MPC) framework to minimize the total Passenger Hours Traveled (PHT) and Waiting Times (WT) for the different travelers. Moreover, we show how the MPC framework can be utilized to impose a minimum speed in dedicated bus lanes to ensure that the buses operate on schedule. The results mark the possibility of improving the overall network conditions by incentivizing or discouraging pooling in the vehicle or bus network.

==> PHT_WT.txt <==
12.0	0.9056604648516556	212942.0
12.0	1.0	221517.0
12.0	1.0943395351483443	230092.0
12.0	1.1886790702966885	238666.0
12.0	1.283018605445033	247241.0
12.0	1.377358140593377	255815.0
12.0	1.4716976757417215	264390.0
12.0	1.5660372108900655	272965.0
12.0	1.6603767460384102	281539.0
12.0	1.7547162811867543	290114.0
12.0	1.8490558163350987	298689.0
12.0	1.9433953514834428	307263.0
12.0	2.037734886631787	315838.0
12.0	2.1320744217801315	324412.0
12.0	2.2264139569284755	332987.0
12.0	2.3207534920768205	341562.0
12.0	2.4150930272251645	350136.0

12.05	0.9056604648516556	212515.0
12.05	1.0	221073.0
12.05	1.0943395351483443	229631.0
12.05	1.1886790702966885	238189.0
12.05	1.283018605445033	246747.0
12.05	1.377358140593377	255305.0
12.05	1.4716976757417215	263863.0
12.05	1.5660372108900655	272422.0
12.05	1.6603767460384102	280980.0
12.05	1.7547162811867543	289538.0
12.05	1.8490558163350987	298096.0
12.05	1.9433953514834428	306654.0
12.05	2.037734886631787	315212.0
12.05	2.1320744217801315	323771.0
12.05	2.2264139569284755	332329.0
12.05	2.3207534920768205	340887.0
12.05	2.4150930272251645	349445.0

12.100000000000001	0.9056604648516556	212053.0
12.100000000000001	1.0	220593.0
12.100000000000001	1.0943395351483443	229133.0
12.100000000000001	1.1886790702966885	237673.0
12.100000000000001	1.283018605445033	246213.0
12.100000000000001	1.377358140593377	254753.0
12.100000000000001	1.4716976757417215	263293.0
12.100000000000001	1.5660372108900655	271833.0
12.100000000000001	1.6603767460384102	280373.0
12.100000000000001	1.7547162811867543	288913.0
12.100000000000001	1.8490558163350987	297454.0
12.100000000000001	1.9433953514834428	305994.0
12.100000000000001	2.037734886631787	314534.0
12.100000000000001	2.1320744217801315	323074.0
12.100000000000001	2.2264139569284755	331614.0
12.100000000000001	2.3207534920768205	340154.0
12.100000000000001	2.4150930272251645	348694.0

12.150000000000002	0.9056604648516556	211562.0
12.150000000000002	1.0	220083.0
12.150000000000002	1.0943395351483443	228604.0
12.150000000000002	1.1886790702966885	237124.0
12.150000000000002	1.283018605445033	245645.0
12.150000000000002	1.377358140593377	254166.0
12.150000000000002	1.4716976757417215	262686.0
12.150000000000002	1.5660372108900655	271207.0
12.150000000000002	1.6603767460384102	279728.0
12.150000000000002	1.7547162811867543	288249.0
12.150000000000002	1.8490558163350987	296769.0
12.150000000000002	1.9433953514834428	305290.0
12.150000000000002	2.037734886631787	313811.0
12.150000000000002	2.1320744217801315	322331.0
12.150000000000002	2.2264139569284755	330852.0
12.150000000000002	2.3207534920768205	339373.0
12.150000000000002	2.4150930272251645	347894.0

12.200000000000003	0.9056604648516556	211048.0
12.200000000000003	1.0	219549.0
12.200000000000003	1.0943395351483443	228049.0
12.200000000000003	1.1886790702966885	236549.0
12.200000000000003	1.283018605445033	245049.0
12.200000000000003	1.377358140593377	253549.0
12.200000000000003	1.4716976757417215	262050.0
12.200000000000003	1.5660372108900655	270550.0
12.200000000000003	1.6603767460384102	279050.0
12.200000000000003	1.7547162811867543	287550.0
12.200000000000003	1.8490558163350987	296051.0
12.200000000000003	1.9433953514834428	304551.0
12.200000000000003	2.037734886631787	313051.0
12.200000000000003	2.1320744217801315	321551.0
12.200000000000003	2.2264139569284755	330051.0
12.200000000000003	2.3207534920768205	338552.0
12.200000000000003	2.4150930272251645	347052.0

12.250000000000004	0.9056604648516556	210516.0
12.250000000000004	1.0	218994.0
12.250000000000004	1.0943395351483443	227473.0
12.250000000000004	1.1886790702966885	235952.0
12.250000000000004	1.283018605445033	244431.0
12.250000000000004	1.377358140593377	252910.0
12.250000000000004	1.4716976757417215	261388.0
12.250000000000004	1.5660372108900655	269867.0
12.250000000000004	1.6603767460384102	278346.0
12.250000000000004	1.7547162811867543	286825.0
12.250000000000004	1.8490558163350987	295304.0
12.250000000000004	1.9433953514834428	303782.0
12.250000000000004	2.037734886631787	312261.0
12.250000000000004	2.1320744217801315	320740.0
12.250000000000004	2.2264139569284755	329219.0
12.250000000000004	2.3207534920768205	337698.0
12.250000000000004	2.4150930272251645	346176.0

12.300000000000004	0.9056604648516556	209967.0
12.300000000000004	1.0	218424.0
12.300000000000004	1.0943395351483443	226881.0
12.300000000000004	1.1886790702966885	235337.0
12.300000000000004	1.283018605445033	243794.0
12.300000000000004	1.377358140593377	252251.0
12.300000000000004	1.4716976757417215	260707.0
12.300000000000004	1.5660372108900655	269164.0
12.300000000000004	1.6603767460384102	277620.0
12.300000000000004	1.7547162811867543	286077.0
12.300000000000004	1.8490558163350987	294534.0
12.300000000000004	1.9433953514834428	302990.0
12.300000000000004	2.037734886631787	311447.0
12.300000000000004	2.1320744217801315	319903.0
12.300000000000004	2.2264139569284755	328360.0
12.300000000000004	2.3207534920768205	336817.0
12.300000000000004	2.4150930272251645	345273.0

12.350000000000005	0.9056604648516556	209407.0
12.350000000000005	1.0	217841.0
12.350000000000005	1.0943395351483443	226275.0
12.350000000000005	1.1886790702966885	234709.0
12.350000000000005	1.283018605445033	243142.0
12.350000000000005	1.377358140593377	251576.0
12.350000000000005	1.4716976757417215	260010.0
12.350000000000005	1.5660372108900655	268444.0
12.350000000000005	1.6603767460384102	276878.0
12.350000000000005	1.7547162811867543	285311.0
12.350000000000005	1.8490558163350987	293745.0
12.350000000000005	1.9433953514834428	302179.0
12.350000000000005	2.037734886631787	310613.0
12.350000000000005	2.1320744217801315	319046.0
12.350000000000005	2.2264139569284755	327480.0
12.350000000000005	2.3207534920768205	335914.0
12.350000000000005	2.4150930272251645	344348.0

12.400000000000006	0.9056604648516556	208838.0
12.400000000000006	1.0	217248.0
12.400000000000006	1.0943395351483443	225658.0
12.400000000000006	1.1886790702966885	234069.0
12.400000000000006	1.283018605445033	242479.0
12.400000000000006	1.377358140593377	250890.0
12.400000000000006	1.4716976757417215	259300.0
12.400000000000006	1.5660372108900655	267711.0
12.400000000000006	1.6603767460384102	276121.0
12.400000000000006	1.7547162811867543	284531.0
12.400000000000006	1.8490558163350987	292942.0
12.400000000000006	1.9433953514834428	301352.0
12.400000000000006	2.037734886631787	309763.0
12.400000000000006	2.1320744217801315	318173.0
12.400000000000006	2.2264139569284755	326584.0
12.400000000000006	2.3207534920768205	334994.0
12.400000000000006	2.4150930272251645	343404.0

12.450000000000006	0.9056604648516556	208261.0
12.450000000000006	1.0	216648.0
12.450000000000006	1.0943395351483443	225034.0
12.450000000000006	1.1886790702966885	233421.0
12.450000000000006	1.283018605445033	241807.0
12.450000000000006	1.377358140593377	250194.0
12.450000000000006	1.4716976757417215	258581.0
12.450000000000006	1.5660372108900655	266967.0
12.450000000000006	1.6603767460384102	275354.0
12.450000000000006	1.7547162811867543	283741.0
12.450000000000006	1.8490558163350987	292127.0
12.450000000000006	1.9433953514834428	300514.0
12.450000000000006	2.037734886631787	308900.0
12.450000000000006	2.1320744217801315	317287.0
12.450000000000006	2.2264139569284755	325674.0
12.450000000000006	2.3207534920768205	334060.0
12.450000000000006	2.4150930272251645	342447.0

12.500000000000007	0.9056604648516556	207679.0
12.500000000000007	1.0	216042.0
12.500000000000007	1.0943395351483443	224404.0
12.500000000000007	1.1886790702966885	232767.0
12.500000000000007	1.283018605445033	241129.0
12.500000000000007	1.377358140593377	249492.0
12.500000000000007	1.4716976757417215	257854.0
12.500000000000007	1.5660372108900655	266216.0
12.500000000000007	1.6603767460384102	274579.0
12.500000000000007	1.7547162811867543	282941.0
12.500000000000007	1.8490558163350987	291304.0
12.500000000000007	1.9433953514834428	299666.0
12.500000000000007	2.037734886631787	308029.0
12.500000000000007	2.1320744217801315	316391.0
12.500000000000007	2.2264139569284755	324754.0
12.500000000000007	2.3207534920768205	333116.0
12.500000000000007	2.4150930272251645	341479.0

12.550000000000008	0.9056604648516556	207094.0
12.550000000000008	1.0	215432.0
12.550000000000008	1.0943395351483443	223770.0
12.550000000000008	1.1886790702966885	232108.0
12.550000000000008	1.283018605445033	240446.0
12.550000000000008	1.377358140593377	248784.0
12.550000000000008	1.4716976757417215	257122.0
12.550000000000008	1.5660372108900655	265460.0
12.550000000000008	1.6603767460384102	273798.0
12.550000000000008	1.7547162811867543	282136.0
12.550000000000008	1.8490558163350987	290474.0
12.550000000000008	1.9433953514834428	298812.0
12.550000000000008	2.037734886631787	307150.0
12.550000000000008	2.1320744217801315	315488.0
12.550000000000008	2.2264139569284755	323826.0
12.550000000000008	2.3207534920768205	332164.0
12.550000000000008	2.4150930272251645	340502.0

12.600000000000009	0.9056604648516556	206508.0
12.600000000000009	1.0	214821.0
12.600000000000009	1.0943395351483443	223134.0
12.600000000000009	1.1886790702966885	231447.0
12.600000000000009	1.283018605445033	239761.0
12.600000000000009	1.377358140593377	248074.0
12.600000000000009	1.4716976757417215	256387.0
12.600000000000009	1.5660372108900655	264700.0
12.600000000000009	1.6603767460384102	273014.0
12.600000000000009	1.7547162811867543	281327.0
12.600000000000009	1.8490558163350987	289640.0
12.600000000000009	1.9433953514834428	297953.0
12.600000000000009	2.037734886631787	306267.0
12.600000000000009	2.1320744217801315	314580.0
12.600000000000009	2.2264139569284755	322893.0
12.600000000000009	2.3207534920768205	331206.0
12.600000000000009	2.4150930272251645	339519.0

12.65000000000001	0.9056604648516556	205921.0
12.65000000000001	1.0	214209.0
12.65000000000001	1.0943395351483443	222497.0
12.65000000000001	1.1886790702966885	230785.0
12.65000000000001	1.283018605445033	239074.0
12.65000000000001	1.377358140593377	247362.0
12.65000000000001	1.4716976757417215	255650.0
12.65000000000001	1.5660372108900655	263939.0
12.65000000000001	1.6603767460384102	272227.0
12.65000000000001	1.7547162811867543	280515.0
12.65000000000001	1.8490558163350987	288804.0
12.65000000000001	1.9433953514834428	297092.0
12.65000000000001	2.037734886631787	305380.0
12.65000000000001	2.1320744217801315	313668.0
12.65000000000001	2.2264139569284755	321957.0
12.65000000000001	2.3207534920768205	330245.0
12.65000000000001	2.4150930272251645	338533.0

12.70000000000001	0.9056604648516556	205334.0
12.70000000000001	1.0	213597.0
12.70000000000001	1.0943395351483443	221861.0
12.70000000000001	1.1886790702966885	230124.0
12.70000000000001	1.283018605445033	238387.0
12.70000000000001	1.377358140593377	246650.0
12.70000000000001	1.4716976757417215	254913.0
12.70000000000001	1.5660372108900655	263177.0
12.70000000000001	1.6603767460384102	271440.0
12.70000000000001	1.7547162811867543	279703.0
12.70000000000001	1.8490558163350987	287966.0
12.70000000000001	1.9433953514834428	296229.0
12.70000000000001	2.037734886631787	304493.0
12.70000000000001	2.1320744217801315	312756.0
12.70000000000001	2.2264139569284755	321019.0
12.70000000000001	2.3207534920768205	329282.0
12.70000000000001	2.4150930272251645	337545.0

12.75000000000001	0.9056604648516556	204750.0
12.75000000000001	1.0	212988.0
12.75000000000001	1.0943395351483443	221226.0
12.75000000000001	1.1886790702966885	229464.0
12.75000000000001	1.283018605445033	237702.0
12.75000000000001	1.377358140593377	245940.0
12.75000000000001	1.4716976757417215	254177.0
12.75000000000001	1.5660372108900655	262415.0
12.75000000000001	1.6603767460384102	270653.0
12.75000000000001	1.7547162811867543	278891.0
12.75000000000001	1.8490558163350987	287129.0
12.75000000000001	1.9433953514834428	295367.0
12.75000000000001	2.037734886631787	303605.0
12.75000000000001	2.1320744217801315	311843.0
12.75000000000001	2.2264139569284755	320081.0
12.75000000000001	2.3207534920768205	328319.0
12.75000000000001	2.4150930272251645	336557.0

12.800000000000011	0.9056604648516556	204168.0
12.800000000000011	1.0	212381.0
12.800000000000011	1.0943395351483443	220593.0
12.800000000000011	1.1886790702966885	228806.0
12.800000000000011	1.283018605445033	237019.0
12.800000000000011	1.377358140593377	245231.0
12.800000000000011	1.4716976757417215	253444.0
12.800000000000011	1.5660372108900655	261656.0
12.800000000000011	1.6603767460384102	269869.0
12.800000000000011	1.7547162811867543	278081.0
12.800000000000011	1.8490558163350987	286294.0
12.800000000000011	1.9433953514834428	294506.0
12.800000000000011	2.037734886631787	302719.0
12.800000000000011	2.1320744217801315	310932.0
12.800000000000011	2.2264139569284755	319144.0
12.800000000000011	2.3207534920768205	327357.0
12.800000000000011	2.4150930272251645	335569.0

12.850000000000012	0.9056604648516556	203590.0
12.850000000000012	1.0	211777.0
12.850000000000012	1.0943395351483443	219965.0
12.850000000000012	1.1886790702966885	228152.0
12.850000000000012	1.283018605445033	236339.0
12.850000000000012	1.377358140593377	244526.0
12.850000000000012	1.4716976757417215	252713.0
12.850000000000012	1.5660372108900655	260900.0
12.850000000000012	1.6603767460384102	269087.0
12.850000000000012	1.7547162811867543	277274.0
12.850000000000012	1.8490558163350987	285461.0
12.850000000000012	1.9433953514834428	293649.0
12.850000000000012	2.037734886631787	301836.0
12.850000000000012	2.1320744217801315	310023.0
12.850000000000012	2.2264139569284755	318210.0
12.850000000000012	2.3207534920768205	326397.0
12.850000000000012	2.4150930272251645	334584.0

12.900000000000013	0.9056604648516556	203017.0
12.900000000000013	1.0	211178.0
12.900000000000013	1.0943395351483443	219340.0
12.900000000000013	1.1886790702966885	227502.0
12.900000000000013	1.283018605445033	235663.0
12.900000000000013	1.377358140593377	243825.0
12.900000000000013	1.4716976757417215	251986.0
12.900000000000013	1.5660372108900655	260148.0
12.900000000000013	1.6603767460384102	268310.0
12.900000000000013	1.7547162811867543	276471.0
12.900000000000013	1.8490558163350987	284633.0
12.900000000000013	1.9433953514834428	292794.0
12.900000000000013	2.037734886631787	300956.0
12.900000000000013	2.1320744217801315	309117.0
12.900000000000013	2.2264139569284755	317279.0
12.900000000000013	2.3207534920768205	325441.0
12.900000000000013	2.4150930272251645	333602.0

12.950000000000014	0.9056604648516556	202448.0
12.950000000000014	1.0	210584.0
12.950000000000014	1.0943395351483443	218720.0
12.950000000000014	1.1886790702966885	226856.0
12.950000000000014	1.283018605445033	234992.0
12.950000000000014	1.377358140593377	243128.0
12.950000000000014	1.4716976757417215	251265.0
12.950000000000014	1.5660372108900655	259401.0
12.950000000000014	1.6603767460384102	267537.0
12.950000000000014	1.7547162811867543	275673.0
12.950000000000014	1.8490558163350987	283809.0
12.950000000000014	1.9433953514834428	291945.0
12.950000000000014	2.037734886631787	300081.0
12.950000000000014	2.1320744217801315	308217.0
12.950000000000014	2.2264139569284755	316353.0
12.950000000000014	2.3207534920768205	324489.0
12.950000000000014	2.4150930272251645	332625.0

13.000000000000014	0.9056604648516556	201886.0
13.000000000000014	1.0	209996.0
13.000000000000014	1.0943395351483443	218106.0
13.000000000000014	1.1886790702966885	226217.0
13.000000000000014	1.283018605445033	234327.0
13.000000000000014	1.377358140593377	242438.0
13.000000000000014	1.4716976757417215	250548.0
13.000000000000014	1.5660372108900655	258659.0
13.000000000000014	1.6603767460384102	266769.0
13.000000000000014	1.7547162811867543	274879.0
13.000000000000014	1.8490558163350987	282990.0
13.000000000000014	1.9433953514834428	291100.0
13.000000000000014	2.037734886631787	299211.0
13.000000000000014	2.1320744217801315	307321.0
13.000000000000014	2.2264139569284755	315432.0
13.000000000000014	2.3207534920768205	323542.0
13.000000000000014	2.4150930272251645	331652.0

13.050000000000015	0.9056604648516556	201329.0
13.050000000000015	1.0	209414.0
13.050000000000015	1.0943395351483443	217499.0
13.050000000000015	1.1886790702966885	225584.0
13.050000000000015	1.283018605445033	233668.0
13.050000000000015	1.377358140593377	241753.0
13.050000000000015	1.4716976757417215	249838.0
13.050000000000015	1.5660372108900655	257923.0
13.050000000000015	1.6603767460384102	266008.0
13.050000000000015	1.7547162811867543	274092.0
13.050000000000015	1.8490558163350987	282177.0
13.050000000000015	1.9433953514834428	290262.0
13.050000000000015	2.037734886631787	298347.0
13.050000000000015	2.1320744217801315	306432.0
13.050000000000015	2.2264139569284755	314516.0
13.050000000000015	2.3207534920768205	322601.0
13.050000000000015	2.4150930272251645	330686.0

13.100000000000016	0.9056604648516556	200779.0
13.100000000000016	1.0	208839.0
13.100000000000016	1.0943395351483443	216898.0
13.100000000000016	1.1886790702966885	224957.0
13.100000000000016	1.283018605445033	233016.0
13.100000000000016	1.377358140593377	241075.0
13.100000000000016	1.4716976757417215	249135.0
13.100000000000016	1.5660372108900655	257194.0
13.100000000000016	1.6603767460384102	265253.0
13.100000000000016	1.7547162811867543	273312.0
13.100000000000016	1.8490558163350987	281371.0
13.100000000000016	1.9433953514834428	289430.0
13.100000000000016	2.037734886631787	297490.0
13.100000000000016	2.1320744217801315	305549.0
13.100000000000016	2.2264139569284755	313608.0
13.100000000000016	2.3207534920768205	321667.0
13.100000000000016	2.4150930272251645	329726.0

13.150000000000016	0.9056604648516556	200237.0
13.150000000000016	1.0	208270.0
13.150000000000016	1.0943395351483443	216304.0
13.150000000000016	1.1886790702966885	224338.0
13.150000000000016	1.283018605445033	232371.0
13.150000000000016	1.377358140593377	240405.0
13.150000000000016	1.4716976757417215	248438.0
13.150000000000016	1.5660372108900655	256472.0
13.150000000000016	1.6603767460384102	264505.0
13.150000000000016	1.7547162811867543	272539.0
13.150000000000016	1.8490558163350987	280573.0
13.150000000000016	1.9433953514834428	288606.0
13.150000000000016	2.037734886631787	296640.0
13.150000000000016	2.1320744217801315	304673.0
13.150000000000016	2.2264139569284755	312707.0
13.150000000000016	2.3207534920768205	320740.0
13.150000000000016	2.4150930272251645	328774.0

13.200000000000017	0.9056604648516556	199702.0
13.200000000000017	1.0	207710.0
13.200000000000017	1.0943395351483443	215718.0
13.200000000000017	1.1886790702966885	223726.0
13.200000000000017	1.283018605445033	231734.0
13.200000000000017	1.377358140593377	239742.0
13.200000000000017	1.4716976757417215	247750.0
13.200000000000017	1.5660372108900655	255758.0
13.200000000000017	1.6603767460384102	263766.0
13.200000000000017	1.7547162811867543	271774.0
13.200000000000017	1.8490558163350987	279782.0
13.200000000000017	1.9433953514834428	287790.0
13.200000000000017	2.037734886631787	295798.0
13.200000000000017	2.1320744217801315	303806.0
13.200000000000017	2.2264139569284755	311813.0
13.200000000000017	2.3207534920768205	319821.0
13.200000000000017	2.4150930272251645	327829.0

13.250000000000018	0.9056604648516556	199175.0
13.250000000000018	1.0	207157.0
13.250000000000018	1.0943395351483443	215140.0
13.250000000000018	1.1886790702966885	223122.0
13.250000000000018	1.283018605445033	231104.0
13.250000000000018	1.377358140593377	239087.0
13.250000000000018	1.4716976757417215	247069.0
13.250000000000018	1.5660372108900655	255052.0
13.250000000000018	1.6603767460384102	263034.0
13.250000000000018	1.7547162811867543	271016.0
13.250000000000018	1.8490558163350987	278999.0
13.250000000000018	1.9433953514834428	286981.0
13.250000000000018	2.037734886631787	294964.0
13.250000000000018	2.1320744217801315	302946.0
13.250000000000018	2.2264139569284755	310928.0
13.250000000000018	2.3207534920768205	318911.0
13.250000000000018	2.4150930272251645	326893.0

13.300000000000018	0.9056604648516556	198656.0
13.300000000000018	1.0	206613.0
13.300000000000018	1.0943395351483443	214569.0
13.300000000000018	1.1886790702966885	222526.0
13.300000000000018	1.283018605445033	230483.0
13.300000000000018	1.377358140593377	238440.0
13.300000000000018	1.4716976757417215	246397.0
13.300000000000018	1.5660372108900655	254354.0
13.300000000000018	1.6603767460384102	262311.0
13.300000000000018	1.7547162811867543	270267.0
13.300000000000018	1.8490558163350987	278224.0
13.300000000000018	1.9433953514834428	286181.0
13.300000000000018	2.037734886631787	294138.0
13.300000000000018	2.1320744217801315	302095.0
13.300000000000018	2.2264139569284755	310052.0
13.300000000000018	2.3207534920768205	318009.0
13.300000000000018	2.4150930272251645	325966.0

13.35000000000002	0.9056604648516556	198145.0
13.35000000000002	1.0	206076.0
13.35000000000002	1.0943395351483443	214008.0
13.35000000000002	1.1886790702966885	221939.0
13.35000000000002	1.283018605445033	229870.0
13.35000000000002	1.377358140593377	237802.0
13.35000000000002	1.4716976757417215	245733.0
13.35000000000002	1.5660372108900655	253665.0
13.35000000000002	1.6603767460384102	261596.0
13.35000000000002	1.7547162811867543	269527.0
13.35000000000002	1.8490558163350987	277459.0
13.35000000000002	1.9433953514834428	285390.0
13.35000000000002	2.037734886631787	293321.0
13.35000000000002	2.1320744217801315	301253.0
13.35000000000002	2.2264139569284755	309184.0
13.35000000000002	2.3207534920768205	317116.0
13.35000000000002	2.4150930272251645	325047.0

13.40000000000002	0.9056604648516556	197643.0
13.40000000000002	1.0	205548.0
13.40000000000002	1.0943395351483443	213454.0
13.40000000000002	1.1886790702966885	221360.0
13.40000000000002	1.283018605445033	229266.0
13.40000000000002	1.377358140593377	237172.0
13.40000000000002	1.4716976757417215	245078.0
13.40000000000002	1.5660372108900655	252984.0
13.40000000000002	1.6603767460384102	260890.0
13.40000000000002	1.7547162811867543	268796.0
13.40000000000002	1.8490558163350987	276702.0
13.40000000000002	1.9433953514834428	284608.0
13.40000000000002	2.037734886631787	292514.0
13.40000000000002	2.1320744217801315	300420.0
13.40000000000002	2.2264139569284755	308326.0
13.40000000000002	2.3207534920768205	316232.0
13.40000000000002	2.4150930272251645	324138.0

13.45000000000002	0.9056604648516556	197149.0
13.45000000000002	1.0	205029.0
13.45000000000002	1.0943395351483443	212910.0
13.45000000000002	1.1886790702966885	220790.0
13.45000000000002	1.283018605445033	228671.0
13.45000000000002	1.377358140593377	236551.0
13.45000000000002	1.4716976757417215	244432.0
13.45000000000002	1.5660372108900655	252312.0
13.45000000000002	1.6603767460384102	260193.0
13.45000000000002	1.7547162811867543	268074.0
13.45000000000002	1.8490558163350987	275954.0
13.45000000000002	1.9433953514834428	283835.0
13.45000000000002	2.037734886631787	291715.0
13.45000000000002	2.1320744217801315	299596.0
13.45000000000002	2.2264139569284755	307476.0
13.45000000000002	2.3207534920768205	315357.0
13.45000000000002	2.4150930272251645	323237.0

13.500000000000021	0.9056604648516556	196663.0
13.500000000000021	1.0	204518.0
13.500000000000021	1.0943395351483443	212374.0
13.500000000000021	1.1886790702966885	220229.0
13.500000000000021	1.283018605445033	228084.0
13.500000000000021	1.377358140593377	235939.0
13.500000000000021	1.4716976757417215	243795.0
13.500000000000021	1.5660372108900655	251650.0
13.500000000000021	1.6603767460384102	259505.0
13.500000000000021	1.7547162811867543	267360.0
13.500000000000021	1.8490558163350987	275215.0
13.500000000000021	1.9433953514834428	283071.0
13.500000000000021	2.037734886631787	290926.0
13.500000000000021	2.1320744217801315	298781.0
13.500000000000021	2.2264139569284755	306636.0
13.500000000000021	2.3207534920768205	314492.0
13.500000000000021	2.4150930272251645	322347.0

13.550000000000022	0.9056604648516556	196186.0
13.550000000000022	1.0	204016.0
13.550000000000022	1.0943395351483443	211846.0
13.550000000000022	1.1886790702966885	219676.0
13.550000000000022	1.283018605445033	227506.0
13.550000000000022	1.377358140593377	235336.0
13.550000000000022	1.4716976757417215	243166.0
13.550000000000022	1.5660372108900655	250996.0
13.550000000000022	1.6603767460384102	258826.0
13.550000000000022	1.7547162811867543	266656.0
13.550000000000022	1.8490558163350987	274486.0
13.550000000000022	1.9433953514834428	282316.0
13.550000000000022	2.037734886631787	290146.0
13.550000000000022	2.1320744217801315	297976.0
13.550000000000022	2.2264139569284755	305806.0
13.550000000000022	2.3207534920768205	313636.0
13.550000000000022	2.4150930272251645	321466.0

13.600000000000023	0.9056604648516556	195717.0
13.600000000000023	1.0	203522.0
13.600000000000023	1.0943395351483443	211327.0
13.600000000000023	1.1886790702966885	219131.0
13.600000000000023	1.283018605445033	226936.0
13.600000000000023	1.377358140593377	234741.0
13.600000000000023	1.4716976757417215	242546.0
13.600000000000023	1.5660372108900655	250351.0
13.600000000000023	1.6603767460384102	258156.0
13.600000000000023	1.7547162811867543	265960.0
13.600000000000023	1.8490558163350987	273765.0
13.600000000000023	1.9433953514834428	281570.0
13.600000000000023	2.037734886631787	289375.0
13.600000000000023	2.1320744217801315	297180.0
13.600000000000023	2.2264139569284755	304984.0
13.600000000000023	2.3207534920768205	312789.0
13.600000000000023	2.4150930272251645	320594.0

13.650000000000023	0.9056604648516556	195256.0
13.650000000000023	1.0	203036.0
13.650000000000023	1.0943395351483443	210816.0
13.650000000000023	1.1886790702966885	218595.0
13.650000000000023	1.283018605445033	226375.0
13.650000000000023	1.377358140593377	234155.0
13.650000000000023	1.4716976757417215	241934.0
13.650000000000023	1.5660372108900655	249714.0
13.650000000000023	1.6603767460384102	257494.0
13.650000000000023	1.7547162811867543	265274.0
13.650000000000023	1.8490558163350987	273053.0
13.650000000000023	1.9433953514834428	280833.0
13.650000000000023	2.037734886631787	288613.0
13.650000000000023	2.1320744217801315	296393.0
13.650000000000023	2.2264139569284755	304172.0
13.650000000000023	2.3207534920768205	311952.0
13.650000000000023	2.4150930272251645	319732.0

13.700000000000024	0.9056604648516556	194803.0
13.700000000000024	1.0	202558.0
13.700000000000024	1.0943395351483443	210313.0
13.700000000000024	1.1886790702966885	218067.0
13.700000000000024	1.283018605445033	225822.0
13.700000000000024	1.377358140593377	233577.0
13.700000000000024	1.4716976757417215	241332.0
13.700000000000024	1.5660372108900655	249086.0
13.700000000000024	1.6603767460384102	256841.0
13.700000000000024	1.7547162811867543	264596.0
13.700000000000024	1.8490558163350987	272350.0
13.700000000000024	1.9433953514834428	280105.0
13.700000000000024	2.037734886631787	287860.0
13.700000000000024	2.1320744217801315	295615.0
13.700000000000024	2.2264139569284755	303369.0
13.700000000000024	2.3207534920768205	311124.0
13.700000000000024	2.4150930272251645	318879.0

13.750000000000025	0.9056604648516556	194358.0
13.750000000000025	1.0	202088.0
13.750000000000025	1.0943395351483443	209818.0
13.750000000000025	1.1886790702966885	217548.0
13.750000000000025	1.283018605445033	225277.0
13.750000000000025	1.377358140593377	233007.0
13.750000000000025	1.4716976757417215	240737.0
13.750000000000025	1.5660372108900655	248467.0
13.750000000000025	1.6603767460384102	256197.0
13.750000000000025	1.7547162811867543	263927.0
13.750000000000025	1.8490558163350987	271656.0
13.750000000000025	1.9433953514834428	279386.0
13.750000000000025	2.037734886631787	287116.0
13.750000000000025	2.1320744217801315	294846.0
13.750000000000025	2.2264139569284755	302576.0
13.750000000000025	2.3207534920768205	310306.0
13.750000000000025	2.4150930272251645	318035.0

13.800000000000026	0.9056604648516556	193921.0
13.800000000000026	1.0	201626.0
13.800000000000026	1.0943395351483443	209331.0
13.800000000000026	1.1886790702966885	217036.0
13.800000000000026	1.283018605445033	224741.0
13.800000000000026	1.377358140593377	232446.0
13.800000000000026	1.4716976757417215	240151.0
13.800000000000026	1.5660372108900655	247856.0
13.800000000000026	1.6603767460384102	255561.0
13.800000000000026	1.7547162811867543	263266.0
13.800000000000026	1.8490558163350987	270971.0
13.800000000000026	1.9433953514834428	278676.0
13.800000000000026	2.037734886631787	286382.0
13.800000000000026	2.1320744217801315	294087.0
13.800000000000026	2.2264139569284755	301792.0
13.800000000000026	2.3207534920768205	309497.0
13.800000000000026	2.4150930272251645	317202.0

13.850000000000026	0.9056604648516556	193492.0
13.850000000000026	1.0	201172.0
13.850000000000026	1.0943395351483443	208853.0
13.850000000000026	1.1886790702966885	216533.0
13.850000000000026	1.283018605445033	224213.0
13.850000000000026	1.377358140593377	231894.0
13.850000000000026	1.4716976757417215	239574.0
13.850000000000026	1.5660372108900655	247255.0
13.850000000000026	1.6603767460384102	254935.0
13.850000000000026	1.7547162811867543	262615.0
13.850000000000026	1.8490558163350987	270296.0
13.850000000000026	1.9433953514834428	277976.0
13.850000000000026	2.037734886631787	285656.0
13.850000000000026	2.1320744217801315	293337.0
13.850000000000026	2.2264139569284755	301017.0
13.850000000000026	2.3207534920768205	308698.0
13.850000000000026	2.4150930272251645	316378.0

13.900000000000027	0.9056604648516556	193071.0
13.900000000000027	1.0	200727.0
13.900000000000027	1.0943395351483443	208383.0
13.900000000000027	1.1886790702966885	216039.0
13.900000000000027	1.283018605445033	223695.0
13.900000000000027	1.377358140593377	231350.0
13.900000000000027	1.4716976757417215	239006.0
13.900000000000027	1.5660372108900655	246662.0
13.900000000000027	1.6603767460384102	254318.0
13.900000000000027	1.7547162811867543	261974.0
13.900000000000027	1.8490558163350987	269630.0
13.900000000000027	1.9433953514834428	277285.0
13.900000000000027	2.037734886631787	284941.0
13.900000000000027	2.1320744217801315	292597.0
13.900000000000027	2.2264139569284755	300253.0
13.900000000000027	2.3207534920768205	307909.0
13.900000000000027	2.4150930272251645	315565.0

13.950000000000028	0.9056604648516556	192659.0
13.950000000000028	1.0	200291.0
13.950000000000028	1.0943395351483443	207922.0
13.950000000000028	1.1886790702966885	215554.0
13.950000000000028	1.283018605445033	223185.0
13.950000000000028	1.377358140593377	230816.0
13.950000000000028	1.4716976757417215	238448.0
13.950000000000028	1.5660372108900655	246079.0
13.950000000000028	1.6603767460384102	253711.0
13.950000000000028	1.7547162811867543	261342.0
13.950000000000028	1.8490558163350987	268973.0
13.950000000000028	1.9433953514834428	276605.0
13.950000000000028	2.037734886631787	284236.0
13.950000000000028	2.1320744217801315	291868.0
13.950000000000028	2.2264139569284755	299499.0
13.950000000000028	2.3207534920768205	307130.0
13.950000000000028	2.4150930272251645	314762.0

14.000000000000028	0.9056604648516556	192256.0
14.000000000000028	1.0	199864.0
14.000000000000028	1.0943395351483443	207471.0
14.000000000000028	1.1886790702966885	215078.0
14.000000000000028	1.283018605445033	222685.0
14.000000000000028	1.377358140593377	230292.0
14.000000000000028	1.4716976757417215	237899.0
14.000000000000028	1.5660372108900655	245506.0
14.000000000000028	1.6603767460384102	253113.0
14.000000000000028	1.7547162811867543	260720.0
14.000000000000028	1.8490558163350987	268328.0
14.000000000000028	1.9433953514834428	275935.0
14.000000000000028	2.037734886631787	283542.0
14.000000000000028	2.1320744217801315	291149.0
14.000000000000028	2.2264139569284755	298756.0
14.000000000000028	2.3207534920768205	306363.0
14.000000000000028	2.4150930272251645	313970.0

14.05000000000003	0.9056604648516556	191863.0
14.05000000000003	1.0	199446.0
14.05000000000003	1.0943395351483443	207029.0
14.05000000000003	1.1886790702966885	214612.0
14.05000000000003	1.283018605445033	222195.0
14.05000000000003	1.377358140593377	229778.0
14.05000000000003	1.4716976757417215	237361.0
14.05000000000003	1.5660372108900655	244944.0
14.05000000000003	1.6603767460384102	252526.0
14.05000000000003	1.7547162811867543	260109.0
14.05000000000003	1.8490558163350987	267692.0
14.05000000000003	1.9433953514834428	275275.0
14.05000000000003	2.037734886631787	282858.0
14.05000000000003	2.1320744217801315	290441.0
14.05000000000003	2.2264139569284755	298024.0
14.05000000000003	2.3207534920768205	305607.0
14.05000000000003	2.4150930272251645	313190.0

14.10000000000003	0.9056604648516556	191479.0
14.10000000000003	1.0	199038.0
14.10000000000003	1.0943395351483443	206597.0
14.10000000000003	1.1886790702966885	214156.0
14.10000000000003	1.283018605445033	221715.0
14.10000000000003	1.377358140593377	229273.0
14.10000000000003	1.4716976757417215	236832.0
14.10000000000003	1.5660372108900655	244391.0
14.10000000000003	1.6603767460384102	251950.0
14.10000000000003	1.7547162811867543	259509.0
14.10000000000003	1.8490558163350987	267068.0
14.10000000000003	1.9433953514834428	274627.0
14.10000000000003	2.037734886631787	282186.0
14.10000000000003	2.1320744217801315	289745.0
14.10000000000003	2.2264139569284755	297304.0
14.10000000000003	2.3207534920768205	304863.0
14.10000000000003	2.4150930272251645	312422.0

14.15000000000003	0.9056604648516556	191105.0
14.15000000000003	1.0	198640.0
14.15000000000003	1.0943395351483443	206175.0
14.15000000000003	1.1886790702966885	213710.0
14.15000000000003	1.283018605445033	221245.0
14.15000000000003	1.377358140593377	228780.0
14.15000000000003	1.4716976757417215	236315.0
14.15000000000003	1.5660372108900655	243850.0
14.15000000000003	1.6603767460384102	251385.0
14.15000000000003	1.7547162811867543	258920.0
14.15000000000003	1.8490558163350987	266455.0
14.15000000000003	1.9433953514834428	273990.0
14.15000000000003	2.037734886631787	281525.0
14.15000000000003	2.1320744217801315	289060.0
14.15000000000003	2.2264139569284755	296595.0
14.15000000000003	2.3207534920768205	304130.0
14.15000000000003	2.4150930272251645	311665.0

14.200000000000031	0.9056604648516556	190740.0
14.200000000000031	1.0	198251.0
14.200000000000031	1.0943395351483443	205763.0
14.200000000000031	1.1886790702966885	213274.0
14.200000000000031	1.283018605445033	220785.0
14.200000000000031	1.377358140593377	228296.0
14.200000000000031	1.4716976757417215	235808.0
14.200000000000031	1.5660372108900655	243319.0
14.200000000000031	1.6603767460384102	250830.0
14.200000000000031	1.7547162811867543	258341.0
14.200000000000031	1.8490558163350987	265853.0
14.200000000000031	1.9433953514834428	273364.0
14.200000000000031	2.037734886631787	280875.0
14.200000000000031	2.1320744217801315	288386.0
14.200000000000031	2.2264139569284755	295898.0
14.200000000000031	2.3207534920768205	303409.0
14.200000000000031	2.4150930272251645	310920.0

14.250000000000032	0.9056604648516556	190385.0
14.250000000000032	1.0	197873.0
14.250000000000032	1.0943395351483443	205361.0
14.250000000000032	1.1886790702966885	212848.0
14.250000000000032	1.283018605445033	220336.0
14.250000000000032	1.377358140593377	227823.0
14.250000000000032	1.4716976757417215	235311.0
14.250000000000032	1.5660372108900655	242799.0
14.250000000000032	1.6603767460384102	250286.0
14.250000000000032	1.7547162811867543	257774.0
14.250000000000032	1.8490558163350987	265262.0
14.250000000000032	1.9433953514834428	272749.0
14.250000000000032	2.037734886631787	280237.0
14.250000000000032	2.1320744217801315	287724.0
14.250000000000032	2.2264139569284755	295212.0
14.250000000000032	2.3207534920768205	302700.0
14.250000000000032	2.4150930272251645	310187.0

14.300000000000033	0.9056604648516556	190041.0
14.300000000000033	1.0	197505.0
14.300000000000033	1.0943395351483443	204969.0
14.300000000000033	1.1886790702966885	212433.0
14.300000000000033	1.283018605445033	219897.0
14.300000000000033	1.377358140593377	227361.0
14.300000000000033	1.4716976757417215	234825.0
14.300000000000033	1.5660372108900655	242289.0
14.300000000000033	1.6603767460384102	249754.0
14.300000000000033	1.7547162811867543	257218.0
14.300000000000033	1.8490558163350987	264682.0
14.300000000000033	1.9433953514834428	272146.0
14.300000000000033	2.037734886631787	279610.0
14.300000000000033	2.1320744217801315	287074.0
14.300000000000033	2.2264139569284755	294538.0
14.300000000000033	2.3207534920768205	302002.0
14.300000000000033	2.4150930272251645	309466.0

14.350000000000033	0.9056604648516556	189706.0
14.350000000000033	1.0	197146.0
14.350000000000033	1.0943395351483443	204587.0
14.350000000000033	1.1886790702966885	212028.0
14.350000000000033	1.283018605445033	219469.0
14.350000000000033	1.377358140593377	226909.0
14.350000000000033	1.4716976757417215	234350.0
14.350000000000033	1.5660372108900655	241791.0
14.350000000000033	1.6603767460384102	249232.0
14.350000000000033	1.7547162811867543	256672.0
14.350000000000033	1.8490558163350987	264113.0
14.350000000000033	1.9433953514834428	271554.0
14.350000000000033	2.037734886631787	278995.0
14.350000000000033	2.1320744217801315	286435.0
14.350000000000033	2.2264139569284755	293876.0
14.350000000000033	2.3207534920768205	301317.0
14.350000000000033	2.4150930272251645	308758.0

14.400000000000034	0.9056604648516556	189380.0
14.400000000000034	1.0	196798.0
14.400000000000034	1.0943395351483443	204216.0
14.400000000000034	1.1886790702966885	211633.0
14.400000000000034	1.283018605445033	219051.0
14.400000000000034	1.377358140593377	226468.0
14.400000000000034	1.4716976757417215	233886.0
14.400000000000034	1.5660372108900655	241303.0
14.400000000000034	1.6603767460384102	248721.0
14.400000000000034	1.7547162811867543	256138.0
14.400000000000034	1.8490558163350987	263556.0
14.400000000000034	1.9433953514834428	270973.0
14.400000000000034	2.037734886631787	278391.0
14.400000000000034	2.1320744217801315	285808.0
14.400000000000034	2.2264139569284755	293226.0
14.400000000000034	2.3207534920768205	300643.0
14.400000000000034	2.4150930272251645	308061.0

14.450000000000035	0.9056604648516556	189065.0
14.450000000000035	1.0	196459.0
14.450000000000035	1.0943395351483443	203854.0
14.450000000000035	1.1886790702966885	211248.0
14.450000000000035	1.283018605445033	218643.0
14.450000000000035	1.377358140593377	226037.0
14.450000000000035	1.4716976757417215	233432.0
14.450000000000035	1.5660372108900655	240826.0
14.450000000000035	1.6603767460384102	248220.0
14.450000000000035	1.7547162811867543	255615.0
14.450000000000035	1.8490558163350987	263009.0
14.450000000000035	1.9433953514834428	270404.0
14.450000000000035	2.037734886631787	277798.0
14.450000000000035	2.1320744217801315	285193.0
14.450000000000035	2.2264139569284755	292587.0
14.450000000000035	2.3207534920768205	299981.0
14.450000000000035	2.4150930272251645	307376.0

14.500000000000036	0.9056604648516556	188759.0
14.500000000000036	1.0	196131.0
14.500000000000036	1.0943395351483443	203502.0
14.500000000000036	1.1886790702966885	210874.0
14.500000000000036	1.283018605445033	218245.0
14.500000000000036	1.377358140593377	225617.0
14.500000000000036	1.4716976757417215	232988.0
14.500000000000036	1.5660372108900655	240359.0
14.500000000000036	1.6603767460384102	247731.0
14.500000000000036	1.7547162811867543	255102.0
14.500000000000036	1.8490558163350987	262474.0
14.500000000000036	1.9433953514834428	269845.0
14.500000000000036	2.037734886631787	277217.0
14.500000000000036	2.1320744217801315	284588.0
14.500000000000036	2.2264139569284755	291960.0
14.500000000000036	2.3207534920768205	299331.0
14.500000000000036	2.4150930272251645	306703.0

14.550000000000036	0.9056604648516556	188463.0
14.550000000000036	1.0	195812.0
14.550000000000036	1.0943395351483443	203160.0
14.550000000000036	1.1886790702966885	210509.0
14.550000000000036	1.283018605445033	217858.0
14.550000000000036	1.377358140593377	225206.0
14.550000000000036	1.4716976757417215	232555.0
14.550000000000036	1.5660372108900655	239904.0
14.550000000000036	1.6603767460384102	247252.0
14.550000000000036	1.7547162811867543	254601.0
14.550000000000036	1.8490558163350987	261949.0
14.550000000000036	1.9433953514834428	269298.0
14.550000000000036	2.037734886631787	276647.0
14.550000000000036	2.1320744217801315	283995.0
14.550000000000036	2.2264139569284755	291344.0
14.550000000000036	2.3207534920768205	298692.0
14.550000000000036	2.4150930272251645	306041.0

14.600000000000037	0.9056604648516556	188176.0
14.600000000000037	1.0	195502.0
14.600000000000037	1.0943395351483443	202828.0
14.600000000000037	1.1886790702966885	210154.0
14.600000000000037	1.283018605445033	217480.0
14.600000000000037	1.377358140593377	224806.0
14.600000000000037	1.4716976757417215	232132.0
14.600000000000037	1.5660372108900655	239458.0
14.600000000000037	1.6603767460384102	246784.0
14.600000000000037	1.7547162811867543	254110.0
14.600000000000037	1.8490558163350987	261436.0
14.600000000000037	1.9433953514834428	268762.0
14.600000000000037	2.037734886631787	276088.0
14.600000000000037	2.1320744217801315	283413.0
14.600000000000037	2.2264139569284755	290739.0
14.600000000000037	2.3207534920768205	298065.0
14.600000000000037	2.4150930272251645	305391.0

14.650000000000038	0.9056604648516556	187899.0
14.650000000000038	1.0	195203.0
14.650000000000038	1.0943395351483443	202506.0
14.650000000000038	1.1886790702966885	209809.0
14.650000000000038	1.283018605445033	217113.0
14.650000000000038	1.377358140593377	224416.0
14.650000000000038	1.4716976757417215	231719.0
14.650000000000038	1.5660372108900655	239023.0
14.650000000000038	1.6603767460384102	246326.0
14.650000000000038	1.7547162811867543	253629.0
14.650000000000038	1.8490558163350987	260933.0
14.650000000000038	1.9433953514834428	268236.0
14.650000000000038	2.037734886631787	275539.0
14.650000000000038	2.1320744217801315	282843.0
14.650000000000038	2.2264139569284755	290146.0
14.650000000000038	2.3207534920768205	297449.0
14.650000000000038	2.4150930272251645	304753.0

14.700000000000038	0.9056604648516556	187631.0
14.700000000000038	1.0	194912.0
14.700000000000038	1.0943395351483443	202193.0
14.700000000000038	1.1886790702966885	209474.0
14.700000000000038	1.283018605445033	216755.0
14.700000000000038	1.377358140593377	224036.0
14.700000000000038	1.4716976757417215	231317.0
14.700000000000038	1.5660372108900655	238598.0
14.700000000000038	1.6603767460384102	245879.0
14.700000000000038	1.7547162811867543	253160.0
14.700000000000038	1.8490558163350987	260440.0
14.700000000000038	1.9433953514834428	267721.0
14.700000000000038	2.037734886631787	275002.0
14.700000000000038	2.1320744217801315	282283.0
14.700000000000038	2.2264139569284755	289564.0
14.700000000000038	2.3207534920768205	296845.0
14.700000000000038	2.4150930272251645	304126.0

14.750000000000039	0.9056604648516556	187373.0
14.750000000000039	1.0	194631.0
14.750000000000039	1.0943395351483443	201890.0
14.750000000000039	1.1886790702966885	209148.0
14.750000000000039	1.283018605445033	216407.0
14.750000000000039	1.377358140593377	223666.0
14.750000000000039	1.4716976757417215	230924.0
14.750000000000039	1.5660372108900655	238183.0
14.750000000000039	1.6603767460384102	245441.0
14.750000000000039	1.7547162811867543	252700.0
14.750000000000039	1.8490558163350987	259959.0
14.750000000000039	1.9433953514834428	267217.0
14.750000000000039	2.037734886631787	274476.0
14.750000000000039	2.1320744217801315	281734.0
14.750000000000039	2.2264139569284755	288993.0
14.750000000000039	2.3207534920768205	296252.0
14.750000000000039	2.4150930272251645	303510.0

14.80000000000004	0.9056604648516556	187123.0
14.80000000000004	1.0	194360.0
14.80000000000004	1.0943395351483443	201596.0
14.80000000000004	1.1886790702966885	208832.0
14.80000000000004	1.283018605445033	216069.0
14.80000000000004	1.377358140593377	223305.0
14.80000000000004	1.4716976757417215	230542.0
14.80000000000004	1.5660372108900655	237778.0
14.80000000000004	1.6603767460384102	245014.0
14.80000000000004	1.7547162811867543	252251.0
14.80000000000004	1.8490558163350987	259487.0
14.80000000000004	1.9433953514834428	266724.0
14.80000000000004	2.037734886631787	273960.0
14.80000000000004	2.1320744217801315	281197.0
14.80000000000004	2.2264139569284755	288433.0
14.80000000000004	2.3207534920768205	295669.0
14.80000000000004	2.4150930272251645	302906.0

14.85000000000004	0.9056604648516556	186883.0
14.85000000000004	1.0	194097.0
14.85000000000004	1.0943395351483443	201311.0
14.85000000000004	1.1886790702966885	208526.0
14.85000000000004	1.283018605445033	215740.0
14.85000000000004	1.377358140593377	222954.0
14.85000000000004	1.4716976757417215	230169.0
14.85000000000004	1.5660372108900655	237383.0
14.85000000000004	1.6603767460384102	244598.0
14.85000000000004	1.7547162811867543	251812.0
14.85000000000004	1.8490558163350987	259026.0
14.85000000000004	1.9433953514834428	266241.0
14.85000000000004	2.037734886631787	273455.0
14.85000000000004	2.1320744217801315	280669.0
14.85000000000004	2.2264139569284755	287884.0
14.85000000000004	2.3207534920768205	295098.0
14.85000000000004	2.4150930272251645	302313.0

14.900000000000041	0.9056604648516556	186651.0
14.900000000000041	1.0	193844.0
14.900000000000041	1.0943395351483443	201036.0
14.900000000000041	1.1886790702966885	208229.0
14.900000000000041	1.283018605445033	215421.0
14.900000000000041	1.377358140593377	222613.0
14.900000000000041	1.4716976757417215	229806.0
14.900000000000041	1.5660372108900655	236998.0
14.900000000000041	1.6603767460384102	244191.0
14.900000000000041	1.7547162811867543	251383.0
14.900000000000041	1.8490558163350987	258576.0
14.900000000000041	1.9433953514834428	265768.0
14.900000000000041	2.037734886631787	272961.0
14.900000000000041	2.1320744217801315	280153.0
14.900000000000041	2.2264139569284755	287345.0
14.900000000000041	2.3207534920768205	294538.0
14.900000000000041	2.4150930272251645	301730.0

14.950000000000042	0.9056604648516556	186429.0
14.950000000000042	1.0	193599.0
14.950000000000042	1.0943395351483443	200770.0
14.950000000000042	1.1886790702966885	207941.0
14.950000000000042	1.283018605445033	215111.0
14.950000000000042	1.377358140593377	222282.0
14.950000000000042	1.4716976757417215	229453.0
14.950000000000042	1.5660372108900655	236623.0
14.950000000000042	1.6603767460384102	243794.0
14.950000000000042	1.7547162811867543	250964.0
14.950000000000042	1.8490558163350987	258135.0
14.950000000000042	1.9433953514834428	265306.0
14.950000000000042	2.037734886631787	272476.0
14.950000000000042	2.1320744217801315	279647.0
14.950000000000042	2.2264139569284755	286818.0
14.950000000000042	2.3207534920768205	293988.0
14.950000000000042	2.4150930272251645	301159.0

15.000000000000043	0.9056604648516556	186215.0
15.000000000000043	1.0	193364.0
15.000000000000043	1.0943395351483443	200513.0
15.000000000000043	1.1886790702966885	207662.0
15.000000000000043	1.283018605445033	214811.0
15.000000000000043	1.377358140593377	221960.0
15.000000000000043	1.4716976757417215	229109.0
15.000000000000043	1.5660372108900655	236258.0
15.000000000000043	1.6603767460384102	243407.0
15.000000000000043	1.7547162811867543	250556.0
15.000000000000043	1.8490558163350987	257705.0
15.000000000000043	1.9433953514834428	264854.0
15.000000000000043	2.037734886631787	272003.0
15.000000000000043	2.1320744217801315	279152.0
15.000000000000043	2.2264139569284755	286301.0
15.000000000000043	2.3207534920768205	293450.0
15.000000000000043	2.4150930272251645	300599.0

15.050000000000043	0.9056604648516556	186010.0
15.050000000000043	1.0	193137.0
15.050000000000043	1.0943395351483443	200265.0
15.050000000000043	1.1886790702966885	207392.0
15.050000000000043	1.283018605445033	214520.0
15.050000000000043	1.377358140593377	221647.0
15.050000000000043	1.4716976757417215	228775.0
15.050000000000043	1.5660372108900655	235902.0
15.050000000000043	1.6603767460384102	243029.0
15.050000000000043	1.7547162811867543	250157.0
15.050000000000043	1.8490558163350987	257284.0
15.050000000000043	1.9433953514834428	264412.0
15.050000000000043	2.037734886631787	271539.0
15.050000000000043	2.1320744217801315	278667.0
15.050000000000043	2.2264139569284755	285794.0
15.050000000000043	2.3207534920768205	292922.0
15.050000000000043	2.4150930272251645	300049.0

15.100000000000044	0.9056604648516556	185814.0
15.100000000000044	1.0	192920.0
15.100000000000044	1.0943395351483443	200026.0
15.100000000000044	1.1886790702966885	207132.0
15.100000000000044	1.283018605445033	214238.0
15.100000000000044	1.377358140593377	221344.0
15.100000000000044	1.4716976757417215	228450.0
15.100000000000044	1.5660372108900655	235556.0
15.100000000000044	1.6603767460384102	242662.0
15.100000000000044	1.7547162811867543	249768.0
15.100000000000044	1.8490558163350987	256874.0
15.100000000000044	1.9433953514834428	263980.0
15.100000000000044	2.037734886631787	271086.0
15.100000000000044	2.1320744217801315	278192.0
15.100000000000044	2.2264139569284755	285298.0
15.100000000000044	2.3207534920768205	292404.0
15.100000000000044	2.4150930272251645	299510.0

15.150000000000045	0.9056604648516556	185626.0
15.150000000000045	1.0	192711.0
15.150000000000045	1.0943395351483443	199796.0
15.150000000000045	1.1886790702966885	206880.0
15.150000000000045	1.283018605445033	213965.0
15.150000000000045	1.377358140593377	221050.0
15.150000000000045	1.4716976757417215	228135.0
15.150000000000045	1.5660372108900655	235219.0
15.150000000000045	1.6603767460384102	242304.0
15.150000000000045	1.7547162811867543	249389.0
15.150000000000045	1.8490558163350987	256474.0
15.150000000000045	1.9433953514834428	263558.0
15.150000000000045	2.037734886631787	270643.0
15.150000000000045	2.1320744217801315	277728.0
15.150000000000045	2.2264139569284755	284813.0
15.150000000000045	2.3207534920768205	291897.0
15.150000000000045	2.4150930272251645	298982.0

15.200000000000045	0.9056604648516556	185447.0
15.200000000000045	1.0	192511.0
15.200000000000045	1.0943395351483443	199574.0
15.200000000000045	1.1886790702966885	206638.0
15.200000000000045	1.283018605445033	213701.0
15.200000000000045	1.377358140593377	220765.0
15.200000000000045	1.4716976757417215	227829.0
15.200000000000045	1.5660372108900655	234892.0
15.200000000000045	1.6603767460384102	241956.0
15.200000000000045	1.7547162811867543	249019.0
15.200000000000045	1.8490558163350987	256083.0
15.200000000000045	1.9433953514834428	263147.0
15.200000000000045	2.037734886631787	270210.0
15.200000000000045	2.1320744217801315	277274.0
15.200000000000045	2.2264139569284755	284337.0
15.200000000000045	2.3207534920768205	291401.0
15.200000000000045	2.4150930272251645	298464.0

15.250000000000046	0.9056604648516556	185277.0
15.250000000000046	1.0	192319.0
15.250000000000046	1.0943395351483443	199362.0
15.250000000000046	1.1886790702966885	206404.0
15.250000000000046	1.283018605445033	213447.0
15.250000000000046	1.377358140593377	220489.0
15.250000000000046	1.4716976757417215	227532.0
15.250000000000046	1.5660372108900655	234575.0
15.250000000000046	1.6603767460384102	241617.0
15.250000000000046	1.7547162811867543	248660.0
15.250000000000046	1.8490558163350987	255702.0
15.250000000000046	1.9433953514834428	262745.0
15.250000000000046	2.037734886631787	269787.0
15.250000000000046	2.1320744217801315	276830.0
15.250000000000046	2.2264139569284755	283872.0
15.250000000000046	2.3207534920768205	290915.0
15.250000000000046	2.4150930272251645	297957.0

15.300000000000047	0.9056604648516556	185115.0
15.300000000000047	1.0	192136.0
15.300000000000047	1.0943395351483443	199158.0
15.300000000000047	1.1886790702966885	206180.0
15.300000000000047	1.283018605445033	213201.0
15.300000000000047	1.377358140593377	220223.0
15.300000000000047	1.4716976757417215	227245.0
15.300000000000047	1.5660372108900655	234266.0
15.300000000000047	1.6603767460384102	241288.0
15.300000000000047	1.7547162811867543	248310.0
15.300000000000047	1.8490558163350987	255331.0
15.300000000000047	1.9433953514834428	262353.0
15.300000000000047	2.037734886631787	269374.0
15.300000000000047	2.1320744217801315	276396.0
15.300000000000047	2.2264139569284755	283418.0
15.300000000000047	2.3207534920768205	290439.0
15.300000000000047	2.4150930272251645	297461.0

15.350000000000048	0.9056604648516556	184962.0
15.350000000000048	1.0	191962.0
15.350000000000048	1.0943395351483443	198963.0
15.350000000000048	1.1886790702966885	205964.0
15.350000000000048	1.283018605445033	212965.0
15.350000000000048	1.377358140593377	219966.0
15.350000000000048	1.4716976757417215	226967.0
15.350000000000048	1.5660372108900655	233967.0
15.350000000000048	1.6603767460384102	240968.0
15.350000000000048	1.7547162811867543	247969.0
15.350000000000048	1.8490558163350987	254970.0
15.350000000000048	1.9433953514834428	261971.0
15.350000000000048	2.037734886631787	268972.0
15.350000000000048	2.1320744217801315	275972.0
15.350000000000048	2.2264139569284755	282973.0
15.350000000000048	2.3207534920768205	289974.0
15.350000000000048	2.4150930272251645	296975.0

15.400000000000048	0.9056604648516556	184817.0
15.400000000000048	1.0	191797.0
15.400000000000048	1.0943395351483443	198777.0
15.400000000000048	1.1886790702966885	205757.0
15.400000000000048	1.283018605445033	212737.0
15.400000000000048	1.377358140593377	219718.0
15.400000000000048	1.4716976757417215	226698.0
15.400000000000048	1.5660372108900655	233678.0
15.400000000000048	1.6603767460384102	240658.0
15.400000000000048	1.7547162811867543	247638.0
15.400000000000048	1.8490558163350987	254618.0
15.400000000000048	1.9433953514834428	261599.0
15.400000000000048	2.037734886631787	268579.0
15.400000000000048	2.1320744217801315	275559.0
15.400000000000048	2.2264139569284755	282539.0
15.400000000000048	2.3207534920768205	289519.0
15.400000000000048	2.4150930272251645	296499.0

15.450000000000049	0.9056604648516556	184680.0
15.450000000000049	1.0	191640.0
15.450000000000049	1.0943395351483443	198600.0
15.450000000000049	1.1886790702966885	205559.0
15.450000000000049	1.283018605445033	212519.0
15.450000000000049	1.377358140593377	219479.0
15.450000000000049	1.4716976757417215	226438.0
15.450000000000049	1.5660372108900655	233398.0
15.450000000000049	1.6603767460384102	240357.0
15.450000000000049	1.7547162811867543	247317.0
15.450000000000049	1.8490558163350987	254277.0
15.450000000000049	1.9433953514834428	261236.0
15.450000000000049	2.037734886631787	268196.0
15.450000000000049	2.1320744217801315	275156.0
15.450000000000049	2.2264139569284755	282115.0
15.450000000000049	2.3207534920768205	289075.0
15.450000000000049	2.4150930272251645	296034.0

15.50000000000005	0.9056604648516556	184553.0
15.50000000000005	1.0	191492.0
15.50000000000005	1.0943395351483443	198431.0
15.50000000000005	1.1886790702966885	205370.0
15.50000000000005	1.283018605445033	212309.0
15.50000000000005	1.377358140593377	219249.0
15.50000000000005	1.4716976757417215	226188.0
15.50000000000005	1.5660372108900655	233127.0
15.50000000000005	1.6603767460384102	240066.0
15.50000000000005	1.7547162811867543	247005.0
15.50000000000005	1.8490558163350987	253945.0
15.50000000000005	1.9433953514834428	260884.0
15.50000000000005	2.037734886631787	267823.0
15.50000000000005	2.1320744217801315	274762.0
15.50000000000005	2.2264139569284755	281701.0
15.50000000000005	2.3207534920768205	288641.0
15.50000000000005	2.4150930272251645	295580.0

15.55000000000005	0.9056604648516556	184433.0
15.55000000000005	1.0	191352.0
15.55000000000005	1.0943395351483443	198271.0
15.55000000000005	1.1886790702966885	205190.0
15.55000000000005	1.283018605445033	212109.0
15.55000000000005	1.377358140593377	219028.0
15.55000000000005	1.4716976757417215	225947.0
15.55000000000005	1.5660372108900655	232866.0
15.55000000000005	1.6603767460384102	239784.0
15.55000000000005	1.7547162811867543	246703.0
15.55000000000005	1.8490558163350987	253622.0
15.55000000000005	1.9433953514834428	260541.0
15.55000000000005	2.037734886631787	267460.0
15.55000000000005	2.1320744217801315	274379.0
15.55000000000005	2.2264139569284755	281298.0
15.55000000000005	2.3207534920768205	288217.0
15.55000000000005	2.4150930272251645	295136.0

15.600000000000051	0.9056604648516556	184323.0
15.600000000000051	1.0	191221.0
15.600000000000051	1.0943395351483443	198120.0
15.600000000000051	1.1886790702966885	205019.0
15.600000000000051	1.283018605445033	211917.0
15.600000000000051	1.377358140593377	218816.0
15.600000000000051	1.4716976757417215	225715.0
15.600000000000051	1.5660372108900655	232613.0
15.600000000000051	1.6603767460384102	239512.0
15.600000000000051	1.7547162811867543	246411.0
15.600000000000051	1.8490558163350987	253310.0
15.600000000000051	1.9433953514834428	260208.0
15.600000000000051	2.037734886631787	267107.0
15.600000000000051	2.1320744217801315	274006.0
15.600000000000051	2.2264139569284755	280904.0
15.600000000000051	2.3207534920768205	287803.0
15.600000000000051	2.4150930272251645	294702.0

15.650000000000052	0.9056604648516556	184220.0
15.650000000000052	1.0	191099.0
15.650000000000052	1.0943395351483443	197978.0
15.650000000000052	1.1886790702966885	204856.0
15.650000000000052	1.283018605445033	211735.0
15.650000000000052	1.377358140593377	218613.0
15.650000000000052	1.4716976757417215	225492.0
15.650000000000052	1.5660372108900655	232371.0
15.650000000000052	1.6603767460384102	239249.0
15.650000000000052	1.7547162811867543	246128.0
15.650000000000052	1.8490558163350987	253007.0
15.650000000000052	1.9433953514834428	259885.0
15.650000000000052	2.037734886631787	266764.0
15.650000000000052	2.1320744217801315	273642.0
15.650000000000052	2.2264139569284755	280521.0
15.650000000000052	2.3207534920768205	287400.0
15.650000000000052	2.4150930272251645	294278.0

15.700000000000053	0.9056604648516556	184127.0
15.700000000000053	1.0	190985.0
15.700000000000053	1.0943395351483443	197844.0
15.700000000000053	1.1886790702966885	204703.0
15.700000000000053	1.283018605445033	211561.0
15.700000000000053	1.377358140593377	218420.0
15.700000000000053	1.4716976757417215	225279.0
15.700000000000053	1.5660372108900655	232137.0
15.700000000000053	1.6603767460384102	238996.0
15.700000000000053	1.7547162811867543	245855.0
15.700000000000053	1.8490558163350987	252713.0
15.700000000000053	1.9433953514834428	259572.0
15.700000000000053	2.037734886631787	266431.0
15.700000000000053	2.1320744217801315	273289.0
15.700000000000053	2.2264139569284755	280148.0
15.700000000000053	2.3207534920768205	287007.0
15.700000000000053	2.4150930272251645	293865.0

15.750000000000053	0.9056604648516556	184042.0
15.750000000000053	1.0	190880.0
15.750000000000053	1.0943395351483443	197719.0
15.750000000000053	1.1886790702966885	204558.0
15.750000000000053	1.283018605445033	211397.0
15.750000000000053	1.377358140593377	218236.0
15.750000000000053	1.4716976757417215	225075.0
15.750000000000053	1.5660372108900655	231913.0
15.750000000000053	1.6603767460384102	238752.0
15.750000000000053	1.7547162811867543	245591.0
15.750000000000053	1.8490558163350987	252430.0
15.750000000000053	1.9433953514834428	259269.0
15.750000000000053	2.037734886631787	266108.0
15.750000000000053	2.1320744217801315	272946.0
15.750000000000053	2.2264139569284755	279785.0
15.750000000000053	2.3207534920768205	286624.0
15.750000000000053	2.4150930272251645	293463.0

15.800000000000054	0.9056604648516556	183965.0
15.800000000000054	1.0	190784.0
15.800000000000054	1.0943395351483443	197603.0
15.800000000000054	1.1886790702966885	204423.0
15.800000000000054	1.283018605445033	211242.0
15.800000000000054	1.377358140593377	218061.0
15.800000000000054	1.4716976757417215	224880.0
15.800000000000054	1.5660372108900655	231699.0
15.800000000000054	1.6603767460384102	238518.0
15.800000000000054	1.7547162811867543	245337.0
15.800000000000054	1.8490558163350987	252156.0
15.800000000000054	1.9433953514834428	258975.0
15.800000000000054	2.037734886631787	265795.0
15.800000000000054	2.1320744217801315	272614.0
15.800000000000054	2.2264139569284755	279433.0
15.800000000000054	2.3207534920768205	286252.0
15.800000000000054	2.4150930272251645	293071.0

15.850000000000055	0.9056604648516556	183897.0
15.850000000000055	1.0	190697.0
15.850000000000055	1.0943395351483443	197497.0
15.850000000000055	1.1886790702966885	204296.0
15.850000000000055	1.283018605445033	211096.0
15.850000000000055	1.377358140593377	217895.0
15.850000000000055	1.4716976757417215	224695.0
15.850000000000055	1.5660372108900655	231494.0
15.850000000000055	1.6603767460384102	238294.0
15.850000000000055	1.7547162811867543	245093.0
15.850000000000055	1.8490558163350987	251893.0
15.850000000000055	1.9433953514834428	258692.0
15.850000000000055	2.037734886631787	265492.0
15.850000000000055	2.1320744217801315	272291.0
15.850000000000055	2.2264139569284755	279091.0
15.850000000000055	2.3207534920768205	285890.0
15.850000000000055	2.4150930272251645	292690.0

15.900000000000055	0.9056604648516556	183839.0
15.900000000000055	1.0	190619.0
15.900000000000055	1.0943395351483443	197399.0
15.900000000000055	1.1886790702966885	204179.0
15.900000000000055	1.283018605445033	210959.0
15.900000000000055	1.377358140593377	217739.0
15.900000000000055	1.4716976757417215	224519.0
15.900000000000055	1.5660372108900655	231299.0
15.900000000000055	1.6603767460384102	238079.0
15.900000000000055	1.7547162811867543	244859.0
15.900000000000055	1.8490558163350987	251639.0
15.900000000000055	1.9433953514834428	258419.0
15.900000000000055	2.037734886631787	265199.0
15.900000000000055	2.1320744217801315	271979.0
15.900000000000055	2.2264139569284755	278759.0
15.900000000000055	2.3207534920768205	285539.0
15.900000000000055	2.4150930272251645	292319.0

15.950000000000056	0.9056604648516556	183788.0
15.950000000000056	1.0	190549.0
15.950000000000056	1.0943395351483443	197310.0
15.950000000000056	1.1886790702966885	204070.0
15.950000000000056	1.283018605445033	210831.0
15.950000000000056	1.377358140593377	217592.0
15.950000000000056	1.4716976757417215	224352.0
15.950000000000056	1.5660372108900655	231113.0
15.950000000000056	1.6603767460384102	237874.0
15.950000000000056	1.7547162811867543	244634.0
15.950000000000056	1.8490558163350987	251395.0
15.950000000000056	1.9433953514834428	258156.0
15.950000000000056	2.037734886631787	264916.0
15.950000000000056	2.1320744217801315	271677.0
15.950000000000056	2.2264139569284755	278438.0
15.950000000000056	2.3207534920768205	285198.0
15.950000000000056	2.4150930272251645	291959.0

16.000000000000057	0.9056604648516556	183747.0
16.000000000000057	1.0	190489.0
16.000000000000057	1.0943395351483443	197230.0
16.000000000000057	1.1886790702966885	203971.0
16.000000000000057	1.283018605445033	210713.0
16.000000000000057	1.377358140593377	217454.0
16.000000000000057	1.4716976757417215	224196.0
16.000000000000057	1.5660372108900655	230937.0
16.000000000000057	1.6603767460384102	237678.0
16.000000000000057	1.7547162811867543	244420.0
16.000000000000057	1.8490558163350987	251161.0
16.000000000000057	1.9433953514834428	257903.0
16.000000000000057	2.037734886631787	264644.0
16.000000000000057	2.1320744217801315	271385.0
16.000000000000057	2.2264139569284755	278127.0
16.000000000000057	2.3207534920768205	284868.0
16.000000000000057	2.4150930272251645	291609.0

16.050000000000058	0.9056604648516556	183715.0
16.050000000000058	1.0	190437.0
16.050000000000058	1.0943395351483443	197159.0
16.050000000000058	1.1886790702966885	203882.0
16.050000000000058	1.283018605445033	210604.0
16.050000000000058	1.377358140593377	217326.0
16.050000000000058	1.4716976757417215	224048.0
16.050000000000058	1.5660372108900655	230771.0
16.050000000000058	1.6603767460384102	237493.0
16.050000000000058	1.7547162811867543	244215.0
16.050000000000058	1.8490558163350987	250937.0
16.050000000000058	1.9433953514834428	257660.0
16.050000000000058	2.037734886631787	264382.0
16.050000000000058	2.1320744217801315	271104.0
16.050000000000058	2.2264139569284755	277826.0
16.050000000000058	2.3207534920768205	284549.0
16.050000000000058	2.4150930272251645	291271.0

16.10000000000006	0.9056604648516556	183692.0
16.10000000000006	1.0	190395.0
16.10000000000006	1.0943395351483443	197098.0
16.10000000000006	1.1886790702966885	203801.0
16.10000000000006	1.283018605445033	210505.0
16.10000000000006	1.377358140593377	217208.0
16.10000000000006	1.4716976757417215	223911.0
16.10000000000006	1.5660372108900655	230614.0
16.10000000000006	1.6603767460384102	237318.0
16.10000000000006	1.7547162811867543	244021.0
16.10000000000006	1.8490558163350987	250724.0
16.10000000000006	1.9433953514834428	257427.0
16.10000000000006	2.037734886631787	264130.0
16.10000000000006	2.1320744217801315	270834.0
16.10000000000006	2.2264139569284755	277537.0
16.10000000000006	2.3207534920768205	284240.0
16.10000000000006	2.4150930272251645	290943.0

16.15000000000006	0.9056604648516556	183678.0
16.15000000000006	1.0	190362.0
16.15000000000006	1.0943395351483443	197047.0
16.15000000000006	1.1886790702966885	203731.0
16.15000000000006	1.283018605445033	210415.0
16.15000000000006	1.377358140593377	217099.0
16.15000000000006	1.4716976757417215	223784.0
16.15000000000006	1.5660372108900655	230468.0
16.15000000000006	1.6603767460384102	237152.0
16.15000000000006	1.7547162811867543	243837.0
16.15000000000006	1.8490558163350987	250521.0
16.15000000000006	1.9433953514834428	257205.0
16.15000000000006	2.037734886631787	263889.0
16.15000000000006	2.1320744217801315	270574.0
16.15000000000006	2.2264139569284755	277258.0
16.15000000000006	2.3207534920768205	283942.0
16.15000000000006	2.4150930272251645	290627.0

16.20000000000006	0.9056604648516556	183673.0
16.20000000000006	1.0	190339.0
16.20000000000006	1.0943395351483443	197004.0
16.20000000000006	1.1886790702966885	203670.0
16.20000000000006	1.283018605445033	210335.0
16.20000000000006	1.377358140593377	217001.0
16.20000000000006	1.4716976757417215	223666.0
16.20000000000006	1.5660372108900655	230332.0
16.20000000000006	1.6603767460384102	236997.0
16.20000000000006	1.7547162811867543	243663.0
16.20000000000006	1.8490558163350987	250328.0
16.20000000000006	1.9433953514834428	256994.0
16.20000000000006	2.037734886631787	263659.0
16.20000000000006	2.1320744217801315	270325.0
16.20000000000006	2.2264139569284755	276990.0
16.20000000000006	2.3207534920768205	283656.0
16.20000000000006	2.4150930272251645	290321.0

16.25000000000006	0.9056604648516556	183678.0
16.25000000000006	1.0	190325.0
16.25000000000006	1.0943395351483443	196972.0
16.25000000000006	1.1886790702966885	203619.0
16.25000000000006	1.283018605445033	210265.0
16.25000000000006	1.377358140593377	216912.0
16.25000000000006	1.4716976757417215	223559.0
16.25000000000006	1.5660372108900655	230206.0
16.25000000000006	1.6603767460384102	236852.0
16.25000000000006	1.7547162811867543	243499.0
16.25000000000006	1.8490558163350987	250146.0
16.25000000000006	1.9433953514834428	256793.0
16.25000000000006	2.037734886631787	263440.0
16.25000000000006	2.1320744217801315	270086.0
16.25000000000006	2.2264139569284755	276733.0
16.25000000000006	2.3207534920768205	283380.0
16.25000000000006	2.4150930272251645	290027.0

16.30000000000006	0.9056604648516556	183693.0
16.30000000000006	1.0	190321.0
16.30000000000006	1.0943395351483443	196949.0
16.30000000000006	1.1886790702966885	203577.0
16.30000000000006	1.283018605445033	210205.0
16.30000000000006	1.377358140593377	216834.0
16.30000000000006	1.4716976757417215	223462.0
16.30000000000006	1.5660372108900655	230090.0
16.30000000000006	1.6603767460384102	236718.0
16.30000000000006	1.7547162811867543	243346.0
16.30000000000006	1.8490558163350987	249975.0
16.30000000000006	1.9433953514834428	256603.0
16.30000000000006	2.037734886631787	263231.0
16.30000000000006	2.1320744217801315	269859.0
16.30000000000006	2.2264139569284755	276487.0
16.30000000000006	2.3207534920768205	283116.0
16.30000000000006	2.4150930272251645	289744.0

16.350000000000062	0.9056604648516556	183717.0
16.350000000000062	1.0	190327.0
16.350000000000062	1.0943395351483443	196936.0
16.350000000000062	1.1886790702966885	203546.0
16.350000000000062	1.283018605445033	210156.0
16.350000000000062	1.377358140593377	216765.0
16.350000000000062	1.4716976757417215	223375.0
16.350000000000062	1.5660372108900655	229985.0
16.350000000000062	1.6603767460384102	236595.0
16.350000000000062	1.7547162811867543	243204.0
16.350000000000062	1.8490558163350987	249814.0
16.350000000000062	1.9433953514834428	256424.0
16.350000000000062	2.037734886631787	263033.0
16.350000000000062	2.1320744217801315	269643.0
16.350000000000062	2.2264139569284755	276253.0
16.350000000000062	2.3207534920768205	282863.0
16.350000000000062	2.4150930272251645	289472.0

16.400000000000063	0.9056604648516556	183751.0
16.400000000000063	1.0	190342.0
16.400000000000063	1.0943395351483443	196934.0
16.400000000000063	1.1886790702966885	203525.0
16.400000000000063	1.283018605445033	210116.0
16.400000000000063	1.377358140593377	216708.0
16.400000000000063	1.4716976757417215	223299.0
16.400000000000063	1.5660372108900655	229890.0
16.400000000000063	1.6603767460384102	236482.0
16.400000000000063	1.7547162811867543	243073.0
16.400000000000063	1.8490558163350987	249664.0
16.400000000000063	1.9433953514834428	256256.0
16.400000000000063	2.037734886631787	262847.0
16.400000000000063	2.1320744217801315	269438.0
16.400000000000063	2.2264139569284755	276030.0
16.400000000000063	2.3207534920768205	282621.0
16.400000000000063	2.4150930272251645	289212.0

16.450000000000063	0.9056604648516556	183795.0
16.450000000000063	1.0	190368.0
16.450000000000063	1.0943395351483443	196941.0
16.450000000000063	1.1886790702966885	203514.0
16.450000000000063	1.283018605445033	210087.0
16.450000000000063	1.377358140593377	216660.0
16.450000000000063	1.4716976757417215	223234.0
16.450000000000063	1.5660372108900655	229807.0
16.450000000000063	1.6603767460384102	236380.0
16.450000000000063	1.7547162811867543	242953.0
16.450000000000063	1.8490558163350987	249526.0
16.450000000000063	1.9433953514834428	256099.0
16.450000000000063	2.037734886631787	262672.0
16.450000000000063	2.1320744217801315	269245.0
16.450000000000063	2.2264139569284755	275818.0
16.450000000000063	2.3207534920768205	282391.0
16.450000000000063	2.4150930272251645	288964.0

16.500000000000064	0.9056604648516556	183849.0
16.500000000000064	1.0	190404.0
16.500000000000064	1.0943395351483443	196959.0
16.500000000000064	1.1886790702966885	203514.0
16.500000000000064	1.283018605445033	210069.0
16.500000000000064	1.377358140593377	216624.0
16.500000000000064	1.4716976757417215	223179.0
16.500000000000064	1.5660372108900655	229734.0
16.500000000000064	1.6603767460384102	236289.0
16.500000000000064	1.7547162811867543	242844.0
16.500000000000064	1.8490558163350987	249399.0
16.500000000000064	1.9433953514834428	255954.0
16.500000000000064	2.037734886631787	262509.0
16.500000000000064	2.1320744217801315	269064.0
16.500000000000064	2.2264139569284755	275619.0
16.500000000000064	2.3207534920768205	282173.0
16.500000000000064	2.4150930272251645	288728.0

16.550000000000065	0.9056604648516556	183914.0
16.550000000000065	1.0	190451.0
16.550000000000065	1.0943395351483443	196988.0
16.550000000000065	1.1886790702966885	203525.0
16.550000000000065	1.283018605445033	210062.0
16.550000000000065	1.377358140593377	216599.0
16.550000000000065	1.4716976757417215	223136.0
16.550000000000065	1.5660372108900655	229672.0
16.550000000000065	1.6603767460384102	236209.0
16.550000000000065	1.7547162811867543	242746.0
16.550000000000065	1.8490558163350987	249283.0
16.550000000000065	1.9433953514834428	255820.0
16.550000000000065	2.037734886631787	262357.0
16.550000000000065	2.1320744217801315	268894.0
16.550000000000065	2.2264139569284755	275431.0
16.550000000000065	2.3207534920768205	281968.0
16.550000000000065	2.4150930272251645	288504.0

16.600000000000065	0.9056604648516556	183990.0
16.600000000000065	1.0	190509.0
16.600000000000065	1.0943395351483443	197028.0
16.600000000000065	1.1886790702966885	203547.0
16.600000000000065	1.283018605445033	210065.0
16.600000000000065	1.377358140593377	216584.0
16.600000000000065	1.4716976757417215	223103.0
16.600000000000065	1.5660372108900655	229622.0
16.600000000000065	1.6603767460384102	236141.0
16.600000000000065	1.7547162811867543	242660.0
16.600000000000065	1.8490558163350987	249179.0
16.600000000000065	1.9433953514834428	255698.0
16.600000000000065	2.037734886631787	262217.0
16.600000000000065	2.1320744217801315	268736.0
16.600000000000065	2.2264139569284755	275255.0
16.600000000000065	2.3207534920768205	281774.0
16.600000000000065	2.4150930272251645	288293.0

16.650000000000066	0.9056604648516556	184076.0
16.650000000000066	1.0	190577.0
16.650000000000066	1.0943395351483443	197078.0
16.650000000000066	1.1886790702966885	203579.0
16.650000000000066	1.283018605445033	210080.0
16.650000000000066	1.377358140593377	216582.0
16.650000000000066	1.4716976757417215	223083.0
16.650000000000066	1.5660372108900655	229584.0
16.650000000000066	1.6603767460384102	236085.0
16.650000000000066	1.7547162811867543	242586.0
16.650000000000066	1.8490558163350987	249087.0
16.650000000000066	1.9433953514834428	255588.0
16.650000000000066	2.037734886631787	262089.0
16.650000000000066	2.1320744217801315	268590.0
16.650000000000066	2.2264139569284755	275092.0
16.650000000000066	2.3207534920768205	281593.0
16.650000000000066	2.4150930272251645	288094.0

16.700000000000067	0.9056604648516556	184173.0
16.700000000000067	1.0	190657.0
16.700000000000067	1.0943395351483443	197140.0
16.700000000000067	1.1886790702966885	203623.0
16.700000000000067	1.283018605445033	210107.0
16.700000000000067	1.377358140593377	216590.0
16.700000000000067	1.4716976757417215	223074.0
16.700000000000067	1.5660372108900655	229557.0
16.700000000000067	1.6603767460384102	236040.0
16.700000000000067	1.7547162811867543	242524.0
16.700000000000067	1.8490558163350987	249007.0
16.700000000000067	1.9433953514834428	255491.0
16.700000000000067	2.037734886631787	261974.0
16.700000000000067	2.1320744217801315	268457.0
16.700000000000067	2.2264139569284755	274941.0
16.700000000000067	2.3207534920768205	281424.0
16.700000000000067	2.4150930272251645	287908.0

16.750000000000068	0.9056604648516556	184282.0
16.750000000000068	1.0	190748.0
16.750000000000068	1.0943395351483443	197213.0
16.750000000000068	1.1886790702966885	203679.0
16.750000000000068	1.283018605445033	210145.0
16.750000000000068	1.377358140593377	216611.0
16.750000000000068	1.4716976757417215	223076.0
16.750000000000068	1.5660372108900655	229542.0
16.750000000000068	1.6603767460384102	236008.0
16.750000000000068	1.7547162811867543	242474.0
16.750000000000068	1.8490558163350987	248940.0
16.750000000000068	1.9433953514834428	255405.0
16.750000000000068	2.037734886631787	261871.0
16.750000000000068	2.1320744217801315	268337.0
16.750000000000068	2.2264139569284755	274803.0
16.750000000000068	2.3207534920768205	281268.0
16.750000000000068	2.4150930272251645	287734.0

16.800000000000068	0.9056604648516556	184402.0
16.800000000000068	1.0	190850.0
16.800000000000068	1.0943395351483443	197298.0
16.800000000000068	1.1886790702966885	203747.0
16.800000000000068	1.283018605445033	210195.0
16.800000000000068	1.377358140593377	216643.0
16.800000000000068	1.4716976757417215	223091.0
16.800000000000068	1.5660372108900655	229540.0
16.800000000000068	1.6603767460384102	235988.0
16.800000000000068	1.7547162811867543	242436.0
16.800000000000068	1.8490558163350987	248884.0
16.800000000000068	1.9433953514834428	255333.0
16.800000000000068	2.037734886631787	261781.0
16.800000000000068	2.1320744217801315	268229.0
16.800000000000068	2.2264139569284755	274677.0
16.800000000000068	2.3207534920768205	281126.0
16.800000000000068	2.4150930272251645	287574.0

16.85000000000007	0.9056604648516556	184534.0
16.85000000000007	1.0	190964.0
16.85000000000007	1.0943395351483443	197395.0
16.85000000000007	1.1886790702966885	203826.0
16.85000000000007	1.283018605445033	210257.0
16.85000000000007	1.377358140593377	216688.0
16.85000000000007	1.4716976757417215	223119.0
16.85000000000007	1.5660372108900655	229550.0
16.85000000000007	1.6603767460384102	235981.0
16.85000000000007	1.7547162811867543	242411.0
16.85000000000007	1.8490558163350987	248842.0
16.85000000000007	1.9433953514834428	255273.0
16.85000000000007	2.037734886631787	261704.0
16.85000000000007	2.1320744217801315	268135.0
16.85000000000007	2.2264139569284755	274566.0
16.85000000000007	2.3207534920768205	280997.0
16.85000000000007	2.4150930272251645	287427.0

16.90000000000007	0.9056604648516556	184678.0
16.90000000000007	1.0	191091.0
16.90000000000007	1.0943395351483443	197505.0
16.90000000000007	1.1886790702966885	203918.0
16.90000000000007	1.283018605445033	210332.0
16.90000000000007	1.377358140593377	216745.0
16.90000000000007	1.4716976757417215	223159.0
16.90000000000007	1.5660372108900655	229573.0
16.90000000000007	1.6603767460384102	235986.0
16.90000000000007	1.7547162811867543	242400.0
16.90000000000007	1.8490558163350987	248813.0
16.90000000000007	1.9433953514834428	255227.0
16.90000000000007	2.037734886631787	261640.0
16.90000000000007	2.1320744217801315	268054.0
16.90000000000007	2.2264139569284755	274467.0
16.90000000000007	2.3207534920768205	280881.0
16.90000000000007	2.4150930272251645	287295.0

16.95000000000007	0.9056604648516556	184834.0
16.95000000000007	1.0	191231.0
16.95000000000007	1.0943395351483443	197627.0
16.95000000000007	1.1886790702966885	204023.0
16.95000000000007	1.283018605445033	210420.0
16.95000000000007	1.377358140593377	216816.0
16.95000000000007	1.4716976757417215	223212.0
16.95000000000007	1.5660372108900655	229609.0
16.95000000000007	1.6603767460384102	236005.0
16.95000000000007	1.7547162811867543	242401.0
16.95000000000007	1.8490558163350987	248798.0
16.95000000000007	1.9433953514834428	255194.0
16.95000000000007	2.037734886631787	261590.0
16.95000000000007	2.1320744217801315	267987.0
16.95000000000007	2.2264139569284755	274383.0
16.95000000000007	2.3207534920768205	280780.0
16.95000000000007	2.4150930272251645	287176.0

17.00000000000007	0.9056604648516556	185004.0
17.00000000000007	1.0	191383.0
17.00000000000007	1.0943395351483443	197762.0
17.00000000000007	1.1886790702966885	204142.0
17.00000000000007	1.283018605445033	210521.0
17.00000000000007	1.377358140593377	216900.0
17.00000000000007	1.4716976757417215	223279.0
17.00000000000007	1.5660372108900655	229659.0
17.00000000000007	1.6603767460384102	236038.0
17.00000000000007	1.7547162811867543	242417.0
17.00000000000007	1.8490558163350987	248796.0
17.00000000000007	1.9433953514834428	255176.0
17.00000000000007	2.037734886631787	261555.0
17.00000000000007	2.1320744217801315	267934.0
17.00000000000007	2.2264139569284755	274313.0
17.00000000000007	2.3207534920768205	280693.0
17.00000000000007	2.4150930272251645	287072.0

17.05000000000007	0.9056604648516556	185187.0
17.05000000000007	1.0	191549.0
17.05000000000007	1.0943395351483443	197911.0
17.05000000000007	1.1886790702966885	204273.0
17.05000000000007	1.283018605445033	210636.0
17.05000000000007	1.377358140593377	216998.0
17.05000000000007	1.4716976757417215	223360.0
17.05000000000007	1.5660372108900655	229723.0
17.05000000000007	1.6603767460384102	236085.0
17.05000000000007	1.7547162811867543	242447.0
17.05000000000007	1.8490558163350987	248809.0
17.05000000000007	1.9433953514834428	255172.0
17.05000000000007	2.037734886631787	261534.0
17.05000000000007	2.1320744217801315	267896.0
17.05000000000007	2.2264139569284755	274258.0
17.05000000000007	2.3207534920768205	280621.0
17.05000000000007	2.4150930272251645	286983.0

17.100000000000072	0.9056604648516556	185383.0
17.100000000000072	1.0	191729.0
17.100000000000072	1.0943395351483443	198074.0
17.100000000000072	1.1886790702966885	204419.0
17.100000000000072	1.283018605445033	210765.0
17.100000000000072	1.377358140593377	217110.0
17.100000000000072	1.4716976757417215	223456.0
17.100000000000072	1.5660372108900655	229801.0
17.100000000000072	1.6603767460384102	236146.0
17.100000000000072	1.7547162811867543	242492.0
17.100000000000072	1.8490558163350987	248837.0
17.100000000000072	1.9433953514834428	255182.0
17.100000000000072	2.037734886631787	261528.0
17.100000000000072	2.1320744217801315	267873.0
17.100000000000072	2.2264139569284755	274219.0
17.100000000000072	2.3207534920768205	280564.0
17.100000000000072	2.4150930272251645	286909.0

17.150000000000073	0.9056604648516556	185594.0
17.150000000000073	1.0	191923.0
17.150000000000073	1.0943395351483443	198251.0
17.150000000000073	1.1886790702966885	204580.0
17.150000000000073	1.283018605445033	210909.0
17.150000000000073	1.377358140593377	217237.0
17.150000000000073	1.4716976757417215	223566.0
17.150000000000073	1.5660372108900655	229894.0
17.150000000000073	1.6603767460384102	236223.0
17.150000000000073	1.7547162811867543	242552.0
17.150000000000073	1.8490558163350987	248880.0
17.150000000000073	1.9433953514834428	255209.0
17.150000000000073	2.037734886631787	261537.0
17.150000000000073	2.1320744217801315	267866.0
17.150000000000073	2.2264139569284755	274195.0
17.150000000000073	2.3207534920768205	280523.0
17.150000000000073	2.4150930272251645	286852.0

17.200000000000074	0.9056604648516556	185820.0
17.200000000000074	1.0	192132.0
17.200000000000074	1.0943395351483443	198444.0
17.200000000000074	1.1886790702966885	204756.0
17.200000000000074	1.283018605445033	211067.0
17.200000000000074	1.377358140593377	217379.0
17.200000000000074	1.4716976757417215	223691.0
17.200000000000074	1.5660372108900655	230003.0
17.200000000000074	1.6603767460384102	236315.0
17.200000000000074	1.7547162811867543	242627.0
17.200000000000074	1.8490558163350987	248939.0
17.200000000000074	1.9433953514834428	255251.0
17.200000000000074	2.037734886631787	261563.0
17.200000000000074	2.1320744217801315	267875.0
17.200000000000074	2.2264139569284755	274187.0
17.200000000000074	2.3207534920768205	280498.0
17.200000000000074	2.4150930272251645	286810.0

17.250000000000075	0.9056604648516556	186061.0
17.250000000000075	1.0	192356.0
17.250000000000075	1.0943395351483443	198651.0
17.250000000000075	1.1886790702966885	204947.0
17.250000000000075	1.283018605445033	211242.0
17.250000000000075	1.377358140593377	217537.0
17.250000000000075	1.4716976757417215	223833.0
17.250000000000075	1.5660372108900655	230128.0
17.250000000000075	1.6603767460384102	236423.0
17.250000000000075	1.7547162811867543	242719.0
17.250000000000075	1.8490558163350987	249014.0
17.250000000000075	1.9433953514834428	255309.0
17.250000000000075	2.037734886631787	261605.0
17.250000000000075	2.1320744217801315	267900.0
17.250000000000075	2.2264139569284755	274195.0
17.250000000000075	2.3207534920768205	280491.0
17.250000000000075	2.4150930272251645	286786.0

17.300000000000075	0.9056604648516556	186317.0
17.300000000000075	1.0	192596.0
17.300000000000075	1.0943395351483443	198875.0
17.300000000000075	1.1886790702966885	205154.0
17.300000000000075	1.283018605445033	211432.0
17.300000000000075	1.377358140593377	217711.0
17.300000000000075	1.4716976757417215	223990.0
17.300000000000075	1.5660372108900655	230269.0
17.300000000000075	1.6603767460384102	236548.0
17.300000000000075	1.7547162811867543	242827.0
17.300000000000075	1.8490558163350987	249106.0
17.300000000000075	1.9433953514834428	255384.0
17.300000000000075	2.037734886631787	261663.0
17.300000000000075	2.1320744217801315	267942.0
17.300000000000075	2.2264139569284755	274221.0
17.300000000000075	2.3207534920768205	280500.0
17.300000000000075	2.4150930272251645	286779.0

17.350000000000076	0.9056604648516556	186590.0
17.350000000000076	1.0	192852.0
17.350000000000076	1.0943395351483443	199115.0
17.350000000000076	1.1886790702966885	205377.0
17.350000000000076	1.283018605445033	211640.0
17.350000000000076	1.377358140593377	217902.0
17.350000000000076	1.4716976757417215	224165.0
17.350000000000076	1.5660372108900655	230427.0
17.350000000000076	1.6603767460384102	236690.0
17.350000000000076	1.7547162811867543	242952.0
17.350000000000076	1.8490558163350987	249214.0
17.350000000000076	1.9433953514834428	255477.0
17.350000000000076	2.037734886631787	261739.0
17.350000000000076	2.1320744217801315	268002.0
17.350000000000076	2.2264139569284755	274264.0
17.350000000000076	2.3207534920768205	280527.0
17.350000000000076	2.4150930272251645	286789.0

17.400000000000077	0.9056604648516556	186879.0
17.400000000000077	1.0	193125.0
17.400000000000077	1.0943395351483443	199371.0
17.400000000000077	1.1886790702966885	205618.0
17.400000000000077	1.283018605445033	211864.0
17.400000000000077	1.377358140593377	218110.0
17.400000000000077	1.4716976757417215	224356.0
17.400000000000077	1.5660372108900655	230603.0
17.400000000000077	1.6603767460384102	236849.0
17.400000000000077	1.7547162811867543	243095.0
17.400000000000077	1.8490558163350987	249341.0
17.400000000000077	1.9433953514834428	255587.0
17.400000000000077	2.037734886631787	261834.0
17.400000000000077	2.1320744217801315	268080.0
17.400000000000077	2.2264139569284755	274326.0
17.400000000000077	2.3207534920768205	280572.0
17.400000000000077	2.4150930272251645	286819.0

17.450000000000077	0.9056604648516556	187186.0
17.450000000000077	1.0	193416.0
17.450000000000077	1.0943395351483443	199646.0
17.450000000000077	1.1886790702966885	205876.0
17.450000000000077	1.283018605445033	212106.0
17.450000000000077	1.377358140593377	218336.0
17.450000000000077	1.4716976757417215	224566.0
17.450000000000077	1.5660372108900655	230796.0
17.450000000000077	1.6603767460384102	237026.0
17.450000000000077	1.7547162811867543	243256.0
17.450000000000077	1.8490558163350987	249486.0
17.450000000000077	1.9433953514834428	255716.0
17.450000000000077	2.037734886631787	261946.0
17.450000000000077	2.1320744217801315	268176.0
17.450000000000077	2.2264139569284755	274407.0
17.450000000000077	2.3207534920768205	280637.0
17.450000000000077	2.4150930272251645	286867.0

17.500000000000078	0.9056604648516556	187511.0
17.500000000000078	1.0	193725.0
17.500000000000078	1.0943395351483443	199939.0
17.500000000000078	1.1886790702966885	206153.0
17.500000000000078	1.283018605445033	212367.0
17.500000000000078	1.377358140593377	218581.0
17.500000000000078	1.4716976757417215	224795.0
17.500000000000078	1.5660372108900655	231009.0
17.500000000000078	1.6603767460384102	237223.0
17.500000000000078	1.7547162811867543	243437.0
17.500000000000078	1.8490558163350987	249651.0
17.500000000000078	1.9433953514834428	255865.0
17.500000000000078	2.037734886631787	262078.0
17.500000000000078	2.1320744217801315	268292.0
17.500000000000078	2.2264139569284755	274506.0
17.500000000000078	2.3207534920768205	280720.0
17.500000000000078	2.4150930272251645	286934.0

17.55000000000008	0.9056604648516556	187854.0
17.55000000000008	1.0	194052.0
17.55000000000008	1.0943395351483443	200250.0
17.55000000000008	1.1886790702966885	206448.0
17.55000000000008	1.283018605445033	212646.0
17.55000000000008	1.377358140593377	218844.0
17.55000000000008	1.4716976757417215	225042.0
17.55000000000008	1.5660372108900655	231240.0
17.55000000000008	1.6603767460384102	237438.0
17.55000000000008	1.7547162811867543	243636.0
17.55000000000008	1.8490558163350987	249834.0
17.55000000000008	1.9433953514834428	256032.0
17.55000000000008	2.037734886631787	262230.0
17.55000000000008	2.1320744217801315	268429.0
17.55000000000008	2.2264139569284755	274627.0
17.55000000000008	2.3207534920768205	280825.0
17.55000000000008	2.4150930272251645	287023.0

17.60000000000008	0.9056604648516556	188217.0
17.60000000000008	1.0	194399.0
17.60000000000008	1.0943395351483443	200581.0
17.60000000000008	1.1886790702966885	206764.0
17.60000000000008	1.283018605445033	212946.0
17.60000000000008	1.377358140593377	219128.0
17.60000000000008	1.4716976757417215	225310.0
17.60000000000008	1.5660372108900655	231492.0
17.60000000000008	1.6603767460384102	237674.0
17.60000000000008	1.7547162811867543	243857.0
17.60000000000008	1.8490558163350987	250039.0
17.60000000000008	1.9433953514834428	256221.0
17.60000000000008	2.037734886631787	262403.0
17.60000000000008	2.1320744217801315	268585.0
17.60000000000008	2.2264139569284755	274767.0
17.60000000000008	2.3207534920768205	280950.0
17.60000000000008	2.4150930272251645	287132.0

17.65000000000008	0.9056604648516556	188600.0
17.65000000000008	1.0	194767.0
17.65000000000008	1.0943395351483443	200933.0
17.65000000000008	1.1886790702966885	207099.0
17.65000000000008	1.283018605445033	213266.0
17.65000000000008	1.377358140593377	219432.0
17.65000000000008	1.4716976757417215	225599.0
17.65000000000008	1.5660372108900655	231765.0
17.65000000000008	1.6603767460384102	237932.0
17.65000000000008	1.7547162811867543	244098.0
17.65000000000008	1.8490558163350987	250264.0
17.65000000000008	1.9433953514834428	256431.0
17.65000000000008	2.037734886631787	262597.0
17.65000000000008	2.1320744217801315	268764.0
17.65000000000008	2.2264139569284755	274930.0
17.65000000000008	2.3207534920768205	281096.0
17.65000000000008	2.4150930272251645	287263.0

17.70000000000008	0.9056604648516556	189004.0
17.70000000000008	1.0	195155.0
17.70000000000008	1.0943395351483443	201306.0
17.70000000000008	1.1886790702966885	207457.0
17.70000000000008	1.283018605445033	213607.0
17.70000000000008	1.377358140593377	219758.0
17.70000000000008	1.4716976757417215	225909.0
17.70000000000008	1.5660372108900655	232060.0
17.70000000000008	1.6603767460384102	238210.0
17.70000000000008	1.7547162811867543	244361.0
17.70000000000008	1.8490558163350987	250512.0
17.70000000000008	1.9433953514834428	256663.0
17.70000000000008	2.037734886631787	262814.0
17.70000000000008	2.1320744217801315	268964.0
17.70000000000008	2.2264139569284755	275115.0
17.70000000000008	2.3207534920768205	281266.0
17.70000000000008	2.4150930272251645	287417.0

17.75000000000008	0.9056604648516556	189430.0
17.75000000000008	1.0	195566.0
17.75000000000008	1.0943395351483443	201701.0
17.75000000000008	1.1886790702966885	207836.0
17.75000000000008	1.283018605445033	213971.0
17.75000000000008	1.377358140593377	220106.0
17.75000000000008	1.4716976757417215	226242.0
17.75000000000008	1.5660372108900655	232377.0
17.75000000000008	1.6603767460384102	238512.0
17.75000000000008	1.7547162811867543	244647.0
17.75000000000008	1.8490558163350987	250783.0
17.75000000000008	1.9433953514834428	256918.0
17.75000000000008	2.037734886631787	263053.0
17.75000000000008	2.1320744217801315	269188.0
17.75000000000008	2.2264139569284755	275323.0
17.75000000000008	2.3207534920768205	281459.0
17.75000000000008	2.4150930272251645	287594.0

17.800000000000082	0.9056604648516556	189879.0
17.800000000000082	1.0	195999.0
17.800000000000082	1.0943395351483443	202119.0
17.800000000000082	1.1886790702966885	208239.0
17.800000000000082	1.283018605445033	214358.0
17.800000000000082	1.377358140593377	220478.0
17.800000000000082	1.4716976757417215	226598.0
17.800000000000082	1.5660372108900655	232718.0
17.800000000000082	1.6603767460384102	238837.0
17.800000000000082	1.7547162811867543	244957.0
17.800000000000082	1.8490558163350987	251077.0
17.800000000000082	1.9433953514834428	257197.0
17.800000000000082	2.037734886631787	263317.0
17.800000000000082	2.1320744217801315	269436.0
17.800000000000082	2.2264139569284755	275556.0
17.800000000000082	2.3207534920768205	281676.0
17.800000000000082	2.4150930272251645	287796.0

17.850000000000083	0.9056604648516556	190352.0
17.850000000000083	1.0	196456.0
17.850000000000083	1.0943395351483443	202561.0
17.850000000000083	1.1886790702966885	208665.0
17.850000000000083	1.283018605445033	214770.0
17.850000000000083	1.377358140593377	220874.0
17.850000000000083	1.4716976757417215	226978.0
17.850000000000083	1.5660372108900655	233083.0
17.850000000000083	1.6603767460384102	239187.0
17.850000000000083	1.7547162811867543	245292.0
17.850000000000083	1.8490558163350987	251396.0
17.850000000000083	1.9433953514834428	257501.0
17.850000000000083	2.037734886631787	263605.0
17.850000000000083	2.1320744217801315	269710.0
17.850000000000083	2.2264139569284755	275814.0
17.850000000000083	2.3207534920768205	281918.0
17.850000000000083	2.4150930272251645	288023.0

17.900000000000084	0.9056604648516556	190849.0
17.900000000000084	1.0	196938.0
17.900000000000084	1.0943395351483443	203028.0
17.900000000000084	1.1886790702966885	209117.0
17.900000000000084	1.283018605445033	215206.0
17.900000000000084	1.377358140593377	221295.0
17.900000000000084	1.4716976757417215	227385.0
17.900000000000084	1.5660372108900655	233474.0
17.900000000000084	1.6603767460384102	239563.0
17.900000000000084	1.7547162811867543	245652.0
17.900000000000084	1.8490558163350987	251741.0
17.900000000000084	1.9433953514834428	257831.0
17.900000000000084	2.037734886631787	263920.0
17.900000000000084	2.1320744217801315	270009.0
17.900000000000084	2.2264139569284755	276098.0
17.900000000000084	2.3207534920768205	282187.0
17.900000000000084	2.4150930272251645	288277.0

17.950000000000085	0.9056604648516556	191373.0
17.950000000000085	1.0	197447.0
17.950000000000085	1.0943395351483443	203521.0
17.950000000000085	1.1886790702966885	209595.0
17.950000000000085	1.283018605445033	215669.0
17.950000000000085	1.377358140593377	221743.0
17.950000000000085	1.4716976757417215	227817.0
17.950000000000085	1.5660372108900655	233891.0
17.950000000000085	1.6603767460384102	239965.0
17.950000000000085	1.7547162811867543	246040.0
17.950000000000085	1.8490558163350987	252114.0
17.950000000000085	1.9433953514834428	258188.0
17.950000000000085	2.037734886631787	264262.0
17.950000000000085	2.1320744217801315	270336.0
17.950000000000085	2.2264139569284755	276410.0
17.950000000000085	2.3207534920768205	282484.0
17.950000000000085	2.4150930272251645	288558.0

18.000000000000085	0.9056604648516556	191923.0
18.000000000000085	1.0	197982.0
18.000000000000085	1.0943395351483443	204041.0
18.000000000000085	1.1886790702966885	210101.0
18.000000000000085	1.283018605445033	216160.0
18.000000000000085	1.377358140593377	222219.0
18.000000000000085	1.4716976757417215	228278.0
18.000000000000085	1.5660372108900655	234337.0
18.000000000000085	1.6603767460384102	240396.0
18.000000000000085	1.7547162811867543	246455.0
18.000000000000085	1.8490558163350987	252514.0
18.000000000000085	1.9433953514834428	258573.0
18.000000000000085	2.037734886631787	264632.0
18.000000000000085	2.1320744217801315	270691.0
18.000000000000085	2.2264139569284755	276750.0
18.000000000000085	2.3207534920768205	282809.0
18.000000000000085	2.4150930272251645	288868.0

18.050000000000086	0.9056604648516556	192502.0
18.050000000000086	1.0	198546.0
18.050000000000086	1.0943395351483443	204591.0
18.050000000000086	1.1886790702966885	210635.0
18.050000000000086	1.283018605445033	216679.0
18.050000000000086	1.377358140593377	222723.0
18.050000000000086	1.4716976757417215	228767.0
18.050000000000086	1.5660372108900655	234811.0
18.050000000000086	1.6603767460384102	240856.0
18.050000000000086	1.7547162811867543	246900.0
18.050000000000086	1.8490558163350987	252944.0
18.050000000000086	1.9433953514834428	258988.0
18.050000000000086	2.037734886631787	265032.0
18.050000000000086	2.1320744217801315	271077.0
18.050000000000086	2.2264139569284755	277121.0
18.050000000000086	2.3207534920768205	283165.0
18.050000000000086	2.4150930272251645	289209.0

18.100000000000087	0.9056604648516556	193111.0
18.100000000000087	1.0	199140.0
18.100000000000087	1.0943395351483443	205170.0
18.100000000000087	1.1886790702966885	211199.0
18.100000000000087	1.283018605445033	217229.0
18.100000000000087	1.377358140593377	223258.0
18.100000000000087	1.4716976757417215	229287.0
18.100000000000087	1.5660372108900655	235317.0
18.100000000000087	1.6603767460384102	241346.0
18.100000000000087	1.7547162811867543	247375.0
18.100000000000087	1.8490558163350987	253405.0
18.100000000000087	1.9433953514834428	259434.0
18.100000000000087	2.037734886631787	265464.0
18.100000000000087	2.1320744217801315	271493.0
18.100000000000087	2.2264139569284755	277522.0
18.100000000000087	2.3207534920768205	283552.0
18.100000000000087	2.4150930272251645	289581.0

18.150000000000087	0.9056604648516556	193751.0
18.150000000000087	1.0	199766.0
18.150000000000087	1.0943395351483443	205780.0
18.150000000000087	1.1886790702966885	211795.0
18.150000000000087	1.283018605445033	217810.0
18.150000000000087	1.377358140593377	223825.0
18.150000000000087	1.4716976757417215	229839.0
18.150000000000087	1.5660372108900655	235854.0
18.150000000000087	1.6603767460384102	241869.0
18.150000000000087	1.7547162811867543	247883.0
18.150000000000087	1.8490558163350987	253898.0
18.150000000000087	1.9433953514834428	259913.0
18.150000000000087	2.037734886631787	265927.0
18.150000000000087	2.1320744217801315	271942.0
18.150000000000087	2.2264139569284755	277957.0
18.150000000000087	2.3207534920768205	283971.0
18.150000000000087	2.4150930272251645	289986.0

18.200000000000088	0.9056604648516556	194424.0
18.200000000000088	1.0	200424.0
18.200000000000088	1.0943395351483443	206424.0
18.200000000000088	1.1886790702966885	212424.0
18.200000000000088	1.283018605445033	218424.0
18.200000000000088	1.377358140593377	224424.0
18.200000000000088	1.4716976757417215	230424.0
18.200000000000088	1.5660372108900655	236425.0
18.200000000000088	1.6603767460384102	242425.0
18.200000000000088	1.7547162811867543	248425.0
18.200000000000088	1.8490558163350987	254425.0
18.200000000000088	1.9433953514834428	260425.0
18.200000000000088	2.037734886631787	266425.0
18.200000000000088	2.1320744217801315	272425.0
18.200000000000088	2.2264139569284755	278425.0
18.200000000000088	2.3207534920768205	284426.0
18.200000000000088	2.4150930272251645	290426.0

18.25000000000009	0.9056604648516556	195131.0
18.25000000000009	1.0	201116.0
18.25000000000009	1.0943395351483443	207102.0
18.25000000000009	1.1886790702966885	213088.0
18.25000000000009	1.283018605445033	219073.0
18.25000000000009	1.377358140593377	225059.0
18.25000000000009	1.4716976757417215	231045.0
18.25000000000009	1.5660372108900655	237030.0
18.25000000000009	1.6603767460384102	243016.0
18.25000000000009	1.7547162811867543	249002.0
18.25000000000009	1.8490558163350987	254987.0
18.25000000000009	1.9433953514834428	260973.0
18.25000000000009	2.037734886631787	266959.0
18.25000000000009	2.1320744217801315	272944.0
18.25000000000009	2.2264139569284755	278930.0
18.25000000000009	2.3207534920768205	284916.0
18.25000000000009	2.4150930272251645	290901.0

18.30000000000009	0.9056604648516556	195874.0
18.30000000000009	1.0	201845.0
18.30000000000009	1.0943395351483443	207816.0
18.30000000000009	1.1886790702966885	213788.0
18.30000000000009	1.283018605445033	219759.0
18.30000000000009	1.377358140593377	225730.0
18.30000000000009	1.4716976757417215	231702.0
18.30000000000009	1.5660372108900655	237673.0
18.30000000000009	1.6603767460384102	243644.0
18.30000000000009	1.7547162811867543	249616.0
18.30000000000009	1.8490558163350987	255587.0
18.30000000000009	1.9433953514834428	261558.0
18.30000000000009	2.037734886631787	267530.0
18.30000000000009	2.1320744217801315	273501.0
18.30000000000009	2.2264139569284755	279472.0
18.30000000000009	2.3207534920768205	285444.0
18.30000000000009	2.4150930272251645	291415.0

18.35000000000009	0.9056604648516556	196655.0
18.35000000000009	1.0	202612.0
18.35000000000009	1.0943395351483443	208569.0
18.35000000000009	1.1886790702966885	214526.0
18.35000000000009	1.283018605445033	220483.0
18.35000000000009	1.377358140593377	226440.0
18.35000000000009	1.4716976757417215	232397.0
18.35000000000009	1.5660372108900655	238354.0
18.35000000000009	1.6603767460384102	244311.0
18.35000000000009	1.7547162811867543	250269.0
18.35000000000009	1.8490558163350987	256226.0
18.35000000000009	1.9433953514834428	262183.0
18.35000000000009	2.037734886631787	268140.0
18.35000000000009	2.1320744217801315	274097.0
18.35000000000009	2.2264139569284755	280054.0
18.35000000000009	2.3207534920768205	286011.0
18.35000000000009	2.4150930272251645	291968.0

18.40000000000009	0.9056604648516556	197475.0
18.40000000000009	1.0	203418.0
18.40000000000009	1.0943395351483443	209361.0
18.40000000000009	1.1886790702966885	215304.0
18.40000000000009	1.283018605445033	221247.0
18.40000000000009	1.377358140593377	227190.0
18.40000000000009	1.4716976757417215	233133.0
18.40000000000009	1.5660372108900655	239076.0
18.40000000000009	1.6603767460384102	245019.0
18.40000000000009	1.7547162811867543	250962.0
18.40000000000009	1.8490558163350987	256905.0
18.40000000000009	1.9433953514834428	262848.0
18.40000000000009	2.037734886631787	268791.0
18.40000000000009	2.1320744217801315	274734.0
18.40000000000009	2.2264139569284755	280677.0
18.40000000000009	2.3207534920768205	286620.0
18.40000000000009	2.4150930272251645	292563.0

18.45000000000009	0.9056604648516556	198337.0
18.45000000000009	1.0	204266.0
18.45000000000009	1.0943395351483443	210195.0
18.45000000000009	1.1886790702966885	216124.0
18.45000000000009	1.283018605445033	222053.0
18.45000000000009	1.377358140593377	227983.0
18.45000000000009	1.4716976757417215	233912.0
18.45000000000009	1.5660372108900655	239841.0
18.45000000000009	1.6603767460384102	245770.0
18.45000000000009	1.7547162811867543	251699.0
18.45000000000009	1.8490558163350987	257628.0
18.45000000000009	1.9433953514834428	263557.0
18.45000000000009	2.037734886631787	269486.0
18.45000000000009	2.1320744217801315	275415.0
18.45000000000009	2.2264139569284755	281344.0
18.45000000000009	2.3207534920768205	287273.0
18.45000000000009	2.4150930272251645	293202.0

18.500000000000092	0.9056604648516556	199243.0
18.500000000000092	1.0	205158.0
18.500000000000092	1.0943395351483443	211074.0
18.500000000000092	1.1886790702966885	216989.0
18.500000000000092	1.283018605445033	222904.0
18.500000000000092	1.377358140593377	228819.0
18.500000000000092	1.4716976757417215	234734.0
18.500000000000092	1.5660372108900655	240650.0
18.500000000000092	1.6603767460384102	246565.0
18.500000000000092	1.7547162811867543	252480.0
18.500000000000092	1.8490558163350987	258395.0
18.500000000000092	1.9433953514834428	264310.0
18.500000000000092	2.037734886631787	270226.0
18.500000000000092	2.1320744217801315	276141.0
18.500000000000092	2.2264139569284755	282056.0
18.500000000000092	2.3207534920768205	287971.0
18.500000000000092	2.4150930272251645	293886.0

18.550000000000093	0.9056604648516556	200195.0
18.550000000000093	1.0	206097.0
18.550000000000093	1.0943395351483443	211998.0
18.550000000000093	1.1886790702966885	217900.0
18.550000000000093	1.283018605445033	223801.0
18.550000000000093	1.377358140593377	229703.0
18.550000000000093	1.4716976757417215	235604.0
18.550000000000093	1.5660372108900655	241506.0
18.550000000000093	1.6603767460384102	247407.0
18.550000000000093	1.7547162811867543	253308.0
18.550000000000093	1.8490558163350987	259210.0
18.550000000000093	1.9433953514834428	265111.0
18.550000000000093	2.037734886631787	271013.0
18.550000000000093	2.1320744217801315	276914.0
18.550000000000093	2.2264139569284755	282816.0
18.550000000000093	2.3207534920768205	288717.0
18.550000000000093	2.4150930272251645	294619.0

18.600000000000094	0.9056604648516556	201195.0
18.600000000000094	1.0	207083.0
18.600000000000094	1.0943395351483443	212971.0
18.600000000000094	1.1886790702966885	218859.0
18.600000000000094	1.283018605445033	224747.0
18.600000000000094	1.377358140593377	230635.0
18.600000000000094	1.4716976757417215	236523.0
18.600000000000094	1.5660372108900655	242411.0
18.600000000000094	1.6603767460384102	248298.0
18.600000000000094	1.7547162811867543	254186.0
18.600000000000094	1.8490558163350987	260074.0
18.600000000000094	1.9433953514834428	265962.0
18.600000000000094	2.037734886631787	271850.0
18.600000000000094	2.1320744217801315	277738.0
18.600000000000094	2.2264139569284755	283626.0
18.600000000000094	2.3207534920768205	289514.0
18.600000000000094	2.4150930272251645	295402.0

18.650000000000095	0.9056604648516556	202246.0
18.650000000000095	1.0	208120.0
18.650000000000095	1.0943395351483443	213995.0
18.650000000000095	1.1886790702966885	219869.0
18.650000000000095	1.283018605445033	225744.0
18.650000000000095	1.377358140593377	231618.0
18.650000000000095	1.4716976757417215	237493.0
18.650000000000095	1.5660372108900655	243367.0
18.650000000000095	1.6603767460384102	249242.0
18.650000000000095	1.7547162811867543	255116.0
18.650000000000095	1.8490558163350987	260991.0
18.650000000000095	1.9433953514834428	266865.0
18.650000000000095	2.037734886631787	272739.0
18.650000000000095	2.1320744217801315	278614.0
18.650000000000095	2.2264139569284755	284488.0
18.650000000000095	2.3207534920768205	290363.0
18.650000000000095	2.4150930272251645	296237.0

18.700000000000095	0.9056604648516556	203349.0
18.700000000000095	1.0	209210.0
18.700000000000095	1.0943395351483443	215072.0
18.700000000000095	1.1886790702966885	220933.0
18.700000000000095	1.283018605445033	226794.0
18.700000000000095	1.377358140593377	232655.0
18.700000000000095	1.4716976757417215	238516.0
18.700000000000095	1.5660372108900655	244378.0
18.700000000000095	1.6603767460384102	250239.0
18.700000000000095	1.7547162811867543	256100.0
18.700000000000095	1.8490558163350987	261961.0
18.700000000000095	1.9433953514834428	267822.0
18.700000000000095	2.037734886631787	273683.0
18.700000000000095	2.1320744217801315	279545.0
18.700000000000095	2.2264139569284755	285406.0
18.700000000000095	2.3207534920768205	291267.0
18.700000000000095	2.4150930272251645	297128.0

18.750000000000096	0.9056604648516556	204508.0
18.750000000000096	1.0	210356.0
18.750000000000096	1.0943395351483443	216204.0
18.750000000000096	1.1886790702966885	222052.0
18.750000000000096	1.283018605445033	227900.0
18.750000000000096	1.377358140593377	233748.0
18.750000000000096	1.4716976757417215	239596.0
18.750000000000096	1.5660372108900655	245444.0
18.750000000000096	1.6603767460384102	251293.0
18.750000000000096	1.7547162811867543	257141.0
18.750000000000096	1.8490558163350987	262989.0
18.750000000000096	1.9433953514834428	268837.0
18.750000000000096	2.037734886631787	274685.0
18.750000000000096	2.1320744217801315	280533.0
18.750000000000096	2.2264139569284755	286381.0
18.750000000000096	2.3207534920768205	292229.0
18.750000000000096	2.4150930272251645	298077.0

18.800000000000097	0.9056604648516556	205725.0
18.800000000000097	1.0	211560.0
18.800000000000097	1.0943395351483443	217395.0
18.800000000000097	1.1886790702966885	223230.0
18.800000000000097	1.283018605445033	229065.0
18.800000000000097	1.377358140593377	234900.0
18.800000000000097	1.4716976757417215	240735.0
18.800000000000097	1.5660372108900655	246570.0
18.800000000000097	1.6603767460384102	252406.0
18.800000000000097	1.7547162811867543	258241.0
18.800000000000097	1.8490558163350987	264076.0
18.800000000000097	1.9433953514834428	269911.0
18.800000000000097	2.037734886631787	275746.0
18.800000000000097	2.1320744217801315	281581.0
18.800000000000097	2.2264139569284755	287416.0
18.800000000000097	2.3207534920768205	293251.0
18.800000000000097	2.4150930272251645	299086.0

18.850000000000097	0.9056604648516556	207002.0
18.850000000000097	1.0	212825.0
18.850000000000097	1.0943395351483443	218647.0
18.850000000000097	1.1886790702966885	224469.0
18.850000000000097	1.283018605445033	230291.0
18.850000000000097	1.377358140593377	236114.0
18.850000000000097	1.4716976757417215	241936.0
18.850000000000097	1.5660372108900655	247758.0
18.850000000000097	1.6603767460384102	253581.0
18.850000000000097	1.7547162811867543	259403.0
18.850000000000097	1.8490558163350987	265225.0
18.850000000000097	1.9433953514834428	271047.0
18.850000000000097	2.037734886631787	276870.0
18.850000000000097	2.1320744217801315	282692.0
18.850000000000097	2.2264139569284755	288514.0
18.850000000000097	2.3207534920768205	294337.0
18.850000000000097	2.4150930272251645	300159.0

18.900000000000098	0.9056604648516556	208343.0
18.900000000000098	1.0	214153.0
18.900000000000098	1.0943395351483443	219962.0
18.900000000000098	1.1886790702966885	225772.0
18.900000000000098	1.283018605445033	231582.0
18.900000000000098	1.377358140593377	237391.0
18.900000000000098	1.4716976757417215	243201.0
18.900000000000098	1.5660372108900655	249011.0
18.900000000000098	1.6603767460384102	254820.0
18.900000000000098	1.7547162811867543	260630.0
18.900000000000098	1.8490558163350987	266440.0
18.900000000000098	1.9433953514834428	272249.0
18.900000000000098	2.037734886631787	278059.0
18.900000000000098	2.1320744217801315	283869.0
18.900000000000098	2.2264139569284755	289678.0
18.900000000000098	2.3207534920768205	295488.0
18.900000000000098	2.4150930272251645	301298.0

18.9500000000001	0.9056604648516556	209750.0
18.9500000000001	1.0	215547.0
18.9500000000001	1.0943395351483443	221344.0
18.9500000000001	1.1886790702966885	227141.0
18.9500000000001	1.283018605445033	232939.0
18.9500000000001	1.377358140593377	238736.0
18.9500000000001	1.4716976757417215	244533.0
18.9500000000001	1.5660372108900655	250330.0
18.9500000000001	1.6603767460384102	256128.0
18.9500000000001	1.7547162811867543	261925.0
18.9500000000001	1.8490558163350987	267722.0
18.9500000000001	1.9433953514834428	273519.0
18.9500000000001	2.037734886631787	279317.0
18.9500000000001	2.1320744217801315	285114.0
18.9500000000001	2.2264139569284755	290911.0
18.9500000000001	2.3207534920768205	296709.0
18.9500000000001	2.4150930272251645	302506.0

19.0000000000001	0.9056604648516556	211225.0
19.0000000000001	1.0	217010.0
19.0000000000001	1.0943395351483443	222795.0
19.0000000000001	1.1886790702966885	228580.0
19.0000000000001	1.283018605445033	234365.0
19.0000000000001	1.377358140593377	240150.0
19.0000000000001	1.4716976757417215	245936.0
19.0000000000001	1.5660372108900655	251721.0
19.0000000000001	1.6603767460384102	257506.0
19.0000000000001	1.7547162811867543	263291.0
19.0000000000001	1.8490558163350987	269076.0
19.0000000000001	1.9433953514834428	274861.0
19.0000000000001	2.037734886631787	280646.0
19.0000000000001	2.1320744217801315	286431.0
19.0000000000001	2.2264139569284755	292216.0
19.0000000000001	2.3207534920768205	298001.0
19.0000000000001	2.4150930272251645	303786.0



==> PHT_WT_PI.txt <==
12.0	0.0	212942.0
12.0	0.05	213800.0
12.0	0.1	214657.0
12.0	0.15000000000000002	215515.0
12.0	0.2	216372.0
12.0	0.25	217230.0
12.0	0.30000000000000004	218087.0
12.0	0.35000000000000003	218945.0
12.0	0.4	219802.0
12.0	0.45	220659.0
12.0	0.5	221517.0
12.0	0.55	222374.0
12.0	0.6000000000000001	223232.0
12.0	0.65	224089.0
12.0	0.7000000000000001	224947.0
12.0	0.75	225804.0
12.0	0.8	226662.0
12.0	0.8500000000000001	227519.0
12.0	0.9	228377.0
12.0	0.9500000000000001	229234.0
12.0	1.0	230092.0

12.05	0.0	212515.0
12.05	0.05	213370.0
12.05	0.1	214226.0
12.05	0.15000000000000002	215082.0
12.05	0.2	215938.0
12.05	0.25	216794.0
12.05	0.30000000000000004	217649.0
12.05	0.35000000000000003	218505.0
12.05	0.4	219361.0
12.05	0.45	220217.0
12.05	0.5	221073.0
12.05	0.55	221928.0
12.05	0.6000000000000001	222784.0
12.05	0.65	223640.0
12.05	0.7000000000000001	224496.0
12.05	0.75	225352.0
12.05	0.8	226208.0
12.05	0.8500000000000001	227063.0
12.05	0.9	227919.0
12.05	0.9500000000000001	228775.0
12.05	1.0	229631.0

12.100000000000001	0.0	212053.0
12.100000000000001	0.05	212907.0
12.100000000000001	0.1	213761.0
12.100000000000001	0.15000000000000002	214615.0
12.100000000000001	0.2	215469.0
12.100000000000001	0.25	216323.0
12.100000000000001	0.30000000000000004	217177.0
12.100000000000001	0.35000000000000003	218031.0
12.100000000000001	0.4	218885.0
12.100000000000001	0.45	219739.0
12.100000000000001	0.5	220593.0
12.100000000000001	0.55	221447.0
12.100000000000001	0.6000000000000001	222301.0
12.100000000000001	0.65	223155.0
12.100000000000001	0.7000000000000001	224009.0
12.100000000000001	0.75	224863.0
12.100000000000001	0.8	225717.0
12.100000000000001	0.8500000000000001	226571.0
12.100000000000001	0.9	227425.0
12.100000000000001	0.9500000000000001	228279.0
12.100000000000001	1.0	229133.0

12.150000000000002	0.0	211562.0
12.150000000000002	0.05	212414.0
12.150000000000002	0.1	213266.0
12.150000000000002	0.15000000000000002	214118.0
12.150000000000002	0.2	214970.0
12.150000000000002	0.25	215823.0
12.150000000000002	0.30000000000000004	216675.0
12.150000000000002	0.35000000000000003	217527.0
12.150000000000002	0.4	218379.0
12.150000000000002	0.45	219231.0
12.150000000000002	0.5	220083.0
12.150000000000002	0.55	220935.0
12.150000000000002	0.6000000000000001	221787.0
12.150000000000002	0.65	222639.0
12.150000000000002	0.7000000000000001	223491.0
12.150000000000002	0.75	224343.0
12.150000000000002	0.8	225195.0
12.150000000000002	0.8500000000000001	226047.0
12.150000000000002	0.9	226899.0
12.150000000000002	0.9500000000000001	227751.0
12.150000000000002	1.0	228604.0

12.200000000000003	0.0	211048.0
12.200000000000003	0.05	211898.0
12.200000000000003	0.1	212748.0
12.200000000000003	0.15000000000000002	213598.0
12.200000000000003	0.2	214448.0
12.200000000000003	0.25	215298.0
12.200000000000003	0.30000000000000004	216148.0
12.200000000000003	0.35000000000000003	216999.0
12.200000000000003	0.4	217849.0
12.200000000000003	0.45	218699.0
12.200000000000003	0.5	219549.0
12.200000000000003	0.55	220399.0
12.200000000000003	0.6000000000000001	221249.0
12.200000000000003	0.65	222099.0
12.200000000000003	0.7000000000000001	222949.0
12.200000000000003	0.75	223799.0
12.200000000000003	0.8	224649.0
12.200000000000003	0.8500000000000001	225499.0
12.200000000000003	0.9	226349.0
12.200000000000003	0.9500000000000001	227199.0
12.200000000000003	1.0	228049.0

12.250000000000004	0.0	210516.0
12.250000000000004	0.05	211363.0
12.250000000000004	0.1	212211.0
12.250000000000004	0.15000000000000002	213059.0
12.250000000000004	0.2	213907.0
12.250000000000004	0.25	214755.0
12.250000000000004	0.30000000000000004	215603.0
12.250000000000004	0.35000000000000003	216451.0
12.250000000000004	0.4	217299.0
12.250000000000004	0.45	218146.0
12.250000000000004	0.5	218994.0
12.250000000000004	0.55	219842.0
12.250000000000004	0.6000000000000001	220690.0
12.250000000000004	0.65	221538.0
12.250000000000004	0.7000000000000001	222386.0
12.250000000000004	0.75	223234.0
12.250000000000004	0.8	224082.0
12.250000000000004	0.8500000000000001	224930.0
12.250000000000004	0.9	225777.0
12.250000000000004	0.9500000000000001	226625.0
12.250000000000004	1.0	227473.0

12.300000000000004	0.0	209967.0
12.300000000000004	0.05	210813.0
12.300000000000004	0.1	211659.0
12.300000000000004	0.15000000000000002	212504.0
12.300000000000004	0.2	213350.0
12.300000000000004	0.25	214196.0
12.300000000000004	0.30000000000000004	215041.0
12.300000000000004	0.35000000000000003	215887.0
12.300000000000004	0.4	216733.0
12.300000000000004	0.45	217578.0
12.300000000000004	0.5	218424.0
12.300000000000004	0.55	219270.0
12.300000000000004	0.6000000000000001	220115.0
12.300000000000004	0.65	220961.0
12.300000000000004	0.7000000000000001	221807.0
12.300000000000004	0.75	222652.0
12.300000000000004	0.8	223498.0
12.300000000000004	0.8500000000000001	224344.0
12.300000000000004	0.9	225189.0
12.300000000000004	0.9500000000000001	226035.0
12.300000000000004	1.0	226881.0

12.350000000000005	0.0	209407.0
12.350000000000005	0.05	210251.0
12.350000000000005	0.1	211094.0
12.350000000000005	0.15000000000000002	211937.0
12.350000000000005	0.2	212781.0
12.350000000000005	0.25	213624.0
12.350000000000005	0.30000000000000004	214467.0
12.350000000000005	0.35000000000000003	215311.0
12.350000000000005	0.4	216154.0
12.350000000000005	0.45	216998.0
12.350000000000005	0.5	217841.0
12.350000000000005	0.55	218684.0
12.350000000000005	0.6000000000000001	219528.0
12.350000000000005	0.65	220371.0
12.350000000000005	0.7000000000000001	221215.0
12.350000000000005	0.75	222058.0
12.350000000000005	0.8	222901.0
12.350000000000005	0.8500000000000001	223745.0
12.350000000000005	0.9	224588.0
12.350000000000005	0.9500000000000001	225431.0
12.350000000000005	1.0	226275.0

12.400000000000006	0.0	208838.0
12.400000000000006	0.05	209679.0
12.400000000000006	0.1	210520.0
12.400000000000006	0.15000000000000002	211361.0
12.400000000000006	0.2	212202.0
12.400000000000006	0.25	213043.0
12.400000000000006	0.30000000000000004	213884.0
12.400000000000006	0.35000000000000003	214725.0
12.400000000000006	0.4	215566.0
12.400000000000006	0.45	216407.0
12.400000000000006	0.5	217248.0
12.400000000000006	0.55	218089.0
12.400000000000006	0.6000000000000001	218930.0
12.400000000000006	0.65	219771.0
12.400000000000006	0.7000000000000001	220612.0
12.400000000000006	0.75	221453.0
12.400000000000006	0.8	222294.0
12.400000000000006	0.8500000000000001	223135.0
12.400000000000006	0.9	223976.0
12.400000000000006	0.9500000000000001	224817.0
12.400000000000006	1.0	225658.0

12.450000000000006	0.0	208261.0
12.450000000000006	0.05	209100.0
12.450000000000006	0.1	209938.0
12.450000000000006	0.15000000000000002	210777.0
12.450000000000006	0.2	211616.0
12.450000000000006	0.25	212454.0
12.450000000000006	0.30000000000000004	213293.0
12.450000000000006	0.35000000000000003	214132.0
12.450000000000006	0.4	214970.0
12.450000000000006	0.45	215809.0
12.450000000000006	0.5	216648.0
12.450000000000006	0.55	217486.0
12.450000000000006	0.6000000000000001	218325.0
12.450000000000006	0.65	219164.0
12.450000000000006	0.7000000000000001	220002.0
12.450000000000006	0.75	220841.0
12.450000000000006	0.8	221680.0
12.450000000000006	0.8500000000000001	222518.0
12.450000000000006	0.9	223357.0
12.450000000000006	0.9500000000000001	224196.0
12.450000000000006	1.0	225034.0

12.500000000000007	0.0	207679.0
12.500000000000007	0.05	208515.0
12.500000000000007	0.1	209352.0
12.500000000000007	0.15000000000000002	210188.0
12.500000000000007	0.2	211024.0
12.500000000000007	0.25	211860.0
12.500000000000007	0.30000000000000004	212697.0
12.500000000000007	0.35000000000000003	213533.0
12.500000000000007	0.4	214369.0
12.500000000000007	0.45	215205.0
12.500000000000007	0.5	216042.0
12.500000000000007	0.55	216878.0
12.500000000000007	0.6000000000000001	217714.0
12.500000000000007	0.65	218550.0
12.500000000000007	0.7000000000000001	219387.0
12.500000000000007	0.75	220223.0
12.500000000000007	0.8	221059.0
12.500000000000007	0.8500000000000001	221895.0
12.500000000000007	0.9	222732.0
12.500000000000007	0.9500000000000001	223568.0
12.500000000000007	1.0	224404.0

12.550000000000008	0.0	207094.0
12.550000000000008	0.05	207928.0
12.550000000000008	0.1	208762.0
12.550000000000008	0.15000000000000002	209596.0
12.550000000000008	0.2	210429.0
12.550000000000008	0.25	211263.0
12.550000000000008	0.30000000000000004	212097.0
12.550000000000008	0.35000000000000003	212931.0
12.550000000000008	0.4	213765.0
12.550000000000008	0.45	214598.0
12.550000000000008	0.5	215432.0
12.550000000000008	0.55	216266.0
12.550000000000008	0.6000000000000001	217100.0
12.550000000000008	0.65	217934.0
12.550000000000008	0.7000000000000001	218767.0
12.550000000000008	0.75	219601.0
12.550000000000008	0.8	220435.0
12.550000000000008	0.8500000000000001	221269.0
12.550000000000008	0.9	222103.0
12.550000000000008	0.9500000000000001	222936.0
12.550000000000008	1.0	223770.0

12.600000000000009	0.0	206508.0
12.600000000000009	0.05	207339.0
12.600000000000009	0.1	208170.0
12.600000000000009	0.15000000000000002	209002.0
12.600000000000009	0.2	209833.0
12.600000000000009	0.25	210664.0
12.600000000000009	0.30000000000000004	211496.0
12.600000000000009	0.35000000000000003	212327.0
12.600000000000009	0.4	213158.0
12.600000000000009	0.45	213990.0
12.600000000000009	0.5	214821.0
12.600000000000009	0.55	215652.0
12.600000000000009	0.6000000000000001	216483.0
12.600000000000009	0.65	217315.0
12.600000000000009	0.7000000000000001	218146.0
12.600000000000009	0.75	218977.0
12.600000000000009	0.8	219809.0
12.600000000000009	0.8500000000000001	220640.0
12.600000000000009	0.9	221471.0
12.600000000000009	0.9500000000000001	222303.0
12.600000000000009	1.0	223134.0

12.65000000000001	0.0	205921.0
12.65000000000001	0.05	206749.0
12.65000000000001	0.1	207578.0
12.65000000000001	0.15000000000000002	208407.0
12.65000000000001	0.2	209236.0
12.65000000000001	0.25	210065.0
12.65000000000001	0.30000000000000004	210894.0
12.65000000000001	0.35000000000000003	211722.0
12.65000000000001	0.4	212551.0
12.65000000000001	0.45	213380.0
12.65000000000001	0.5	214209.0
12.65000000000001	0.55	215038.0
12.65000000000001	0.6000000000000001	215866.0
12.65000000000001	0.65	216695.0
12.65000000000001	0.7000000000000001	217524.0
12.65000000000001	0.75	218353.0
12.65000000000001	0.8	219182.0
12.65000000000001	0.8500000000000001	220011.0
12.65000000000001	0.9	220839.0
12.65000000000001	0.9500000000000001	221668.0
12.65000000000001	1.0	222497.0

12.70000000000001	0.0	205334.0
12.70000000000001	0.05	206161.0
12.70000000000001	0.1	206987.0
12.70000000000001	0.15000000000000002	207813.0
12.70000000000001	0.2	208640.0
12.70000000000001	0.25	209466.0
12.70000000000001	0.30000000000000004	210292.0
12.70000000000001	0.35000000000000003	211119.0
12.70000000000001	0.4	211945.0
12.70000000000001	0.45	212771.0
12.70000000000001	0.5	213597.0
12.70000000000001	0.55	214424.0
12.70000000000001	0.6000000000000001	215250.0
12.70000000000001	0.65	216076.0
12.70000000000001	0.7000000000000001	216903.0
12.70000000000001	0.75	217729.0
12.70000000000001	0.8	218555.0
12.70000000000001	0.8500000000000001	219382.0
12.70000000000001	0.9	220208.0
12.70000000000001	0.9500000000000001	221034.0
12.70000000000001	1.0	221861.0

12.75000000000001	0.0	204750.0
12.75000000000001	0.05	205574.0
12.75000000000001	0.1	206397.0
12.75000000000001	0.15000000000000002	207221.0
12.75000000000001	0.2	208045.0
12.75000000000001	0.25	208869.0
12.75000000000001	0.30000000000000004	209693.0
12.75000000000001	0.35000000000000003	210516.0
12.75000000000001	0.4	211340.0
12.75000000000001	0.45	212164.0
12.75000000000001	0.5	212988.0
12.75000000000001	0.55	213812.0
12.75000000000001	0.6000000000000001	214635.0
12.75000000000001	0.65	215459.0
12.75000000000001	0.7000000000000001	216283.0
12.75000000000001	0.75	217107.0
12.75000000000001	0.8	217931.0
12.75000000000001	0.8500000000000001	218754.0
12.75000000000001	0.9	219578.0
12.75000000000001	0.9500000000000001	220402.0
12.75000000000001	1.0	221226.0

12.800000000000011	0.0	204168.0
12.800000000000011	0.05	204990.0
12.800000000000011	0.1	205811.0
12.800000000000011	0.15000000000000002	206632.0
12.800000000000011	0.2	207453.0
12.800000000000011	0.25	208275.0
12.800000000000011	0.30000000000000004	209096.0
12.800000000000011	0.35000000000000003	209917.0
12.800000000000011	0.4	210738.0
12.800000000000011	0.45	211560.0
12.800000000000011	0.5	212381.0
12.800000000000011	0.55	213202.0
12.800000000000011	0.6000000000000001	214023.0
12.800000000000011	0.65	214845.0
12.800000000000011	0.7000000000000001	215666.0
12.800000000000011	0.75	216487.0
12.800000000000011	0.8	217308.0
12.800000000000011	0.8500000000000001	218130.0
12.800000000000011	0.9	218951.0
12.800000000000011	0.9500000000000001	219772.0
12.800000000000011	1.0	220593.0

12.850000000000012	0.0	203590.0
12.850000000000012	0.05	204409.0
12.850000000000012	0.1	205228.0
12.850000000000012	0.15000000000000002	206046.0
12.850000000000012	0.2	206865.0
12.850000000000012	0.25	207684.0
12.850000000000012	0.30000000000000004	208503.0
12.850000000000012	0.35000000000000003	209321.0
12.850000000000012	0.4	210140.0
12.850000000000012	0.45	210959.0
12.850000000000012	0.5	211777.0
12.850000000000012	0.55	212596.0
12.850000000000012	0.6000000000000001	213415.0
12.850000000000012	0.65	214234.0
12.850000000000012	0.7000000000000001	215052.0
12.850000000000012	0.75	215871.0
12.850000000000012	0.8	216690.0
12.850000000000012	0.8500000000000001	217508.0
12.850000000000012	0.9	218327.0
12.850000000000012	0.9500000000000001	219146.0
12.850000000000012	1.0	219965.0

12.900000000000013	0.0	203017.0
12.900000000000013	0.05	203833.0
12.900000000000013	0.1	204649.0
12.900000000000013	0.15000000000000002	205465.0
12.900000000000013	0.2	206281.0
12.900000000000013	0.25	207098.0
12.900000000000013	0.30000000000000004	207914.0
12.900000000000013	0.35000000000000003	208730.0
12.900000000000013	0.4	209546.0
12.900000000000013	0.45	210362.0
12.900000000000013	0.5	211178.0
12.900000000000013	0.55	211995.0
12.900000000000013	0.6000000000000001	212811.0
12.900000000000013	0.65	213627.0
12.900000000000013	0.7000000000000001	214443.0
12.900000000000013	0.75	215259.0
12.900000000000013	0.8	216075.0
12.900000000000013	0.8500000000000001	216892.0
12.900000000000013	0.9	217708.0
12.900000000000013	0.9500000000000001	218524.0
12.900000000000013	1.0	219340.0

12.950000000000014	0.0	202448.0
12.950000000000014	0.05	203262.0
12.950000000000014	0.1	204076.0
12.950000000000014	0.15000000000000002	204889.0
12.950000000000014	0.2	205703.0
12.950000000000014	0.25	206516.0
12.950000000000014	0.30000000000000004	207330.0
12.950000000000014	0.35000000000000003	208144.0
12.950000000000014	0.4	208957.0
12.950000000000014	0.45	209771.0
12.950000000000014	0.5	210584.0
12.950000000000014	0.55	211398.0
12.950000000000014	0.6000000000000001	212212.0
12.950000000000014	0.65	213025.0
12.950000000000014	0.7000000000000001	213839.0
12.950000000000014	0.75	214652.0
12.950000000000014	0.8	215466.0
12.950000000000014	0.8500000000000001	216280.0
12.950000000000014	0.9	217093.0
12.950000000000014	0.9500000000000001	217907.0
12.950000000000014	1.0	218720.0

13.000000000000014	0.0	201886.0
13.000000000000014	0.05	202697.0
13.000000000000014	0.1	203508.0
13.000000000000014	0.15000000000000002	204319.0
13.000000000000014	0.2	205130.0
13.000000000000014	0.25	205941.0
13.000000000000014	0.30000000000000004	206752.0
13.000000000000014	0.35000000000000003	207563.0
13.000000000000014	0.4	208374.0
13.000000000000014	0.45	209185.0
13.000000000000014	0.5	209996.0
13.000000000000014	0.55	210807.0
13.000000000000014	0.6000000000000001	211618.0
13.000000000000014	0.65	212429.0
13.000000000000014	0.7000000000000001	213240.0
13.000000000000014	0.75	214051.0
13.000000000000014	0.8	214862.0
13.000000000000014	0.8500000000000001	215673.0
13.000000000000014	0.9	216484.0
13.000000000000014	0.9500000000000001	217295.0
13.000000000000014	1.0	218106.0

13.050000000000015	0.0	201329.0
13.050000000000015	0.05	202138.0
13.050000000000015	0.1	202946.0
13.050000000000015	0.15000000000000002	203755.0
13.050000000000015	0.2	204563.0
13.050000000000015	0.25	205372.0
13.050000000000015	0.30000000000000004	206180.0
13.050000000000015	0.35000000000000003	206989.0
13.050000000000015	0.4	207797.0
13.050000000000015	0.45	208605.0
13.050000000000015	0.5	209414.0
13.050000000000015	0.55	210222.0
13.050000000000015	0.6000000000000001	211031.0
13.050000000000015	0.65	211839.0
13.050000000000015	0.7000000000000001	212648.0
13.050000000000015	0.75	213456.0
13.050000000000015	0.8	214265.0
13.050000000000015	0.8500000000000001	215073.0
13.050000000000015	0.9	215882.0
13.050000000000015	0.9500000000000001	216690.0
13.050000000000015	1.0	217499.0

13.100000000000016	0.0	200779.0
13.100000000000016	0.05	201585.0
13.100000000000016	0.1	202391.0
13.100000000000016	0.15000000000000002	203197.0
13.100000000000016	0.2	204003.0
13.100000000000016	0.25	204809.0
13.100000000000016	0.30000000000000004	205615.0
13.100000000000016	0.35000000000000003	206421.0
13.100000000000016	0.4	207227.0
13.100000000000016	0.45	208033.0
13.100000000000016	0.5	208839.0
13.100000000000016	0.55	209645.0
13.100000000000016	0.6000000000000001	210450.0
13.100000000000016	0.65	211256.0
13.100000000000016	0.7000000000000001	212062.0
13.100000000000016	0.75	212868.0
13.100000000000016	0.8	213674.0
13.100000000000016	0.8500000000000001	214480.0
13.100000000000016	0.9	215286.0
13.100000000000016	0.9500000000000001	216092.0
13.100000000000016	1.0	216898.0

13.150000000000016	0.0	200237.0
13.150000000000016	0.05	201040.0
13.150000000000016	0.1	201844.0
13.150000000000016	0.15000000000000002	202647.0
13.150000000000016	0.2	203450.0
13.150000000000016	0.25	204254.0
13.150000000000016	0.30000000000000004	205057.0
13.150000000000016	0.35000000000000003	205860.0
13.150000000000016	0.4	206664.0
13.150000000000016	0.45	207467.0
13.150000000000016	0.5	208270.0
13.150000000000016	0.55	209074.0
13.150000000000016	0.6000000000000001	209877.0
13.150000000000016	0.65	210681.0
13.150000000000016	0.7000000000000001	211484.0
13.150000000000016	0.75	212287.0
13.150000000000016	0.8	213091.0
13.150000000000016	0.8500000000000001	213894.0
13.150000000000016	0.9	214697.0
13.150000000000016	0.9500000000000001	215501.0
13.150000000000016	1.0	216304.0

13.200000000000017	0.0	199702.0
13.200000000000017	0.05	200503.0
13.200000000000017	0.1	201303.0
13.200000000000017	0.15000000000000002	202104.0
13.200000000000017	0.2	202905.0
13.200000000000017	0.25	203706.0
13.200000000000017	0.30000000000000004	204507.0
13.200000000000017	0.35000000000000003	205307.0
13.200000000000017	0.4	206108.0
13.200000000000017	0.45	206909.0
13.200000000000017	0.5	207710.0
13.200000000000017	0.55	208511.0
13.200000000000017	0.6000000000000001	209311.0
13.200000000000017	0.65	210112.0
13.200000000000017	0.7000000000000001	210913.0
13.200000000000017	0.75	211714.0
13.200000000000017	0.8	212515.0
13.200000000000017	0.8500000000000001	213315.0
13.200000000000017	0.9	214116.0
13.200000000000017	0.9500000000000001	214917.0
13.200000000000017	1.0	215718.0

13.250000000000018	0.0	199175.0
13.250000000000018	0.05	199973.0
13.250000000000018	0.1	200771.0
13.250000000000018	0.15000000000000002	201569.0
13.250000000000018	0.2	202368.0
13.250000000000018	0.25	203166.0
13.250000000000018	0.30000000000000004	203964.0
13.250000000000018	0.35000000000000003	204762.0
13.250000000000018	0.4	205561.0
13.250000000000018	0.45	206359.0
13.250000000000018	0.5	207157.0
13.250000000000018	0.55	207955.0
13.250000000000018	0.6000000000000001	208754.0
13.250000000000018	0.65	209552.0
13.250000000000018	0.7000000000000001	210350.0
13.250000000000018	0.75	211148.0
13.250000000000018	0.8	211947.0
13.250000000000018	0.8500000000000001	212745.0
13.250000000000018	0.9	213543.0
13.250000000000018	0.9500000000000001	214341.0
13.250000000000018	1.0	215140.0

13.300000000000018	0.0	198656.0
13.300000000000018	0.05	199451.0
13.300000000000018	0.1	200247.0
13.300000000000018	0.15000000000000002	201043.0
13.300000000000018	0.2	201838.0
13.300000000000018	0.25	202634.0
13.300000000000018	0.30000000000000004	203430.0
13.300000000000018	0.35000000000000003	204225.0
13.300000000000018	0.4	205021.0
13.300000000000018	0.45	205817.0
13.300000000000018	0.5	206613.0
13.300000000000018	0.55	207408.0
13.300000000000018	0.6000000000000001	208204.0
13.300000000000018	0.65	209000.0
13.300000000000018	0.7000000000000001	209795.0
13.300000000000018	0.75	210591.0
13.300000000000018	0.8	211387.0
13.300000000000018	0.8500000000000001	212182.0
13.300000000000018	0.9	212978.0
13.300000000000018	0.9500000000000001	213774.0
13.300000000000018	1.0	214569.0

13.35000000000002	0.0	198145.0
13.35000000000002	0.05	198938.0
13.35000000000002	0.1	199731.0
13.35000000000002	0.15000000000000002	200524.0
13.35000000000002	0.2	201317.0
13.35000000000002	0.25	202111.0
13.35000000000002	0.30000000000000004	202904.0
13.35000000000002	0.35000000000000003	203697.0
13.35000000000002	0.4	204490.0
13.35000000000002	0.45	205283.0
13.35000000000002	0.5	206076.0
13.35000000000002	0.55	206869.0
13.35000000000002	0.6000000000000001	207663.0
13.35000000000002	0.65	208456.0
13.35000000000002	0.7000000000000001	209249.0
13.35000000000002	0.75	210042.0
13.35000000000002	0.8	210835.0
13.35000000000002	0.8500000000000001	211628.0
13.35000000000002	0.9	212421.0
13.35000000000002	0.9500000000000001	213215.0
13.35000000000002	1.0	214008.0

13.40000000000002	0.0	197643.0
13.40000000000002	0.05	198433.0
13.40000000000002	0.1	199224.0
13.40000000000002	0.15000000000000002	200014.0
13.40000000000002	0.2	200805.0
13.40000000000002	0.25	201596.0
13.40000000000002	0.30000000000000004	202386.0
13.40000000000002	0.35000000000000003	203177.0
13.40000000000002	0.4	203967.0
13.40000000000002	0.45	204758.0
13.40000000000002	0.5	205548.0
13.40000000000002	0.55	206339.0
13.40000000000002	0.6000000000000001	207130.0
13.40000000000002	0.65	207920.0
13.40000000000002	0.7000000000000001	208711.0
13.40000000000002	0.75	209501.0
13.40000000000002	0.8	210292.0
13.40000000000002	0.8500000000000001	211083.0
13.40000000000002	0.9	211873.0
13.40000000000002	0.9500000000000001	212664.0
13.40000000000002	1.0	213454.0

13.45000000000002	0.0	197149.0
13.45000000000002	0.05	197937.0
13.45000000000002	0.1	198725.0
13.45000000000002	0.15000000000000002	199513.0
13.45000000000002	0.2	200301.0
13.45000000000002	0.25	201089.0
13.45000000000002	0.30000000000000004	201877.0
13.45000000000002	0.35000000000000003	202665.0
13.45000000000002	0.4	203453.0
13.45000000000002	0.45	204241.0
13.45000000000002	0.5	205029.0
13.45000000000002	0.55	205817.0
13.45000000000002	0.6000000000000001	206605.0
13.45000000000002	0.65	207393.0
13.45000000000002	0.7000000000000001	208181.0
13.45000000000002	0.75	208969.0
13.45000000000002	0.8	209758.0
13.45000000000002	0.8500000000000001	210546.0
13.45000000000002	0.9	211334.0
13.45000000000002	0.9500000000000001	212122.0
13.45000000000002	1.0	212910.0

13.500000000000021	0.0	196663.0
13.500000000000021	0.05	197449.0
13.500000000000021	0.1	198234.0
13.500000000000021	0.15000000000000002	199020.0
13.500000000000021	0.2	199805.0
13.500000000000021	0.25	200591.0
13.500000000000021	0.30000000000000004	201376.0
13.500000000000021	0.35000000000000003	202162.0
13.500000000000021	0.4	202947.0
13.500000000000021	0.45	203733.0
13.500000000000021	0.5	204518.0
13.500000000000021	0.55	205304.0
13.500000000000021	0.6000000000000001	206089.0
13.500000000000021	0.65	206875.0
13.500000000000021	0.7000000000000001	207660.0
13.500000000000021	0.75	208446.0
13.500000000000021	0.8	209232.0
13.500000000000021	0.8500000000000001	210017.0
13.500000000000021	0.9	210803.0
13.500000000000021	0.9500000000000001	211588.0
13.500000000000021	1.0	212374.0

13.550000000000022	0.0	196186.0
13.550000000000022	0.05	196969.0
13.550000000000022	0.1	197752.0
13.550000000000022	0.15000000000000002	198535.0
13.550000000000022	0.2	199318.0
13.550000000000022	0.25	200101.0
13.550000000000022	0.30000000000000004	200884.0
13.550000000000022	0.35000000000000003	201667.0
13.550000000000022	0.4	202450.0
13.550000000000022	0.45	203233.0
13.550000000000022	0.5	204016.0
13.550000000000022	0.55	204799.0
13.550000000000022	0.6000000000000001	205582.0
13.550000000000022	0.65	206365.0
13.550000000000022	0.7000000000000001	207148.0
13.550000000000022	0.75	207931.0
13.550000000000022	0.8	208714.0
13.550000000000022	0.8500000000000001	209497.0
13.550000000000022	0.9	210280.0
13.550000000000022	0.9500000000000001	211063.0
13.550000000000022	1.0	211846.0

13.600000000000023	0.0	195717.0
13.600000000000023	0.05	196498.0
13.600000000000023	0.1	197278.0
13.600000000000023	0.15000000000000002	198058.0
13.600000000000023	0.2	198839.0
13.600000000000023	0.25	199619.0
13.600000000000023	0.30000000000000004	200400.0
13.600000000000023	0.35000000000000003	201180.0
13.600000000000023	0.4	201961.0
13.600000000000023	0.45	202741.0
13.600000000000023	0.5	203522.0
13.600000000000023	0.55	204302.0
13.600000000000023	0.6000000000000001	205083.0
13.600000000000023	0.65	205863.0
13.600000000000023	0.7000000000000001	206644.0
13.600000000000023	0.75	207424.0
13.600000000000023	0.8	208205.0
13.600000000000023	0.8500000000000001	208985.0
13.600000000000023	0.9	209766.0
13.600000000000023	0.9500000000000001	210546.0
13.600000000000023	1.0	211327.0

13.650000000000023	0.0	195256.0
13.650000000000023	0.05	196034.0
13.650000000000023	0.1	196812.0
13.650000000000023	0.15000000000000002	197590.0
13.650000000000023	0.2	198368.0
13.650000000000023	0.25	199146.0
13.650000000000023	0.30000000000000004	199924.0
13.650000000000023	0.35000000000000003	200702.0
13.650000000000023	0.4	201480.0
13.650000000000023	0.45	202258.0
13.650000000000023	0.5	203036.0
13.650000000000023	0.55	203814.0
13.650000000000023	0.6000000000000001	204592.0
13.650000000000023	0.65	205370.0
13.650000000000023	0.7000000000000001	206148.0
13.650000000000023	0.75	206926.0
13.650000000000023	0.8	207704.0
13.650000000000023	0.8500000000000001	208482.0
13.650000000000023	0.9	209260.0
13.650000000000023	0.9500000000000001	210038.0
13.650000000000023	1.0	210816.0

13.700000000000024	0.0	194803.0
13.700000000000024	0.05	195579.0
13.700000000000024	0.1	196354.0
13.700000000000024	0.15000000000000002	197130.0
13.700000000000024	0.2	197905.0
13.700000000000024	0.25	198681.0
13.700000000000024	0.30000000000000004	199456.0
13.700000000000024	0.35000000000000003	200231.0
13.700000000000024	0.4	201007.0
13.700000000000024	0.45	201782.0
13.700000000000024	0.5	202558.0
13.700000000000024	0.55	203333.0
13.700000000000024	0.6000000000000001	204109.0
13.700000000000024	0.65	204884.0
13.700000000000024	0.7000000000000001	205660.0
13.700000000000024	0.75	206435.0
13.700000000000024	0.8	207211.0
13.700000000000024	0.8500000000000001	207986.0
13.700000000000024	0.9	208762.0
13.700000000000024	0.9500000000000001	209537.0
13.700000000000024	1.0	210313.0

13.750000000000025	0.0	194358.0
13.750000000000025	0.05	195131.0
13.750000000000025	0.1	195904.0
13.750000000000025	0.15000000000000002	196677.0
13.750000000000025	0.2	197450.0
13.750000000000025	0.25	198223.0
13.750000000000025	0.30000000000000004	198996.0
13.750000000000025	0.35000000000000003	199769.0
13.750000000000025	0.4	200542.0
13.750000000000025	0.45	201315.0
13.750000000000025	0.5	202088.0
13.750000000000025	0.55	202861.0
13.750000000000025	0.6000000000000001	203634.0
13.750000000000025	0.65	204407.0
13.750000000000025	0.7000000000000001	205180.0
13.750000000000025	0.75	205953.0
13.750000000000025	0.8	206726.0
13.750000000000025	0.8500000000000001	207499.0
13.750000000000025	0.9	208272.0
13.750000000000025	0.9500000000000001	209045.0
13.750000000000025	1.0	209818.0

13.800000000000026	0.0	193921.0
13.800000000000026	0.05	194691.0
13.800000000000026	0.1	195462.0
13.800000000000026	0.15000000000000002	196232.0
13.800000000000026	0.2	197003.0
13.800000000000026	0.25	197773.0
13.800000000000026	0.30000000000000004	198544.0
13.800000000000026	0.35000000000000003	199314.0
13.800000000000026	0.4	200085.0
13.800000000000026	0.45	200855.0
13.800000000000026	0.5	201626.0
13.800000000000026	0.55	202396.0
13.800000000000026	0.6000000000000001	203167.0
13.800000000000026	0.65	203937.0
13.800000000000026	0.7000000000000001	204708.0
13.800000000000026	0.75	205478.0
13.800000000000026	0.8	206249.0
13.800000000000026	0.8500000000000001	207019.0
13.800000000000026	0.9	207790.0
13.800000000000026	0.9500000000000001	208560.0
13.800000000000026	1.0	209331.0

13.850000000000026	0.0	193492.0
13.850000000000026	0.05	194260.0
13.850000000000026	0.1	195028.0
13.850000000000026	0.15000000000000002	195796.0
13.850000000000026	0.2	196564.0
13.850000000000026	0.25	197332.0
13.850000000000026	0.30000000000000004	198100.0
13.850000000000026	0.35000000000000003	198868.0
13.850000000000026	0.4	199636.0
13.850000000000026	0.45	200404.0
13.850000000000026	0.5	201172.0
13.850000000000026	0.55	201940.0
13.850000000000026	0.6000000000000001	202708.0
13.850000000000026	0.65	203476.0
13.850000000000026	0.7000000000000001	204244.0
13.850000000000026	0.75	205012.0
13.850000000000026	0.8	205780.0
13.850000000000026	0.8500000000000001	206548.0
13.850000000000026	0.9	207317.0
13.850000000000026	0.9500000000000001	208085.0
13.850000000000026	1.0	208853.0

13.900000000000027	0.0	193071.0
13.900000000000027	0.05	193837.0
13.900000000000027	0.1	194602.0
13.900000000000027	0.15000000000000002	195368.0
13.900000000000027	0.2	196134.0
13.900000000000027	0.25	196899.0
13.900000000000027	0.30000000000000004	197665.0
13.900000000000027	0.35000000000000003	198430.0
13.900000000000027	0.4	199196.0
13.900000000000027	0.45	199961.0
13.900000000000027	0.5	200727.0
13.900000000000027	0.55	201493.0
13.900000000000027	0.6000000000000001	202258.0
13.900000000000027	0.65	203024.0
13.900000000000027	0.7000000000000001	203789.0
13.900000000000027	0.75	204555.0
13.900000000000027	0.8	205321.0
13.900000000000027	0.8500000000000001	206086.0
13.900000000000027	0.9	206852.0
13.900000000000027	0.9500000000000001	207617.0
13.900000000000027	1.0	208383.0

13.950000000000028	0.0	192659.0
13.950000000000028	0.05	193422.0
13.950000000000028	0.1	194186.0
13.950000000000028	0.15000000000000002	194949.0
13.950000000000028	0.2	195712.0
13.950000000000028	0.25	196475.0
13.950000000000028	0.30000000000000004	197238.0
13.950000000000028	0.35000000000000003	198001.0
13.950000000000028	0.4	198764.0
13.950000000000028	0.45	199528.0
13.950000000000028	0.5	200291.0
13.950000000000028	0.55	201054.0
13.950000000000028	0.6000000000000001	201817.0
13.950000000000028	0.65	202580.0
13.950000000000028	0.7000000000000001	203343.0
13.950000000000028	0.75	204106.0
13.950000000000028	0.8	204870.0
13.950000000000028	0.8500000000000001	205633.0
13.950000000000028	0.9	206396.0
13.950000000000028	0.9500000000000001	207159.0
13.950000000000028	1.0	207922.0

14.000000000000028	0.0	192256.0
14.000000000000028	0.05	193017.0
14.000000000000028	0.1	193778.0
14.000000000000028	0.15000000000000002	194539.0
14.000000000000028	0.2	195299.0
14.000000000000028	0.25	196060.0
14.000000000000028	0.30000000000000004	196821.0
14.000000000000028	0.35000000000000003	197581.0
14.000000000000028	0.4	198342.0
14.000000000000028	0.45	199103.0
14.000000000000028	0.5	199864.0
14.000000000000028	0.55	200624.0
14.000000000000028	0.6000000000000001	201385.0
14.000000000000028	0.65	202146.0
14.000000000000028	0.7000000000000001	202906.0
14.000000000000028	0.75	203667.0
14.000000000000028	0.8	204428.0
14.000000000000028	0.8500000000000001	205189.0
14.000000000000028	0.9	205949.0
14.000000000000028	0.9500000000000001	206710.0
14.000000000000028	1.0	207471.0

14.05000000000003	0.0	191863.0
14.05000000000003	0.05	192621.0
14.05000000000003	0.1	193379.0
14.05000000000003	0.15000000000000002	194138.0
14.05000000000003	0.2	194896.0
14.05000000000003	0.25	195654.0
14.05000000000003	0.30000000000000004	196413.0
14.05000000000003	0.35000000000000003	197171.0
14.05000000000003	0.4	197929.0
14.05000000000003	0.45	198688.0
14.05000000000003	0.5	199446.0
14.05000000000003	0.55	200204.0
14.05000000000003	0.6000000000000001	200962.0
14.05000000000003	0.65	201721.0
14.05000000000003	0.7000000000000001	202479.0
14.05000000000003	0.75	203237.0
14.05000000000003	0.8	203996.0
14.05000000000003	0.8500000000000001	204754.0
14.05000000000003	0.9	205512.0
14.05000000000003	0.9500000000000001	206270.0
14.05000000000003	1.0	207029.0

14.10000000000003	0.0	191479.0
14.10000000000003	0.05	192235.0
14.10000000000003	0.1	192991.0
14.10000000000003	0.15000000000000002	193747.0
14.10000000000003	0.2	194502.0
14.10000000000003	0.25	195258.0
14.10000000000003	0.30000000000000004	196014.0
14.10000000000003	0.35000000000000003	196770.0
14.10000000000003	0.4	197526.0
14.10000000000003	0.45	198282.0
14.10000000000003	0.5	199038.0
14.10000000000003	0.55	199794.0
14.10000000000003	0.6000000000000001	200550.0
14.10000000000003	0.65	201305.0
14.10000000000003	0.7000000000000001	202061.0
14.10000000000003	0.75	202817.0
14.10000000000003	0.8	203573.0
14.10000000000003	0.8500000000000001	204329.0
14.10000000000003	0.9	205085.0
14.10000000000003	0.9500000000000001	205841.0
14.10000000000003	1.0	206597.0

14.15000000000003	0.0	191105.0
14.15000000000003	0.05	191858.0
14.15000000000003	0.1	192612.0
14.15000000000003	0.15000000000000002	193365.0
14.15000000000003	0.2	194119.0
14.15000000000003	0.25	194872.0
14.15000000000003	0.30000000000000004	195626.0
14.15000000000003	0.35000000000000003	196379.0
14.15000000000003	0.4	197133.0
14.15000000000003	0.45	197886.0
14.15000000000003	0.5	198640.0
14.15000000000003	0.55	199393.0
14.15000000000003	0.6000000000000001	200147.0
14.15000000000003	0.65	200900.0
14.15000000000003	0.7000000000000001	201654.0
14.15000000000003	0.75	202407.0
14.15000000000003	0.8	203161.0
14.15000000000003	0.8500000000000001	203914.0
14.15000000000003	0.9	204668.0
14.15000000000003	0.9500000000000001	205421.0
14.15000000000003	1.0	206175.0

14.200000000000031	0.0	190740.0
14.200000000000031	0.05	191491.0
14.200000000000031	0.1	192242.0
14.200000000000031	0.15000000000000002	192993.0
14.200000000000031	0.2	193745.0
14.200000000000031	0.25	194496.0
14.200000000000031	0.30000000000000004	195247.0
14.200000000000031	0.35000000000000003	195998.0
14.200000000000031	0.4	196749.0
14.200000000000031	0.45	197500.0
14.200000000000031	0.5	198251.0
14.200000000000031	0.55	199002.0
14.200000000000031	0.6000000000000001	199754.0
14.200000000000031	0.65	200505.0
14.200000000000031	0.7000000000000001	201256.0
14.200000000000031	0.75	202007.0
14.200000000000031	0.8	202758.0
14.200000000000031	0.8500000000000001	203509.0
14.200000000000031	0.9	204260.0
14.200000000000031	0.9500000000000001	205011.0
14.200000000000031	1.0	205763.0

14.250000000000032	0.0	190385.0
14.250000000000032	0.05	191134.0
14.250000000000032	0.1	191883.0
14.250000000000032	0.15000000000000002	192632.0
14.250000000000032	0.2	193380.0
14.250000000000032	0.25	194129.0
14.250000000000032	0.30000000000000004	194878.0
14.250000000000032	0.35000000000000003	195627.0
14.250000000000032	0.4	196375.0
14.250000000000032	0.45	197124.0
14.250000000000032	0.5	197873.0
14.250000000000032	0.55	198622.0
14.250000000000032	0.6000000000000001	199371.0
14.250000000000032	0.65	200119.0
14.250000000000032	0.7000000000000001	200868.0
14.250000000000032	0.75	201617.0
14.250000000000032	0.8	202366.0
14.250000000000032	0.8500000000000001	203114.0
14.250000000000032	0.9	203863.0
14.250000000000032	0.9500000000000001	204612.0
14.250000000000032	1.0	205361.0

14.300000000000033	0.0	190041.0
14.300000000000033	0.05	190787.0
14.300000000000033	0.1	191533.0
14.300000000000033	0.15000000000000002	192280.0
14.300000000000033	0.2	193026.0
14.300000000000033	0.25	193773.0
14.300000000000033	0.30000000000000004	194519.0
14.300000000000033	0.35000000000000003	195265.0
14.300000000000033	0.4	196012.0
14.300000000000033	0.45	196758.0
14.300000000000033	0.5	197505.0
14.300000000000033	0.55	198251.0
14.300000000000033	0.6000000000000001	198998.0
14.300000000000033	0.65	199744.0
14.300000000000033	0.7000000000000001	200490.0
14.300000000000033	0.75	201237.0
14.300000000000033	0.8	201983.0
14.300000000000033	0.8500000000000001	202730.0
14.300000000000033	0.9	203476.0
14.300000000000033	0.9500000000000001	204222.0
14.300000000000033	1.0	204969.0

14.350000000000033	0.0	189706.0
14.350000000000033	0.05	190450.0
14.350000000000033	0.1	191194.0
14.350000000000033	0.15000000000000002	191938.0
14.350000000000033	0.2	192682.0
14.350000000000033	0.25	193426.0
14.350000000000033	0.30000000000000004	194170.0
14.350000000000033	0.35000000000000003	194914.0
14.350000000000033	0.4	195658.0
14.350000000000033	0.45	196402.0
14.350000000000033	0.5	197146.0
14.350000000000033	0.55	197890.0
14.350000000000033	0.6000000000000001	198635.0
14.350000000000033	0.65	199379.0
14.350000000000033	0.7000000000000001	200123.0
14.350000000000033	0.75	200867.0
14.350000000000033	0.8	201611.0
14.350000000000033	0.8500000000000001	202355.0
14.350000000000033	0.9	203099.0
14.350000000000033	0.9500000000000001	203843.0
14.350000000000033	1.0	204587.0

14.400000000000034	0.0	189380.0
14.400000000000034	0.05	190122.0
14.400000000000034	0.1	190864.0
14.400000000000034	0.15000000000000002	191606.0
14.400000000000034	0.2	192347.0
14.400000000000034	0.25	193089.0
14.400000000000034	0.30000000000000004	193831.0
14.400000000000034	0.35000000000000003	194573.0
14.400000000000034	0.4	195314.0
14.400000000000034	0.45	196056.0
14.400000000000034	0.5	196798.0
14.400000000000034	0.55	197540.0
14.400000000000034	0.6000000000000001	198281.0
14.400000000000034	0.65	199023.0
14.400000000000034	0.7000000000000001	199765.0
14.400000000000034	0.75	200507.0
14.400000000000034	0.8	201249.0
14.400000000000034	0.8500000000000001	201990.0
14.400000000000034	0.9	202732.0
14.400000000000034	0.9500000000000001	203474.0
14.400000000000034	1.0	204216.0

14.450000000000035	0.0	189065.0
14.450000000000035	0.05	189804.0
14.450000000000035	0.1	190544.0
14.450000000000035	0.15000000000000002	191283.0
14.450000000000035	0.2	192023.0
14.450000000000035	0.25	192762.0
14.450000000000035	0.30000000000000004	193502.0
14.450000000000035	0.35000000000000003	194241.0
14.450000000000035	0.4	194981.0
14.450000000000035	0.45	195720.0
14.450000000000035	0.5	196459.0
14.450000000000035	0.55	197199.0
14.450000000000035	0.6000000000000001	197938.0
14.450000000000035	0.65	198678.0
14.450000000000035	0.7000000000000001	199417.0
14.450000000000035	0.75	200157.0
14.450000000000035	0.8	200896.0
14.450000000000035	0.8500000000000001	201636.0
14.450000000000035	0.9	202375.0
14.450000000000035	0.9500000000000001	203114.0
14.450000000000035	1.0	203854.0

14.500000000000036	0.0	188759.0
14.500000000000036	0.05	189496.0
14.500000000000036	0.1	190234.0
14.500000000000036	0.15000000000000002	190971.0
14.500000000000036	0.2	191708.0
14.500000000000036	0.25	192445.0
14.500000000000036	0.30000000000000004	193182.0
14.500000000000036	0.35000000000000003	193919.0
14.500000000000036	0.4	194656.0
14.500000000000036	0.45	195394.0
14.500000000000036	0.5	196131.0
14.500000000000036	0.55	196868.0
14.500000000000036	0.6000000000000001	197605.0
14.500000000000036	0.65	198342.0
14.500000000000036	0.7000000000000001	199079.0
14.500000000000036	0.75	199816.0
14.500000000000036	0.8	200554.0
14.500000000000036	0.8500000000000001	201291.0
14.500000000000036	0.9	202028.0
14.500000000000036	0.9500000000000001	202765.0
14.500000000000036	1.0	203502.0

14.550000000000036	0.0	188463.0
14.550000000000036	0.05	189198.0
14.550000000000036	0.1	189933.0
14.550000000000036	0.15000000000000002	190668.0
14.550000000000036	0.2	191403.0
14.550000000000036	0.25	192137.0
14.550000000000036	0.30000000000000004	192872.0
14.550000000000036	0.35000000000000003	193607.0
14.550000000000036	0.4	194342.0
14.550000000000036	0.45	195077.0
14.550000000000036	0.5	195812.0
14.550000000000036	0.55	196547.0
14.550000000000036	0.6000000000000001	197281.0
14.550000000000036	0.65	198016.0
14.550000000000036	0.7000000000000001	198751.0
14.550000000000036	0.75	199486.0
14.550000000000036	0.8	200221.0
14.550000000000036	0.8500000000000001	200956.0
14.550000000000036	0.9	201691.0
14.550000000000036	0.9500000000000001	202426.0
14.550000000000036	1.0	203160.0

14.600000000000037	0.0	188176.0
14.600000000000037	0.05	188909.0
14.600000000000037	0.1	189642.0
14.600000000000037	0.15000000000000002	190374.0
14.600000000000037	0.2	191107.0
14.600000000000037	0.25	191839.0
14.600000000000037	0.30000000000000004	192572.0
14.600000000000037	0.35000000000000003	193305.0
14.600000000000037	0.4	194037.0
14.600000000000037	0.45	194770.0
14.600000000000037	0.5	195502.0
14.600000000000037	0.55	196235.0
14.600000000000037	0.6000000000000001	196968.0
14.600000000000037	0.65	197700.0
14.600000000000037	0.7000000000000001	198433.0
14.600000000000037	0.75	199165.0
14.600000000000037	0.8	199898.0
14.600000000000037	0.8500000000000001	200631.0
14.600000000000037	0.9	201363.0
14.600000000000037	0.9500000000000001	202096.0
14.600000000000037	1.0	202828.0

14.650000000000038	0.0	187899.0
14.650000000000038	0.05	188630.0
14.650000000000038	0.1	189360.0
14.650000000000038	0.15000000000000002	190090.0
14.650000000000038	0.2	190821.0
14.650000000000038	0.25	191551.0
14.650000000000038	0.30000000000000004	192281.0
14.650000000000038	0.35000000000000003	193012.0
14.650000000000038	0.4	193742.0
14.650000000000038	0.45	194472.0
14.650000000000038	0.5	195203.0
14.650000000000038	0.55	195933.0
14.650000000000038	0.6000000000000001	196663.0
14.650000000000038	0.65	197394.0
14.650000000000038	0.7000000000000001	198124.0
14.650000000000038	0.75	198854.0
14.650000000000038	0.8	199585.0
14.650000000000038	0.8500000000000001	200315.0
14.650000000000038	0.9	201045.0
14.650000000000038	0.9500000000000001	201776.0
14.650000000000038	1.0	202506.0

14.700000000000038	0.0	187631.0
14.700000000000038	0.05	188359.0
14.700000000000038	0.1	189088.0
14.700000000000038	0.15000000000000002	189816.0
14.700000000000038	0.2	190544.0
14.700000000000038	0.25	191272.0
14.700000000000038	0.30000000000000004	192000.0
14.700000000000038	0.35000000000000003	192728.0
14.700000000000038	0.4	193456.0
14.700000000000038	0.45	194184.0
14.700000000000038	0.5	194912.0
14.700000000000038	0.55	195640.0
14.700000000000038	0.6000000000000001	196368.0
14.700000000000038	0.65	197097.0
14.700000000000038	0.7000000000000001	197825.0
14.700000000000038	0.75	198553.0
14.700000000000038	0.8	199281.0
14.700000000000038	0.8500000000000001	200009.0
14.700000000000038	0.9	200737.0
14.700000000000038	0.9500000000000001	201465.0
14.700000000000038	1.0	202193.0

14.750000000000039	0.0	187373.0
14.750000000000039	0.05	188099.0
14.750000000000039	0.1	188824.0
14.750000000000039	0.15000000000000002	189550.0
14.750000000000039	0.2	190276.0
14.750000000000039	0.25	191002.0
14.750000000000039	0.30000000000000004	191728.0
14.750000000000039	0.35000000000000003	192454.0
14.750000000000039	0.4	193180.0
14.750000000000039	0.45	193905.0
14.750000000000039	0.5	194631.0
14.750000000000039	0.55	195357.0
14.750000000000039	0.6000000000000001	196083.0
14.750000000000039	0.65	196809.0
14.750000000000039	0.7000000000000001	197535.0
14.750000000000039	0.75	198261.0
14.750000000000039	0.8	198986.0
14.750000000000039	0.8500000000000001	199712.0
14.750000000000039	0.9	200438.0
14.750000000000039	0.9500000000000001	201164.0
14.750000000000039	1.0	201890.0

14.80000000000004	0.0	187123.0
14.80000000000004	0.05	187847.0
14.80000000000004	0.1	188570.0
14.80000000000004	0.15000000000000002	189294.0
14.80000000000004	0.2	190018.0
14.80000000000004	0.25	190741.0
14.80000000000004	0.30000000000000004	191465.0
14.80000000000004	0.35000000000000003	192189.0
14.80000000000004	0.4	192912.0
14.80000000000004	0.45	193636.0
14.80000000000004	0.5	194360.0
14.80000000000004	0.55	195083.0
14.80000000000004	0.6000000000000001	195807.0
14.80000000000004	0.65	196530.0
14.80000000000004	0.7000000000000001	197254.0
14.80000000000004	0.75	197978.0
14.80000000000004	0.8	198701.0
14.80000000000004	0.8500000000000001	199425.0
14.80000000000004	0.9	200149.0
14.80000000000004	0.9500000000000001	200872.0
14.80000000000004	1.0	201596.0

14.85000000000004	0.0	186883.0
14.85000000000004	0.05	187604.0
14.85000000000004	0.1	188326.0
14.85000000000004	0.15000000000000002	189047.0
14.85000000000004	0.2	189768.0
14.85000000000004	0.25	190490.0
14.85000000000004	0.30000000000000004	191211.0
14.85000000000004	0.35000000000000003	191933.0
14.85000000000004	0.4	192654.0
14.85000000000004	0.45	193376.0
14.85000000000004	0.5	194097.0
14.85000000000004	0.55	194818.0
14.85000000000004	0.6000000000000001	195540.0
14.85000000000004	0.65	196261.0
14.85000000000004	0.7000000000000001	196983.0
14.85000000000004	0.75	197704.0
14.85000000000004	0.8	198426.0
14.85000000000004	0.8500000000000001	199147.0
14.85000000000004	0.9	199869.0
14.85000000000004	0.9500000000000001	200590.0
14.85000000000004	1.0	201311.0

14.900000000000041	0.0	186651.0
14.900000000000041	0.05	187370.0
14.900000000000041	0.1	188090.0
14.900000000000041	0.15000000000000002	188809.0
14.900000000000041	0.2	189528.0
14.900000000000041	0.25	190247.0
14.900000000000041	0.30000000000000004	190967.0
14.900000000000041	0.35000000000000003	191686.0
14.900000000000041	0.4	192405.0
14.900000000000041	0.45	193124.0
14.900000000000041	0.5	193844.0
14.900000000000041	0.55	194563.0
14.900000000000041	0.6000000000000001	195282.0
14.900000000000041	0.65	196001.0
14.900000000000041	0.7000000000000001	196721.0
14.900000000000041	0.75	197440.0
14.900000000000041	0.8	198159.0
14.900000000000041	0.8500000000000001	198878.0
14.900000000000041	0.9	199598.0
14.900000000000041	0.9500000000000001	200317.0
14.900000000000041	1.0	201036.0

14.950000000000042	0.0	186429.0
14.950000000000042	0.05	187146.0
14.950000000000042	0.1	187863.0
14.950000000000042	0.15000000000000002	188580.0
14.950000000000042	0.2	189297.0
14.950000000000042	0.25	190014.0
14.950000000000042	0.30000000000000004	190731.0
14.950000000000042	0.35000000000000003	191448.0
14.950000000000042	0.4	192165.0
14.950000000000042	0.45	192882.0
14.950000000000042	0.5	193599.0
14.950000000000042	0.55	194316.0
14.950000000000042	0.6000000000000001	195033.0
14.950000000000042	0.65	195750.0
14.950000000000042	0.7000000000000001	196467.0
14.950000000000042	0.75	197185.0
14.950000000000042	0.8	197902.0
14.950000000000042	0.8500000000000001	198619.0
14.950000000000042	0.9	199336.0
14.950000000000042	0.9500000000000001	200053.0
14.950000000000042	1.0	200770.0

15.000000000000043	0.0	186215.0
15.000000000000043	0.05	186930.0
15.000000000000043	0.1	187645.0
15.000000000000043	0.15000000000000002	188360.0
15.000000000000043	0.2	189074.0
15.000000000000043	0.25	189789.0
15.000000000000043	0.30000000000000004	190504.0
15.000000000000043	0.35000000000000003	191219.0
15.000000000000043	0.4	191934.0
15.000000000000043	0.45	192649.0
15.000000000000043	0.5	193364.0
15.000000000000043	0.55	194079.0
15.000000000000043	0.6000000000000001	194794.0
15.000000000000043	0.65	195509.0
15.000000000000043	0.7000000000000001	196223.0
15.000000000000043	0.75	196938.0
15.000000000000043	0.8	197653.0
15.000000000000043	0.8500000000000001	198368.0
15.000000000000043	0.9	199083.0
15.000000000000043	0.9500000000000001	199798.0
15.000000000000043	1.0	200513.0

15.050000000000043	0.0	186010.0
15.050000000000043	0.05	186723.0
15.050000000000043	0.1	187435.0
15.050000000000043	0.15000000000000002	188148.0
15.050000000000043	0.2	188861.0
15.050000000000043	0.25	189574.0
15.050000000000043	0.30000000000000004	190286.0
15.050000000000043	0.35000000000000003	190999.0
15.050000000000043	0.4	191712.0
15.050000000000043	0.45	192425.0
15.050000000000043	0.5	193137.0
15.050000000000043	0.55	193850.0
15.050000000000043	0.6000000000000001	194563.0
15.050000000000043	0.65	195276.0
15.050000000000043	0.7000000000000001	195988.0
15.050000000000043	0.75	196701.0
15.050000000000043	0.8	197414.0
15.050000000000043	0.8500000000000001	198127.0
15.050000000000043	0.9	198839.0
15.050000000000043	0.9500000000000001	199552.0
15.050000000000043	1.0	200265.0

15.100000000000044	0.0	185814.0
15.100000000000044	0.05	186524.0
15.100000000000044	0.1	187235.0
15.100000000000044	0.15000000000000002	187945.0
15.100000000000044	0.2	188656.0
15.100000000000044	0.25	189367.0
15.100000000000044	0.30000000000000004	190077.0
15.100000000000044	0.35000000000000003	190788.0
15.100000000000044	0.4	191498.0
15.100000000000044	0.45	192209.0
15.100000000000044	0.5	192920.0
15.100000000000044	0.55	193630.0
15.100000000000044	0.6000000000000001	194341.0
15.100000000000044	0.65	195051.0
15.100000000000044	0.7000000000000001	195762.0
15.100000000000044	0.75	196473.0
15.100000000000044	0.8	197183.0
15.100000000000044	0.8500000000000001	197894.0
15.100000000000044	0.9	198604.0
15.100000000000044	0.9500000000000001	199315.0
15.100000000000044	1.0	200026.0

15.150000000000045	0.0	185626.0
15.150000000000045	0.05	186335.0
15.150000000000045	0.1	187043.0
15.150000000000045	0.15000000000000002	187751.0
15.150000000000045	0.2	188460.0
15.150000000000045	0.25	189168.0
15.150000000000045	0.30000000000000004	189877.0
15.150000000000045	0.35000000000000003	190585.0
15.150000000000045	0.4	191294.0
15.150000000000045	0.45	192002.0
15.150000000000045	0.5	192711.0
15.150000000000045	0.55	193419.0
15.150000000000045	0.6000000000000001	194128.0
15.150000000000045	0.65	194836.0
15.150000000000045	0.7000000000000001	195545.0
15.150000000000045	0.75	196253.0
15.150000000000045	0.8	196962.0
15.150000000000045	0.8500000000000001	197670.0
15.150000000000045	0.9	198379.0
15.150000000000045	0.9500000000000001	199087.0
15.150000000000045	1.0	199796.0

15.200000000000045	0.0	185447.0
15.200000000000045	0.05	186153.0
15.200000000000045	0.1	186860.0
15.200000000000045	0.15000000000000002	187566.0
15.200000000000045	0.2	188273.0
15.200000000000045	0.25	188979.0
15.200000000000045	0.30000000000000004	189685.0
15.200000000000045	0.35000000000000003	190392.0
15.200000000000045	0.4	191098.0
15.200000000000045	0.45	191804.0
15.200000000000045	0.5	192511.0
15.200000000000045	0.55	193217.0
15.200000000000045	0.6000000000000001	193923.0
15.200000000000045	0.65	194630.0
15.200000000000045	0.7000000000000001	195336.0
15.200000000000045	0.75	196042.0
15.200000000000045	0.8	196749.0
15.200000000000045	0.8500000000000001	197455.0
15.200000000000045	0.9	198162.0
15.200000000000045	0.9500000000000001	198868.0
15.200000000000045	1.0	199574.0

15.250000000000046	0.0	185277.0
15.250000000000046	0.05	185981.0
15.250000000000046	0.1	186685.0
15.250000000000046	0.15000000000000002	187389.0
15.250000000000046	0.2	188094.0
15.250000000000046	0.25	188798.0
15.250000000000046	0.30000000000000004	189502.0
15.250000000000046	0.35000000000000003	190206.0
15.250000000000046	0.4	190911.0
15.250000000000046	0.45	191615.0
15.250000000000046	0.5	192319.0
15.250000000000046	0.55	193023.0
15.250000000000046	0.6000000000000001	193728.0
15.250000000000046	0.65	194432.0
15.250000000000046	0.7000000000000001	195136.0
15.250000000000046	0.75	195841.0
15.250000000000046	0.8	196545.0
15.250000000000046	0.8500000000000001	197249.0
15.250000000000046	0.9	197953.0
15.250000000000046	0.9500000000000001	198658.0
15.250000000000046	1.0	199362.0

15.300000000000047	0.0	185115.0
15.300000000000047	0.05	185817.0
15.300000000000047	0.1	186519.0
15.300000000000047	0.15000000000000002	187221.0
15.300000000000047	0.2	187924.0
15.300000000000047	0.25	188626.0
15.300000000000047	0.30000000000000004	189328.0
15.300000000000047	0.35000000000000003	190030.0
15.300000000000047	0.4	190732.0
15.300000000000047	0.45	191434.0
15.300000000000047	0.5	192136.0
15.300000000000047	0.55	192839.0
15.300000000000047	0.6000000000000001	193541.0
15.300000000000047	0.65	194243.0
15.300000000000047	0.7000000000000001	194945.0
15.300000000000047	0.75	195647.0
15.300000000000047	0.8	196349.0
15.300000000000047	0.8500000000000001	197052.0
15.300000000000047	0.9	197754.0
15.300000000000047	0.9500000000000001	198456.0
15.300000000000047	1.0	199158.0

15.350000000000048	0.0	184962.0
15.350000000000048	0.05	185662.0
15.350000000000048	0.1	186362.0
15.350000000000048	0.15000000000000002	187062.0
15.350000000000048	0.2	187762.0
15.350000000000048	0.25	188462.0
15.350000000000048	0.30000000000000004	189162.0
15.350000000000048	0.35000000000000003	189862.0
15.350000000000048	0.4	190562.0
15.350000000000048	0.45	191262.0
15.350000000000048	0.5	191962.0
15.350000000000048	0.55	192662.0
15.350000000000048	0.6000000000000001	193363.0
15.350000000000048	0.65	194063.0
15.350000000000048	0.7000000000000001	194763.0
15.350000000000048	0.75	195463.0
15.350000000000048	0.8	196163.0
15.350000000000048	0.8500000000000001	196863.0
15.350000000000048	0.9	197563.0
15.350000000000048	0.9500000000000001	198263.0
15.350000000000048	1.0	198963.0

15.400000000000048	0.0	184817.0
15.400000000000048	0.05	185515.0
15.400000000000048	0.1	186213.0
15.400000000000048	0.15000000000000002	186911.0
15.400000000000048	0.2	187609.0
15.400000000000048	0.25	188307.0
15.400000000000048	0.30000000000000004	189005.0
15.400000000000048	0.35000000000000003	189703.0
15.400000000000048	0.4	190401.0
15.400000000000048	0.45	191099.0
15.400000000000048	0.5	191797.0
15.400000000000048	0.55	192495.0
15.400000000000048	0.6000000000000001	193193.0
15.400000000000048	0.65	193891.0
15.400000000000048	0.7000000000000001	194589.0
15.400000000000048	0.75	195287.0
15.400000000000048	0.8	195985.0
15.400000000000048	0.8500000000000001	196683.0
15.400000000000048	0.9	197381.0
15.400000000000048	0.9500000000000001	198079.0
15.400000000000048	1.0	198777.0

15.450000000000049	0.0	184680.0
15.450000000000049	0.05	185376.0
15.450000000000049	0.1	186072.0
15.450000000000049	0.15000000000000002	186768.0
15.450000000000049	0.2	187464.0
15.450000000000049	0.25	188160.0
15.450000000000049	0.30000000000000004	188856.0
15.450000000000049	0.35000000000000003	189552.0
15.450000000000049	0.4	190248.0
15.450000000000049	0.45	190944.0
15.450000000000049	0.5	191640.0
15.450000000000049	0.55	192336.0
15.450000000000049	0.6000000000000001	193032.0
15.450000000000049	0.65	193728.0
15.450000000000049	0.7000000000000001	194424.0
15.450000000000049	0.75	195120.0
15.450000000000049	0.8	195816.0
15.450000000000049	0.8500000000000001	196512.0
15.450000000000049	0.9	197208.0
15.450000000000049	0.9500000000000001	197904.0
15.450000000000049	1.0	198600.0

15.50000000000005	0.0	184553.0
15.50000000000005	0.05	185247.0
15.50000000000005	0.1	185941.0
15.50000000000005	0.15000000000000002	186634.0
15.50000000000005	0.2	187328.0
15.50000000000005	0.25	188022.0
15.50000000000005	0.30000000000000004	188716.0
15.50000000000005	0.35000000000000003	189410.0
15.50000000000005	0.4	190104.0
15.50000000000005	0.45	190798.0
15.50000000000005	0.5	191492.0
15.50000000000005	0.55	192186.0
15.50000000000005	0.6000000000000001	192880.0
15.50000000000005	0.65	193574.0
15.50000000000005	0.7000000000000001	194268.0
15.50000000000005	0.75	194961.0
15.50000000000005	0.8	195655.0
15.50000000000005	0.8500000000000001	196349.0
15.50000000000005	0.9	197043.0
15.50000000000005	0.9500000000000001	197737.0
15.50000000000005	1.0	198431.0

15.55000000000005	0.0	184433.0
15.55000000000005	0.05	185125.0
15.55000000000005	0.1	185817.0
15.55000000000005	0.15000000000000002	186509.0
15.55000000000005	0.2	187201.0
15.55000000000005	0.25	187893.0
15.55000000000005	0.30000000000000004	188585.0
15.55000000000005	0.35000000000000003	189277.0
15.55000000000005	0.4	189968.0
15.55000000000005	0.45	190660.0
15.55000000000005	0.5	191352.0
15.55000000000005	0.55	192044.0
15.55000000000005	0.6000000000000001	192736.0
15.55000000000005	0.65	193428.0
15.55000000000005	0.7000000000000001	194120.0
15.55000000000005	0.75	194812.0
15.55000000000005	0.8	195504.0
15.55000000000005	0.8500000000000001	196195.0
15.55000000000005	0.9	196887.0
15.55000000000005	0.9500000000000001	197579.0
15.55000000000005	1.0	198271.0

15.600000000000051	0.0	184323.0
15.600000000000051	0.05	185012.0
15.600000000000051	0.1	185702.0
15.600000000000051	0.15000000000000002	186392.0
15.600000000000051	0.2	187082.0
15.600000000000051	0.25	187772.0
15.600000000000051	0.30000000000000004	188462.0
15.600000000000051	0.35000000000000003	189152.0
15.600000000000051	0.4	189842.0
15.600000000000051	0.45	190531.0
15.600000000000051	0.5	191221.0
15.600000000000051	0.55	191911.0
15.600000000000051	0.6000000000000001	192601.0
15.600000000000051	0.65	193291.0
15.600000000000051	0.7000000000000001	193981.0
15.600000000000051	0.75	194671.0
15.600000000000051	0.8	195361.0
15.600000000000051	0.8500000000000001	196050.0
15.600000000000051	0.9	196740.0
15.600000000000051	0.9500000000000001	197430.0
15.600000000000051	1.0	198120.0

15.650000000000052	0.0	184220.0
15.650000000000052	0.05	184908.0
15.650000000000052	0.1	185596.0
15.650000000000052	0.15000000000000002	186284.0
15.650000000000052	0.2	186972.0
15.650000000000052	0.25	187660.0
15.650000000000052	0.30000000000000004	188348.0
15.650000000000052	0.35000000000000003	189035.0
15.650000000000052	0.4	189723.0
15.650000000000052	0.45	190411.0
15.650000000000052	0.5	191099.0
15.650000000000052	0.55	191787.0
15.650000000000052	0.6000000000000001	192475.0
15.650000000000052	0.65	193163.0
15.650000000000052	0.7000000000000001	193850.0
15.650000000000052	0.75	194538.0
15.650000000000052	0.8	195226.0
15.650000000000052	0.8500000000000001	195914.0
15.650000000000052	0.9	196602.0
15.650000000000052	0.9500000000000001	197290.0
15.650000000000052	1.0	197978.0

15.700000000000053	0.0	184127.0
15.700000000000053	0.05	184813.0
15.700000000000053	0.1	185498.0
15.700000000000053	0.15000000000000002	186184.0
15.700000000000053	0.2	186870.0
15.700000000000053	0.25	187556.0
15.700000000000053	0.30000000000000004	188242.0
15.700000000000053	0.35000000000000003	188928.0
15.700000000000053	0.4	189614.0
15.700000000000053	0.45	190299.0
15.700000000000053	0.5	190985.0
15.700000000000053	0.55	191671.0
15.700000000000053	0.6000000000000001	192357.0
15.700000000000053	0.65	193043.0
15.700000000000053	0.7000000000000001	193729.0
15.700000000000053	0.75	194415.0
15.700000000000053	0.8	195101.0
15.700000000000053	0.8500000000000001	195786.0
15.700000000000053	0.9	196472.0
15.700000000000053	0.9500000000000001	197158.0
15.700000000000053	1.0	197844.0

15.750000000000053	0.0	184042.0
15.750000000000053	0.05	184726.0
15.750000000000053	0.1	185409.0
15.750000000000053	0.15000000000000002	186093.0
15.750000000000053	0.2	186777.0
15.750000000000053	0.25	187461.0
15.750000000000053	0.30000000000000004	188145.0
15.750000000000053	0.35000000000000003	188829.0
15.750000000000053	0.4	189513.0
15.750000000000053	0.45	190197.0
15.750000000000053	0.5	190880.0
15.750000000000053	0.55	191564.0
15.750000000000053	0.6000000000000001	192248.0
15.750000000000053	0.65	192932.0
15.750000000000053	0.7000000000000001	193616.0
15.750000000000053	0.75	194300.0
15.750000000000053	0.8	194984.0
15.750000000000053	0.8500000000000001	195668.0
15.750000000000053	0.9	196352.0
15.750000000000053	0.9500000000000001	197035.0
15.750000000000053	1.0	197719.0

15.800000000000054	0.0	183965.0
15.800000000000054	0.05	184647.0
15.800000000000054	0.1	185329.0
15.800000000000054	0.15000000000000002	186011.0
15.800000000000054	0.2	186693.0
15.800000000000054	0.25	187375.0
15.800000000000054	0.30000000000000004	188057.0
15.800000000000054	0.35000000000000003	188739.0
15.800000000000054	0.4	189420.0
15.800000000000054	0.45	190102.0
15.800000000000054	0.5	190784.0
15.800000000000054	0.55	191466.0
15.800000000000054	0.6000000000000001	192148.0
15.800000000000054	0.65	192830.0
15.800000000000054	0.7000000000000001	193512.0
15.800000000000054	0.75	194194.0
15.800000000000054	0.8	194876.0
15.800000000000054	0.8500000000000001	195558.0
15.800000000000054	0.9	196240.0
15.800000000000054	0.9500000000000001	196922.0
15.800000000000054	1.0	197603.0

15.850000000000055	0.0	183897.0
15.850000000000055	0.05	184577.0
15.850000000000055	0.1	185257.0
15.850000000000055	0.15000000000000002	185937.0
15.850000000000055	0.2	186617.0
15.850000000000055	0.25	187297.0
15.850000000000055	0.30000000000000004	187977.0
15.850000000000055	0.35000000000000003	188657.0
15.850000000000055	0.4	189337.0
15.850000000000055	0.45	190017.0
15.850000000000055	0.5	190697.0
15.850000000000055	0.55	191377.0
15.850000000000055	0.6000000000000001	192057.0
15.850000000000055	0.65	192737.0
15.850000000000055	0.7000000000000001	193417.0
15.850000000000055	0.75	194097.0
15.850000000000055	0.8	194777.0
15.850000000000055	0.8500000000000001	195457.0
15.850000000000055	0.9	196137.0
15.850000000000055	0.9500000000000001	196817.0
15.850000000000055	1.0	197497.0

15.900000000000055	0.0	183839.0
15.900000000000055	0.05	184517.0
15.900000000000055	0.1	185195.0
15.900000000000055	0.15000000000000002	185873.0
15.900000000000055	0.2	186551.0
15.900000000000055	0.25	187229.0
15.900000000000055	0.30000000000000004	187907.0
15.900000000000055	0.35000000000000003	188585.0
15.900000000000055	0.4	189263.0
15.900000000000055	0.45	189941.0
15.900000000000055	0.5	190619.0
15.900000000000055	0.55	191297.0
15.900000000000055	0.6000000000000001	191975.0
15.900000000000055	0.65	192653.0
15.900000000000055	0.7000000000000001	193331.0
15.900000000000055	0.75	194009.0
15.900000000000055	0.8	194687.0
15.900000000000055	0.8500000000000001	195365.0
15.900000000000055	0.9	196043.0
15.900000000000055	0.9500000000000001	196721.0
15.900000000000055	1.0	197399.0

15.950000000000056	0.0	183788.0
15.950000000000056	0.05	184464.0
15.950000000000056	0.1	185141.0
15.950000000000056	0.15000000000000002	185817.0
15.950000000000056	0.2	186493.0
15.950000000000056	0.25	187169.0
15.950000000000056	0.30000000000000004	187845.0
15.950000000000056	0.35000000000000003	188521.0
15.950000000000056	0.4	189197.0
15.950000000000056	0.45	189873.0
15.950000000000056	0.5	190549.0
15.950000000000056	0.55	191225.0
15.950000000000056	0.6000000000000001	191901.0
15.950000000000056	0.65	192577.0
15.950000000000056	0.7000000000000001	193253.0
15.950000000000056	0.75	193929.0
15.950000000000056	0.8	194605.0
15.950000000000056	0.8500000000000001	195282.0
15.950000000000056	0.9	195958.0
15.950000000000056	0.9500000000000001	196634.0
15.950000000000056	1.0	197310.0

16.000000000000057	0.0	183747.0
16.000000000000057	0.05	184421.0
16.000000000000057	0.1	185095.0
16.000000000000057	0.15000000000000002	185770.0
16.000000000000057	0.2	186444.0
16.000000000000057	0.25	187118.0
16.000000000000057	0.30000000000000004	187792.0
16.000000000000057	0.35000000000000003	188466.0
16.000000000000057	0.4	189140.0
16.000000000000057	0.45	189814.0
16.000000000000057	0.5	190489.0
16.000000000000057	0.55	191163.0
16.000000000000057	0.6000000000000001	191837.0
16.000000000000057	0.65	192511.0
16.000000000000057	0.7000000000000001	193185.0
16.000000000000057	0.75	193859.0
16.000000000000057	0.8	194533.0
16.000000000000057	0.8500000000000001	195208.0
16.000000000000057	0.9	195882.0
16.000000000000057	0.9500000000000001	196556.0
16.000000000000057	1.0	197230.0

16.050000000000058	0.0	183715.0
16.050000000000058	0.05	184387.0
16.050000000000058	0.1	185059.0
16.050000000000058	0.15000000000000002	185732.0
16.050000000000058	0.2	186404.0
16.050000000000058	0.25	187076.0
16.050000000000058	0.30000000000000004	187748.0
16.050000000000058	0.35000000000000003	188421.0
16.050000000000058	0.4	189093.0
16.050000000000058	0.45	189765.0
16.050000000000058	0.5	190437.0
16.050000000000058	0.55	191109.0
16.050000000000058	0.6000000000000001	191782.0
16.050000000000058	0.65	192454.0
16.050000000000058	0.7000000000000001	193126.0
16.050000000000058	0.75	193798.0
16.050000000000058	0.8	194471.0
16.050000000000058	0.8500000000000001	195143.0
16.050000000000058	0.9	195815.0
16.050000000000058	0.9500000000000001	196487.0
16.050000000000058	1.0	197159.0

16.10000000000006	0.0	183692.0
16.10000000000006	0.05	184362.0
16.10000000000006	0.1	185032.0
16.10000000000006	0.15000000000000002	185703.0
16.10000000000006	0.2	186373.0
16.10000000000006	0.25	187043.0
16.10000000000006	0.30000000000000004	187714.0
16.10000000000006	0.35000000000000003	188384.0
16.10000000000006	0.4	189054.0
16.10000000000006	0.45	189725.0
16.10000000000006	0.5	190395.0
16.10000000000006	0.55	191065.0
16.10000000000006	0.6000000000000001	191736.0
16.10000000000006	0.65	192406.0
16.10000000000006	0.7000000000000001	193076.0
16.10000000000006	0.75	193747.0
16.10000000000006	0.8	194417.0
16.10000000000006	0.8500000000000001	195087.0
16.10000000000006	0.9	195758.0
16.10000000000006	0.9500000000000001	196428.0
16.10000000000006	1.0	197098.0

16.15000000000006	0.0	183678.0
16.15000000000006	0.05	184346.0
16.15000000000006	0.1	185015.0
16.15000000000006	0.15000000000000002	185683.0
16.15000000000006	0.2	186352.0
16.15000000000006	0.25	187020.0
16.15000000000006	0.30000000000000004	187689.0
16.15000000000006	0.35000000000000003	188357.0
16.15000000000006	0.4	189025.0
16.15000000000006	0.45	189694.0
16.15000000000006	0.5	190362.0
16.15000000000006	0.55	191031.0
16.15000000000006	0.6000000000000001	191699.0
16.15000000000006	0.65	192368.0
16.15000000000006	0.7000000000000001	193036.0
16.15000000000006	0.75	193704.0
16.15000000000006	0.8	194373.0
16.15000000000006	0.8500000000000001	195041.0
16.15000000000006	0.9	195710.0
16.15000000000006	0.9500000000000001	196378.0
16.15000000000006	1.0	197047.0

16.20000000000006	0.0	183673.0
16.20000000000006	0.05	184340.0
16.20000000000006	0.1	185006.0
16.20000000000006	0.15000000000000002	185673.0
16.20000000000006	0.2	186340.0
16.20000000000006	0.25	187006.0
16.20000000000006	0.30000000000000004	187673.0
16.20000000000006	0.35000000000000003	188339.0
16.20000000000006	0.4	189006.0
16.20000000000006	0.45	189672.0
16.20000000000006	0.5	190339.0
16.20000000000006	0.55	191005.0
16.20000000000006	0.6000000000000001	191672.0
16.20000000000006	0.65	192338.0
16.20000000000006	0.7000000000000001	193005.0
16.20000000000006	0.75	193672.0
16.20000000000006	0.8	194338.0
16.20000000000006	0.8500000000000001	195005.0
16.20000000000006	0.9	195671.0
16.20000000000006	0.9500000000000001	196338.0
16.20000000000006	1.0	197004.0

16.25000000000006	0.0	183678.0
16.25000000000006	0.05	184343.0
16.25000000000006	0.1	185008.0
16.25000000000006	0.15000000000000002	185672.0
16.25000000000006	0.2	186337.0
16.25000000000006	0.25	187002.0
16.25000000000006	0.30000000000000004	187666.0
16.25000000000006	0.35000000000000003	188331.0
16.25000000000006	0.4	188996.0
16.25000000000006	0.45	189660.0
16.25000000000006	0.5	190325.0
16.25000000000006	0.55	190990.0
16.25000000000006	0.6000000000000001	191654.0
16.25000000000006	0.65	192319.0
16.25000000000006	0.7000000000000001	192984.0
16.25000000000006	0.75	193648.0
16.25000000000006	0.8	194313.0
16.25000000000006	0.8500000000000001	194978.0
16.25000000000006	0.9	195642.0
16.25000000000006	0.9500000000000001	196307.0
16.25000000000006	1.0	196972.0

16.30000000000006	0.0	183693.0
16.30000000000006	0.05	184355.0
16.30000000000006	0.1	185018.0
16.30000000000006	0.15000000000000002	185681.0
16.30000000000006	0.2	186344.0
16.30000000000006	0.25	187007.0
16.30000000000006	0.30000000000000004	187670.0
16.30000000000006	0.35000000000000003	188332.0
16.30000000000006	0.4	188995.0
16.30000000000006	0.45	189658.0
16.30000000000006	0.5	190321.0
16.30000000000006	0.55	190984.0
16.30000000000006	0.6000000000000001	191646.0
16.30000000000006	0.65	192309.0
16.30000000000006	0.7000000000000001	192972.0
16.30000000000006	0.75	193635.0
16.30000000000006	0.8	194298.0
16.30000000000006	0.8500000000000001	194961.0
16.30000000000006	0.9	195623.0
16.30000000000006	0.9500000000000001	196286.0
16.30000000000006	1.0	196949.0

16.350000000000062	0.0	183717.0
16.350000000000062	0.05	184378.0
16.350000000000062	0.1	185039.0
16.350000000000062	0.15000000000000002	185700.0
16.350000000000062	0.2	186361.0
16.350000000000062	0.25	187022.0
16.350000000000062	0.30000000000000004	187683.0
16.350000000000062	0.35000000000000003	188344.0
16.350000000000062	0.4	189005.0
16.350000000000062	0.45	189666.0
16.350000000000062	0.5	190327.0
16.350000000000062	0.55	190988.0
16.350000000000062	0.6000000000000001	191649.0
16.350000000000062	0.65	192309.0
16.350000000000062	0.7000000000000001	192970.0
16.350000000000062	0.75	193631.0
16.350000000000062	0.8	194292.0
16.350000000000062	0.8500000000000001	194953.0
16.350000000000062	0.9	195614.0
16.350000000000062	0.9500000000000001	196275.0
16.350000000000062	1.0	196936.0

16.400000000000063	0.0	183751.0
16.400000000000063	0.05	184410.0
16.400000000000063	0.1	185069.0
16.400000000000063	0.15000000000000002	185728.0
16.400000000000063	0.2	186387.0
16.400000000000063	0.25	187047.0
16.400000000000063	0.30000000000000004	187706.0
16.400000000000063	0.35000000000000003	188365.0
16.400000000000063	0.4	189024.0
16.400000000000063	0.45	189683.0
16.400000000000063	0.5	190342.0
16.400000000000063	0.55	191001.0
16.400000000000063	0.6000000000000001	191661.0
16.400000000000063	0.65	192320.0
16.400000000000063	0.7000000000000001	192979.0
16.400000000000063	0.75	193638.0
16.400000000000063	0.8	194297.0
16.400000000000063	0.8500000000000001	194956.0
16.400000000000063	0.9	195615.0
16.400000000000063	0.9500000000000001	196274.0
16.400000000000063	1.0	196934.0

16.450000000000063	0.0	183795.0
16.450000000000063	0.05	184452.0
16.450000000000063	0.1	185110.0
16.450000000000063	0.15000000000000002	185767.0
16.450000000000063	0.2	186424.0
16.450000000000063	0.25	187082.0
16.450000000000063	0.30000000000000004	187739.0
16.450000000000063	0.35000000000000003	188396.0
16.450000000000063	0.4	189054.0
16.450000000000063	0.45	189711.0
16.450000000000063	0.5	190368.0
16.450000000000063	0.55	191025.0
16.450000000000063	0.6000000000000001	191683.0
16.450000000000063	0.65	192340.0
16.450000000000063	0.7000000000000001	192997.0
16.450000000000063	0.75	193655.0
16.450000000000063	0.8	194312.0
16.450000000000063	0.8500000000000001	194969.0
16.450000000000063	0.9	195627.0
16.450000000000063	0.9500000000000001	196284.0
16.450000000000063	1.0	196941.0

16.500000000000064	0.0	183849.0
16.500000000000064	0.05	184505.0
16.500000000000064	0.1	185160.0
16.500000000000064	0.15000000000000002	185816.0
16.500000000000064	0.2	186471.0
16.500000000000064	0.25	187127.0
16.500000000000064	0.30000000000000004	187782.0
16.500000000000064	0.35000000000000003	188438.0
16.500000000000064	0.4	189093.0
16.500000000000064	0.45	189749.0
16.500000000000064	0.5	190404.0
16.500000000000064	0.55	191060.0
16.500000000000064	0.6000000000000001	191715.0
16.500000000000064	0.65	192371.0
16.500000000000064	0.7000000000000001	193026.0
16.500000000000064	0.75	193682.0
16.500000000000064	0.8	194337.0
16.500000000000064	0.8500000000000001	194993.0
16.500000000000064	0.9	195648.0
16.500000000000064	0.9500000000000001	196304.0
16.500000000000064	1.0	196959.0

16.550000000000065	0.0	183914.0
16.550000000000065	0.05	184568.0
16.550000000000065	0.1	185222.0
16.550000000000065	0.15000000000000002	185875.0
16.550000000000065	0.2	186529.0
16.550000000000065	0.25	187183.0
16.550000000000065	0.30000000000000004	187836.0
16.550000000000065	0.35000000000000003	188490.0
16.550000000000065	0.4	189144.0
16.550000000000065	0.45	189797.0
16.550000000000065	0.5	190451.0
16.550000000000065	0.55	191105.0
16.550000000000065	0.6000000000000001	191758.0
16.550000000000065	0.65	192412.0
16.550000000000065	0.7000000000000001	193066.0
16.550000000000065	0.75	193720.0
16.550000000000065	0.8	194373.0
16.550000000000065	0.8500000000000001	195027.0
16.550000000000065	0.9	195681.0
16.550000000000065	0.9500000000000001	196334.0
16.550000000000065	1.0	196988.0

16.600000000000065	0.0	183990.0
16.600000000000065	0.05	184642.0
16.600000000000065	0.1	185293.0
16.600000000000065	0.15000000000000002	185945.0
16.600000000000065	0.2	186597.0
16.600000000000065	0.25	187249.0
16.600000000000065	0.30000000000000004	187901.0
16.600000000000065	0.35000000000000003	188553.0
16.600000000000065	0.4	189205.0
16.600000000000065	0.45	189857.0
16.600000000000065	0.5	190509.0
16.600000000000065	0.55	191160.0
16.600000000000065	0.6000000000000001	191812.0
16.600000000000065	0.65	192464.0
16.600000000000065	0.7000000000000001	193116.0
16.600000000000065	0.75	193768.0
16.600000000000065	0.8	194420.0
16.600000000000065	0.8500000000000001	195072.0
16.600000000000065	0.9	195724.0
16.600000000000065	0.9500000000000001	196376.0
16.600000000000065	1.0	197028.0

16.650000000000066	0.0	184076.0
16.650000000000066	0.05	184726.0
16.650000000000066	0.1	185376.0
16.650000000000066	0.15000000000000002	186026.0
16.650000000000066	0.2	186676.0
16.650000000000066	0.25	187326.0
16.650000000000066	0.30000000000000004	187977.0
16.650000000000066	0.35000000000000003	188627.0
16.650000000000066	0.4	189277.0
16.650000000000066	0.45	189927.0
16.650000000000066	0.5	190577.0
16.650000000000066	0.55	191227.0
16.650000000000066	0.6000000000000001	191877.0
16.650000000000066	0.65	192527.0
16.650000000000066	0.7000000000000001	193177.0
16.650000000000066	0.75	193828.0
16.650000000000066	0.8	194478.0
16.650000000000066	0.8500000000000001	195128.0
16.650000000000066	0.9	195778.0
16.650000000000066	0.9500000000000001	196428.0
16.650000000000066	1.0	197078.0

16.700000000000067	0.0	184173.0
16.700000000000067	0.05	184822.0
16.700000000000067	0.1	185470.0
16.700000000000067	0.15000000000000002	186118.0
16.700000000000067	0.2	186767.0
16.700000000000067	0.25	187415.0
16.700000000000067	0.30000000000000004	188063.0
16.700000000000067	0.35000000000000003	188712.0
16.700000000000067	0.4	189360.0
16.700000000000067	0.45	190008.0
16.700000000000067	0.5	190657.0
16.700000000000067	0.55	191305.0
16.700000000000067	0.6000000000000001	191953.0
16.700000000000067	0.65	192602.0
16.700000000000067	0.7000000000000001	193250.0
16.700000000000067	0.75	193898.0
16.700000000000067	0.8	194547.0
16.700000000000067	0.8500000000000001	195195.0
16.700000000000067	0.9	195843.0
16.700000000000067	0.9500000000000001	196492.0
16.700000000000067	1.0	197140.0

16.750000000000068	0.0	184282.0
16.750000000000068	0.05	184928.0
16.750000000000068	0.1	185575.0
16.750000000000068	0.15000000000000002	186221.0
16.750000000000068	0.2	186868.0
16.750000000000068	0.25	187515.0
16.750000000000068	0.30000000000000004	188161.0
16.750000000000068	0.35000000000000003	188808.0
16.750000000000068	0.4	189454.0
16.750000000000068	0.45	190101.0
16.750000000000068	0.5	190748.0
16.750000000000068	0.55	191394.0
16.750000000000068	0.6000000000000001	192041.0
16.750000000000068	0.65	192687.0
16.750000000000068	0.7000000000000001	193334.0
16.750000000000068	0.75	193980.0
16.750000000000068	0.8	194627.0
16.750000000000068	0.8500000000000001	195274.0
16.750000000000068	0.9	195920.0
16.750000000000068	0.9500000000000001	196567.0
16.750000000000068	1.0	197213.0

16.800000000000068	0.0	184402.0
16.800000000000068	0.05	185047.0
16.800000000000068	0.1	185691.0
16.800000000000068	0.15000000000000002	186336.0
16.800000000000068	0.2	186981.0
16.800000000000068	0.25	187626.0
16.800000000000068	0.30000000000000004	188271.0
16.800000000000068	0.35000000000000003	188916.0
16.800000000000068	0.4	189560.0
16.800000000000068	0.45	190205.0
16.800000000000068	0.5	190850.0
16.800000000000068	0.55	191495.0
16.800000000000068	0.6000000000000001	192140.0
16.800000000000068	0.65	192785.0
16.800000000000068	0.7000000000000001	193429.0
16.800000000000068	0.75	194074.0
16.800000000000068	0.8	194719.0
16.800000000000068	0.8500000000000001	195364.0
16.800000000000068	0.9	196009.0
16.800000000000068	0.9500000000000001	196653.0
16.800000000000068	1.0	197298.0

16.85000000000007	0.0	184534.0
16.85000000000007	0.05	185177.0
16.85000000000007	0.1	185820.0
16.85000000000007	0.15000000000000002	186463.0
16.85000000000007	0.2	187106.0
16.85000000000007	0.25	187749.0
16.85000000000007	0.30000000000000004	188392.0
16.85000000000007	0.35000000000000003	189035.0
16.85000000000007	0.4	189678.0
16.85000000000007	0.45	190321.0
16.85000000000007	0.5	190964.0
16.85000000000007	0.55	191608.0
16.85000000000007	0.6000000000000001	192251.0
16.85000000000007	0.65	192894.0
16.85000000000007	0.7000000000000001	193537.0
16.85000000000007	0.75	194180.0
16.85000000000007	0.8	194823.0
16.85000000000007	0.8500000000000001	195466.0
16.85000000000007	0.9	196109.0
16.85000000000007	0.9500000000000001	196752.0
16.85000000000007	1.0	197395.0

16.90000000000007	0.0	184678.0
16.90000000000007	0.05	185319.0
16.90000000000007	0.1	185960.0
16.90000000000007	0.15000000000000002	186602.0
16.90000000000007	0.2	187243.0
16.90000000000007	0.25	187884.0
16.90000000000007	0.30000000000000004	188526.0
16.90000000000007	0.35000000000000003	189167.0
16.90000000000007	0.4	189809.0
16.90000000000007	0.45	190450.0
16.90000000000007	0.5	191091.0
16.90000000000007	0.55	191733.0
16.90000000000007	0.6000000000000001	192374.0
16.90000000000007	0.65	193015.0
16.90000000000007	0.7000000000000001	193657.0
16.90000000000007	0.75	194298.0
16.90000000000007	0.8	194939.0
16.90000000000007	0.8500000000000001	195581.0
16.90000000000007	0.9	196222.0
16.90000000000007	0.9500000000000001	196863.0
16.90000000000007	1.0	197505.0

16.95000000000007	0.0	184834.0
16.95000000000007	0.05	185474.0
16.95000000000007	0.1	186114.0
16.95000000000007	0.15000000000000002	186753.0
16.95000000000007	0.2	187393.0
16.95000000000007	0.25	188032.0
16.95000000000007	0.30000000000000004	188672.0
16.95000000000007	0.35000000000000003	189312.0
16.95000000000007	0.4	189951.0
16.95000000000007	0.45	190591.0
16.95000000000007	0.5	191231.0
16.95000000000007	0.55	191870.0
16.95000000000007	0.6000000000000001	192510.0
16.95000000000007	0.65	193149.0
16.95000000000007	0.7000000000000001	193789.0
16.95000000000007	0.75	194429.0
16.95000000000007	0.8	195068.0
16.95000000000007	0.8500000000000001	195708.0
16.95000000000007	0.9	196348.0
16.95000000000007	0.9500000000000001	196987.0
16.95000000000007	1.0	197627.0

17.00000000000007	0.0	185004.0
17.00000000000007	0.05	185642.0
17.00000000000007	0.1	186280.0
17.00000000000007	0.15000000000000002	186918.0
17.00000000000007	0.2	187555.0
17.00000000000007	0.25	188193.0
17.00000000000007	0.30000000000000004	188831.0
17.00000000000007	0.35000000000000003	189469.0
17.00000000000007	0.4	190107.0
17.00000000000007	0.45	190745.0
17.00000000000007	0.5	191383.0
17.00000000000007	0.55	192021.0
17.00000000000007	0.6000000000000001	192659.0
17.00000000000007	0.65	193297.0
17.00000000000007	0.7000000000000001	193935.0
17.00000000000007	0.75	194573.0
17.00000000000007	0.8	195211.0
17.00000000000007	0.8500000000000001	195848.0
17.00000000000007	0.9	196486.0
17.00000000000007	0.9500000000000001	197124.0
17.00000000000007	1.0	197762.0

17.05000000000007	0.0	185187.0
17.05000000000007	0.05	185823.0
17.05000000000007	0.1	186459.0
17.05000000000007	0.15000000000000002	187095.0
17.05000000000007	0.2	187732.0
17.05000000000007	0.25	188368.0
17.05000000000007	0.30000000000000004	189004.0
17.05000000000007	0.35000000000000003	189640.0
17.05000000000007	0.4	190276.0
17.05000000000007	0.45	190913.0
17.05000000000007	0.5	191549.0
17.05000000000007	0.55	192185.0
17.05000000000007	0.6000000000000001	192821.0
17.05000000000007	0.65	193458.0
17.05000000000007	0.7000000000000001	194094.0
17.05000000000007	0.75	194730.0
17.05000000000007	0.8	195366.0
17.05000000000007	0.8500000000000001	196002.0
17.05000000000007	0.9	196639.0
17.05000000000007	0.9500000000000001	197275.0
17.05000000000007	1.0	197911.0

17.100000000000072	0.0	185383.0
17.100000000000072	0.05	186018.0
17.100000000000072	0.1	186652.0
17.100000000000072	0.15000000000000002	187287.0
17.100000000000072	0.2	187921.0
17.100000000000072	0.25	188556.0
17.100000000000072	0.30000000000000004	189191.0
17.100000000000072	0.35000000000000003	189825.0
17.100000000000072	0.4	190460.0
17.100000000000072	0.45	191094.0
17.100000000000072	0.5	191729.0
17.100000000000072	0.55	192363.0
17.100000000000072	0.6000000000000001	192998.0
17.100000000000072	0.65	193632.0
17.100000000000072	0.7000000000000001	194267.0
17.100000000000072	0.75	194901.0
17.100000000000072	0.8	195536.0
17.100000000000072	0.8500000000000001	196170.0
17.100000000000072	0.9	196805.0
17.100000000000072	0.9500000000000001	197440.0
17.100000000000072	1.0	198074.0

17.150000000000073	0.0	185594.0
17.150000000000073	0.05	186227.0
17.150000000000073	0.1	186860.0
17.150000000000073	0.15000000000000002	187493.0
17.150000000000073	0.2	188126.0
17.150000000000073	0.25	188758.0
17.150000000000073	0.30000000000000004	189391.0
17.150000000000073	0.35000000000000003	190024.0
17.150000000000073	0.4	190657.0
17.150000000000073	0.45	191290.0
17.150000000000073	0.5	191923.0
17.150000000000073	0.55	192556.0
17.150000000000073	0.6000000000000001	193189.0
17.150000000000073	0.65	193821.0
17.150000000000073	0.7000000000000001	194454.0
17.150000000000073	0.75	195087.0
17.150000000000073	0.8	195720.0
17.150000000000073	0.8500000000000001	196353.0
17.150000000000073	0.9	196986.0
17.150000000000073	0.9500000000000001	197619.0
17.150000000000073	1.0	198251.0

17.200000000000074	0.0	185820.0
17.200000000000074	0.05	186451.0
17.200000000000074	0.1	187082.0
17.200000000000074	0.15000000000000002	187713.0
17.200000000000074	0.2	188345.0
17.200000000000074	0.25	188976.0
17.200000000000074	0.30000000000000004	189607.0
17.200000000000074	0.35000000000000003	190238.0
17.200000000000074	0.4	190869.0
17.200000000000074	0.45	191500.0
17.200000000000074	0.5	192132.0
17.200000000000074	0.55	192763.0
17.200000000000074	0.6000000000000001	193394.0
17.200000000000074	0.65	194025.0
17.200000000000074	0.7000000000000001	194656.0
17.200000000000074	0.75	195288.0
17.200000000000074	0.8	195919.0
17.200000000000074	0.8500000000000001	196550.0
17.200000000000074	0.9	197181.0
17.200000000000074	0.9500000000000001	197812.0
17.200000000000074	1.0	198444.0

17.250000000000075	0.0	186061.0
17.250000000000075	0.05	186690.0
17.250000000000075	0.1	187320.0
17.250000000000075	0.15000000000000002	187949.0
17.250000000000075	0.2	188579.0
17.250000000000075	0.25	189208.0
17.250000000000075	0.30000000000000004	189838.0
17.250000000000075	0.35000000000000003	190467.0
17.250000000000075	0.4	191097.0
17.250000000000075	0.45	191726.0
17.250000000000075	0.5	192356.0
17.250000000000075	0.55	192985.0
17.250000000000075	0.6000000000000001	193615.0
17.250000000000075	0.65	194244.0
17.250000000000075	0.7000000000000001	194874.0
17.250000000000075	0.75	195504.0
17.250000000000075	0.8	196133.0
17.250000000000075	0.8500000000000001	196763.0
17.250000000000075	0.9	197392.0
17.250000000000075	0.9500000000000001	198022.0
17.250000000000075	1.0	198651.0

17.300000000000075	0.0	186317.0
17.300000000000075	0.05	186945.0
17.300000000000075	0.1	187573.0
17.300000000000075	0.15000000000000002	188201.0
17.300000000000075	0.2	188828.0
17.300000000000075	0.25	189456.0
17.300000000000075	0.30000000000000004	190084.0
17.300000000000075	0.35000000000000003	190712.0
17.300000000000075	0.4	191340.0
17.300000000000075	0.45	191968.0
17.300000000000075	0.5	192596.0
17.300000000000075	0.55	193224.0
17.300000000000075	0.6000000000000001	193852.0
17.300000000000075	0.65	194479.0
17.300000000000075	0.7000000000000001	195107.0
17.300000000000075	0.75	195735.0
17.300000000000075	0.8	196363.0
17.300000000000075	0.8500000000000001	196991.0
17.300000000000075	0.9	197619.0
17.300000000000075	0.9500000000000001	198247.0
17.300000000000075	1.0	198875.0

17.350000000000076	0.0	186590.0
17.350000000000076	0.05	187216.0
17.350000000000076	0.1	187842.0
17.350000000000076	0.15000000000000002	188468.0
17.350000000000076	0.2	189095.0
17.350000000000076	0.25	189721.0
17.350000000000076	0.30000000000000004	190347.0
17.350000000000076	0.35000000000000003	190973.0
17.350000000000076	0.4	191600.0
17.350000000000076	0.45	192226.0
17.350000000000076	0.5	192852.0
17.350000000000076	0.55	193478.0
17.350000000000076	0.6000000000000001	194105.0
17.350000000000076	0.65	194731.0
17.350000000000076	0.7000000000000001	195357.0
17.350000000000076	0.75	195983.0
17.350000000000076	0.8	196610.0
17.350000000000076	0.8500000000000001	197236.0
17.350000000000076	0.9	197862.0
17.350000000000076	0.9500000000000001	198488.0
17.350000000000076	1.0	199115.0

17.400000000000077	0.0	186879.0
17.400000000000077	0.05	187504.0
17.400000000000077	0.1	188128.0
17.400000000000077	0.15000000000000002	188753.0
17.400000000000077	0.2	189378.0
17.400000000000077	0.25	190002.0
17.400000000000077	0.30000000000000004	190627.0
17.400000000000077	0.35000000000000003	191251.0
17.400000000000077	0.4	191876.0
17.400000000000077	0.45	192501.0
17.400000000000077	0.5	193125.0
17.400000000000077	0.55	193750.0
17.400000000000077	0.6000000000000001	194374.0
17.400000000000077	0.65	194999.0
17.400000000000077	0.7000000000000001	195624.0
17.400000000000077	0.75	196248.0
17.400000000000077	0.8	196873.0
17.400000000000077	0.8500000000000001	197498.0
17.400000000000077	0.9	198122.0
17.400000000000077	0.9500000000000001	198747.0
17.400000000000077	1.0	199371.0

17.450000000000077	0.0	187186.0
17.450000000000077	0.05	187809.0
17.450000000000077	0.1	188432.0
17.450000000000077	0.15000000000000002	189055.0
17.450000000000077	0.2	189678.0
17.450000000000077	0.25	190301.0
17.450000000000077	0.30000000000000004	190924.0
17.450000000000077	0.35000000000000003	191547.0
17.450000000000077	0.4	192170.0
17.450000000000077	0.45	192793.0
17.450000000000077	0.5	193416.0
17.450000000000077	0.55	194039.0
17.450000000000077	0.6000000000000001	194662.0
17.450000000000077	0.65	195285.0
17.450000000000077	0.7000000000000001	195908.0
17.450000000000077	0.75	196531.0
17.450000000000077	0.8	197154.0
17.450000000000077	0.8500000000000001	197777.0
17.450000000000077	0.9	198400.0
17.450000000000077	0.9500000000000001	199023.0
17.450000000000077	1.0	199646.0

17.500000000000078	0.0	187511.0
17.500000000000078	0.05	188132.0
17.500000000000078	0.1	188753.0
17.500000000000078	0.15000000000000002	189375.0
17.500000000000078	0.2	189996.0
17.500000000000078	0.25	190618.0
17.500000000000078	0.30000000000000004	191239.0
17.500000000000078	0.35000000000000003	191860.0
17.500000000000078	0.4	192482.0
17.500000000000078	0.45	193103.0
17.500000000000078	0.5	193725.0
17.500000000000078	0.55	194346.0
17.500000000000078	0.6000000000000001	194967.0
17.500000000000078	0.65	195589.0
17.500000000000078	0.7000000000000001	196210.0
17.500000000000078	0.75	196832.0
17.500000000000078	0.8	197453.0
17.500000000000078	0.8500000000000001	198074.0
17.500000000000078	0.9	198696.0
17.500000000000078	0.9500000000000001	199317.0
17.500000000000078	1.0	199939.0

17.55000000000008	0.0	187854.0
17.55000000000008	0.05	188474.0
17.55000000000008	0.1	189094.0
17.55000000000008	0.15000000000000002	189714.0
17.55000000000008	0.2	190333.0
17.55000000000008	0.25	190953.0
17.55000000000008	0.30000000000000004	191573.0
17.55000000000008	0.35000000000000003	192193.0
17.55000000000008	0.4	192813.0
17.55000000000008	0.45	193432.0
17.55000000000008	0.5	194052.0
17.55000000000008	0.55	194672.0
17.55000000000008	0.6000000000000001	195292.0
17.55000000000008	0.65	195912.0
17.55000000000008	0.7000000000000001	196531.0
17.55000000000008	0.75	197151.0
17.55000000000008	0.8	197771.0
17.55000000000008	0.8500000000000001	198391.0
17.55000000000008	0.9	199011.0
17.55000000000008	0.9500000000000001	199630.0
17.55000000000008	1.0	200250.0

17.60000000000008	0.0	188217.0
17.60000000000008	0.05	188835.0
17.60000000000008	0.1	189454.0
17.60000000000008	0.15000000000000002	190072.0
17.60000000000008	0.2	190690.0
17.60000000000008	0.25	191308.0
17.60000000000008	0.30000000000000004	191926.0
17.60000000000008	0.35000000000000003	192545.0
17.60000000000008	0.4	193163.0
17.60000000000008	0.45	193781.0
17.60000000000008	0.5	194399.0
17.60000000000008	0.55	195017.0
17.60000000000008	0.6000000000000001	195636.0
17.60000000000008	0.65	196254.0
17.60000000000008	0.7000000000000001	196872.0
17.60000000000008	0.75	197490.0
17.60000000000008	0.8	198109.0
17.60000000000008	0.8500000000000001	198727.0
17.60000000000008	0.9	199345.0
17.60000000000008	0.9500000000000001	199963.0
17.60000000000008	1.0	200581.0

17.65000000000008	0.0	188600.0
17.65000000000008	0.05	189217.0
17.65000000000008	0.1	189834.0
17.65000000000008	0.15000000000000002	190450.0
17.65000000000008	0.2	191067.0
17.65000000000008	0.25	191683.0
17.65000000000008	0.30000000000000004	192300.0
17.65000000000008	0.35000000000000003	192917.0
17.65000000000008	0.4	193533.0
17.65000000000008	0.45	194150.0
17.65000000000008	0.5	194767.0
17.65000000000008	0.55	195383.0
17.65000000000008	0.6000000000000001	196000.0
17.65000000000008	0.65	196617.0
17.65000000000008	0.7000000000000001	197233.0
17.65000000000008	0.75	197850.0
17.65000000000008	0.8	198466.0
17.65000000000008	0.8500000000000001	199083.0
17.65000000000008	0.9	199700.0
17.65000000000008	0.9500000000000001	200316.0
17.65000000000008	1.0	200933.0

17.70000000000008	0.0	189004.0
17.70000000000008	0.05	189619.0
17.70000000000008	0.1	190235.0
17.70000000000008	0.15000000000000002	190850.0
17.70000000000008	0.2	191465.0
17.70000000000008	0.25	192080.0
17.70000000000008	0.30000000000000004	192695.0
17.70000000000008	0.35000000000000003	193310.0
17.70000000000008	0.4	193925.0
17.70000000000008	0.45	194540.0
17.70000000000008	0.5	195155.0
17.70000000000008	0.55	195770.0
17.70000000000008	0.6000000000000001	196385.0
17.70000000000008	0.65	197000.0
17.70000000000008	0.7000000000000001	197615.0
17.70000000000008	0.75	198231.0
17.70000000000008	0.8	198846.0
17.70000000000008	0.8500000000000001	199461.0
17.70000000000008	0.9	200076.0
17.70000000000008	0.9500000000000001	200691.0
17.70000000000008	1.0	201306.0

17.75000000000008	0.0	189430.0
17.75000000000008	0.05	190044.0
17.75000000000008	0.1	190657.0
17.75000000000008	0.15000000000000002	191271.0
17.75000000000008	0.2	191884.0
17.75000000000008	0.25	192498.0
17.75000000000008	0.30000000000000004	193112.0
17.75000000000008	0.35000000000000003	193725.0
17.75000000000008	0.4	194339.0
17.75000000000008	0.45	194952.0
17.75000000000008	0.5	195566.0
17.75000000000008	0.55	196179.0
17.75000000000008	0.6000000000000001	196793.0
17.75000000000008	0.65	197406.0
17.75000000000008	0.7000000000000001	198020.0
17.75000000000008	0.75	198633.0
17.75000000000008	0.8	199247.0
17.75000000000008	0.8500000000000001	199860.0
17.75000000000008	0.9	200474.0
17.75000000000008	0.9500000000000001	201087.0
17.75000000000008	1.0	201701.0

17.800000000000082	0.0	189879.0
17.800000000000082	0.05	190491.0
17.800000000000082	0.1	191103.0
17.800000000000082	0.15000000000000002	191715.0
17.800000000000082	0.2	192327.0
17.800000000000082	0.25	192939.0
17.800000000000082	0.30000000000000004	193551.0
17.800000000000082	0.35000000000000003	194163.0
17.800000000000082	0.4	194775.0
17.800000000000082	0.45	195387.0
17.800000000000082	0.5	195999.0
17.800000000000082	0.55	196611.0
17.800000000000082	0.6000000000000001	197223.0
17.800000000000082	0.65	197835.0
17.800000000000082	0.7000000000000001	198447.0
17.800000000000082	0.75	199059.0
17.800000000000082	0.8	199671.0
17.800000000000082	0.8500000000000001	200283.0
17.800000000000082	0.9	200895.0
17.800000000000082	0.9500000000000001	201507.0
17.800000000000082	1.0	202119.0

17.850000000000083	0.0	190352.0
17.850000000000083	0.05	190962.0
17.850000000000083	0.1	191573.0
17.850000000000083	0.15000000000000002	192183.0
17.850000000000083	0.2	192794.0
17.850000000000083	0.25	193404.0
17.850000000000083	0.30000000000000004	194014.0
17.850000000000083	0.35000000000000003	194625.0
17.850000000000083	0.4	195235.0
17.850000000000083	0.45	195846.0
17.850000000000083	0.5	196456.0
17.850000000000083	0.55	197067.0
17.850000000000083	0.6000000000000001	197677.0
17.850000000000083	0.65	198288.0
17.850000000000083	0.7000000000000001	198898.0
17.850000000000083	0.75	199508.0
17.850000000000083	0.8	200119.0
17.850000000000083	0.8500000000000001	200729.0
17.850000000000083	0.9	201340.0
17.850000000000083	0.9500000000000001	201950.0
17.850000000000083	1.0	202561.0

17.900000000000084	0.0	190849.0
17.900000000000084	0.05	191458.0
17.900000000000084	0.1	192067.0
17.900000000000084	0.15000000000000002	192676.0
17.900000000000084	0.2	193285.0
17.900000000000084	0.25	193894.0
17.900000000000084	0.30000000000000004	194503.0
17.900000000000084	0.35000000000000003	195112.0
17.900000000000084	0.4	195721.0
17.900000000000084	0.45	196330.0
17.900000000000084	0.5	196938.0
17.900000000000084	0.55	197547.0
17.900000000000084	0.6000000000000001	198156.0
17.900000000000084	0.65	198765.0
17.900000000000084	0.7000000000000001	199374.0
17.900000000000084	0.75	199983.0
17.900000000000084	0.8	200592.0
17.900000000000084	0.8500000000000001	201201.0
17.900000000000084	0.9	201810.0
17.900000000000084	0.9500000000000001	202419.0
17.900000000000084	1.0	203028.0

17.950000000000085	0.0	191373.0
17.950000000000085	0.05	191980.0
17.950000000000085	0.1	192588.0
17.950000000000085	0.15000000000000002	193195.0
17.950000000000085	0.2	193802.0
17.950000000000085	0.25	194410.0
17.950000000000085	0.30000000000000004	195017.0
17.950000000000085	0.35000000000000003	195625.0
17.950000000000085	0.4	196232.0
17.950000000000085	0.45	196839.0
17.950000000000085	0.5	197447.0
17.950000000000085	0.55	198054.0
17.950000000000085	0.6000000000000001	198662.0
17.950000000000085	0.65	199269.0
17.950000000000085	0.7000000000000001	199876.0
17.950000000000085	0.75	200484.0
17.950000000000085	0.8	201091.0
17.950000000000085	0.8500000000000001	201699.0
17.950000000000085	0.9	202306.0
17.950000000000085	0.9500000000000001	202913.0
17.950000000000085	1.0	203521.0

18.000000000000085	0.0	191923.0
18.000000000000085	0.05	192529.0
18.000000000000085	0.1	193135.0
18.000000000000085	0.15000000000000002	193741.0
18.000000000000085	0.2	194347.0
18.000000000000085	0.25	194953.0
18.000000000000085	0.30000000000000004	195559.0
18.000000000000085	0.35000000000000003	196165.0
18.000000000000085	0.4	196771.0
18.000000000000085	0.45	197376.0
18.000000000000085	0.5	197982.0
18.000000000000085	0.55	198588.0
18.000000000000085	0.6000000000000001	199194.0
18.000000000000085	0.65	199800.0
18.000000000000085	0.7000000000000001	200406.0
18.000000000000085	0.75	201012.0
18.000000000000085	0.8	201618.0
18.000000000000085	0.8500000000000001	202224.0
18.000000000000085	0.9	202830.0
18.000000000000085	0.9500000000000001	203436.0
18.000000000000085	1.0	204041.0

18.050000000000086	0.0	192502.0
18.050000000000086	0.05	193107.0
18.050000000000086	0.1	193711.0
18.050000000000086	0.15000000000000002	194316.0
18.050000000000086	0.2	194920.0
18.050000000000086	0.25	195524.0
18.050000000000086	0.30000000000000004	196129.0
18.050000000000086	0.35000000000000003	196733.0
18.050000000000086	0.4	197338.0
18.050000000000086	0.45	197942.0
18.050000000000086	0.5	198546.0
18.050000000000086	0.55	199151.0
18.050000000000086	0.6000000000000001	199755.0
18.050000000000086	0.65	200360.0
18.050000000000086	0.7000000000000001	200964.0
18.050000000000086	0.75	201569.0
18.050000000000086	0.8	202173.0
18.050000000000086	0.8500000000000001	202777.0
18.050000000000086	0.9	203382.0
18.050000000000086	0.9500000000000001	203986.0
18.050000000000086	1.0	204591.0

18.100000000000087	0.0	193111.0
18.100000000000087	0.05	193714.0
18.100000000000087	0.1	194317.0
18.100000000000087	0.15000000000000002	194920.0
18.100000000000087	0.2	195523.0
18.100000000000087	0.25	196126.0
18.100000000000087	0.30000000000000004	196729.0
18.100000000000087	0.35000000000000003	197332.0
18.100000000000087	0.4	197935.0
18.100000000000087	0.45	198538.0
18.100000000000087	0.5	199140.0
18.100000000000087	0.55	199743.0
18.100000000000087	0.6000000000000001	200346.0
18.100000000000087	0.65	200949.0
18.100000000000087	0.7000000000000001	201552.0
18.100000000000087	0.75	202155.0
18.100000000000087	0.8	202758.0
18.100000000000087	0.8500000000000001	203361.0
18.100000000000087	0.9	203964.0
18.100000000000087	0.9500000000000001	204567.0
18.100000000000087	1.0	205170.0

18.150000000000087	0.0	193751.0
18.150000000000087	0.05	194353.0
18.150000000000087	0.1	194954.0
18.150000000000087	0.15000000000000002	195555.0
18.150000000000087	0.2	196157.0
18.150000000000087	0.25	196758.0
18.150000000000087	0.30000000000000004	197360.0
18.150000000000087	0.35000000000000003	197961.0
18.150000000000087	0.4	198563.0
18.150000000000087	0.45	199164.0
18.150000000000087	0.5	199766.0
18.150000000000087	0.55	200367.0
18.150000000000087	0.6000000000000001	200969.0
18.150000000000087	0.65	201570.0
18.150000000000087	0.7000000000000001	202172.0
18.150000000000087	0.75	202773.0
18.150000000000087	0.8	203375.0
18.150000000000087	0.8500000000000001	203976.0
18.150000000000087	0.9	204578.0
18.150000000000087	0.9500000000000001	205179.0
18.150000000000087	1.0	205780.0

18.200000000000088	0.0	194424.0
18.200000000000088	0.05	195024.0
18.200000000000088	0.1	195624.0
18.200000000000088	0.15000000000000002	196224.0
18.200000000000088	0.2	196824.0
18.200000000000088	0.25	197424.0
18.200000000000088	0.30000000000000004	198024.0
18.200000000000088	0.35000000000000003	198624.0
18.200000000000088	0.4	199224.0
18.200000000000088	0.45	199824.0
18.200000000000088	0.5	200424.0
18.200000000000088	0.55	201024.0
18.200000000000088	0.6000000000000001	201624.0
18.200000000000088	0.65	202224.0
18.200000000000088	0.7000000000000001	202824.0
18.200000000000088	0.75	203424.0
18.200000000000088	0.8	204024.0
18.200000000000088	0.8500000000000001	204624.0
18.200000000000088	0.9	205224.0
18.200000000000088	0.9500000000000001	205824.0
18.200000000000088	1.0	206424.0

18.25000000000009	0.0	195131.0
18.25000000000009	0.05	195729.0
18.25000000000009	0.1	196328.0
18.25000000000009	0.15000000000000002	196926.0
18.25000000000009	0.2	197525.0
18.25000000000009	0.25	198124.0
18.25000000000009	0.30000000000000004	198722.0
18.25000000000009	0.35000000000000003	199321.0
18.25000000000009	0.4	199919.0
18.25000000000009	0.45	200518.0
18.25000000000009	0.5	201116.0
18.25000000000009	0.55	201715.0
18.25000000000009	0.6000000000000001	202314.0
18.25000000000009	0.65	202912.0
18.25000000000009	0.7000000000000001	203511.0
18.25000000000009	0.75	204109.0
18.25000000000009	0.8	204708.0
18.25000000000009	0.8500000000000001	205306.0
18.25000000000009	0.9	205905.0
18.25000000000009	0.9500000000000001	206504.0
18.25000000000009	1.0	207102.0

18.30000000000009	0.0	195874.0
18.30000000000009	0.05	196471.0
18.30000000000009	0.1	197068.0
18.30000000000009	0.15000000000000002	197665.0
18.30000000000009	0.2	198262.0
18.30000000000009	0.25	198859.0
18.30000000000009	0.30000000000000004	199457.0
18.30000000000009	0.35000000000000003	200054.0
18.30000000000009	0.4	200651.0
18.30000000000009	0.45	201248.0
18.30000000000009	0.5	201845.0
18.30000000000009	0.55	202442.0
18.30000000000009	0.6000000000000001	203039.0
18.30000000000009	0.65	203637.0
18.30000000000009	0.7000000000000001	204234.0
18.30000000000009	0.75	204831.0
18.30000000000009	0.8	205428.0
18.30000000000009	0.8500000000000001	206025.0
18.30000000000009	0.9	206622.0
18.30000000000009	0.9500000000000001	207219.0
18.30000000000009	1.0	207816.0

18.35000000000009	0.0	196655.0
18.35000000000009	0.05	197250.0
18.35000000000009	0.1	197846.0
18.35000000000009	0.15000000000000002	198442.0
18.35000000000009	0.2	199037.0
18.35000000000009	0.25	199633.0
18.35000000000009	0.30000000000000004	200229.0
18.35000000000009	0.35000000000000003	200825.0
18.35000000000009	0.4	201420.0
18.35000000000009	0.45	202016.0
18.35000000000009	0.5	202612.0
18.35000000000009	0.55	203207.0
18.35000000000009	0.6000000000000001	203803.0
18.35000000000009	0.65	204399.0
18.35000000000009	0.7000000000000001	204995.0
18.35000000000009	0.75	205590.0
18.35000000000009	0.8	206186.0
18.35000000000009	0.8500000000000001	206782.0
18.35000000000009	0.9	207377.0
18.35000000000009	0.9500000000000001	207973.0
18.35000000000009	1.0	208569.0

18.40000000000009	0.0	197475.0
18.40000000000009	0.05	198069.0
18.40000000000009	0.1	198664.0
18.40000000000009	0.15000000000000002	199258.0
18.40000000000009	0.2	199852.0
18.40000000000009	0.25	200447.0
18.40000000000009	0.30000000000000004	201041.0
18.40000000000009	0.35000000000000003	201635.0
18.40000000000009	0.4	202230.0
18.40000000000009	0.45	202824.0
18.40000000000009	0.5	203418.0
18.40000000000009	0.55	204012.0
18.40000000000009	0.6000000000000001	204607.0
18.40000000000009	0.65	205201.0
18.40000000000009	0.7000000000000001	205795.0
18.40000000000009	0.75	206390.0
18.40000000000009	0.8	206984.0
18.40000000000009	0.8500000000000001	207578.0
18.40000000000009	0.9	208173.0
18.40000000000009	0.9500000000000001	208767.0
18.40000000000009	1.0	209361.0

18.45000000000009	0.0	198337.0
18.45000000000009	0.05	198930.0
18.45000000000009	0.1	199523.0
18.45000000000009	0.15000000000000002	200116.0
18.45000000000009	0.2	200709.0
18.45000000000009	0.25	201302.0
18.45000000000009	0.30000000000000004	201895.0
18.45000000000009	0.35000000000000003	202488.0
18.45000000000009	0.4	203081.0
18.45000000000009	0.45	203673.0
18.45000000000009	0.5	204266.0
18.45000000000009	0.55	204859.0
18.45000000000009	0.6000000000000001	205452.0
18.45000000000009	0.65	206045.0
18.45000000000009	0.7000000000000001	206638.0
18.45000000000009	0.75	207231.0
18.45000000000009	0.8	207824.0
18.45000000000009	0.8500000000000001	208417.0
18.45000000000009	0.9	209010.0
18.45000000000009	0.9500000000000001	209602.0
18.45000000000009	1.0	210195.0

18.500000000000092	0.0	199243.0
18.500000000000092	0.05	199835.0
18.500000000000092	0.1	200426.0
18.500000000000092	0.15000000000000002	201018.0
18.500000000000092	0.2	201609.0
18.500000000000092	0.25	202201.0
18.500000000000092	0.30000000000000004	202792.0
18.500000000000092	0.35000000000000003	203384.0
18.500000000000092	0.4	203975.0
18.500000000000092	0.45	204567.0
18.500000000000092	0.5	205158.0
18.500000000000092	0.55	205750.0
18.500000000000092	0.6000000000000001	206342.0
18.500000000000092	0.65	206933.0
18.500000000000092	0.7000000000000001	207525.0
18.500000000000092	0.75	208116.0
18.500000000000092	0.8	208708.0
18.500000000000092	0.8500000000000001	209299.0
18.500000000000092	0.9	209891.0
18.500000000000092	0.9500000000000001	210482.0
18.500000000000092	1.0	211074.0

18.550000000000093	0.0	200195.0
18.550000000000093	0.05	200785.0
18.550000000000093	0.1	201375.0
18.550000000000093	0.15000000000000002	201966.0
18.550000000000093	0.2	202556.0
18.550000000000093	0.25	203146.0
18.550000000000093	0.30000000000000004	203736.0
18.550000000000093	0.35000000000000003	204326.0
18.550000000000093	0.4	204916.0
18.550000000000093	0.45	205507.0
18.550000000000093	0.5	206097.0
18.550000000000093	0.55	206687.0
18.550000000000093	0.6000000000000001	207277.0
18.550000000000093	0.65	207867.0
18.550000000000093	0.7000000000000001	208457.0
18.550000000000093	0.75	209047.0
18.550000000000093	0.8	209638.0
18.550000000000093	0.8500000000000001	210228.0
18.550000000000093	0.9	210818.0
18.550000000000093	0.9500000000000001	211408.0
18.550000000000093	1.0	211998.0

18.600000000000094	0.0	201195.0
18.600000000000094	0.05	201784.0
18.600000000000094	0.1	202373.0
18.600000000000094	0.15000000000000002	202962.0
18.600000000000094	0.2	203550.0
18.600000000000094	0.25	204139.0
18.600000000000094	0.30000000000000004	204728.0
18.600000000000094	0.35000000000000003	205317.0
18.600000000000094	0.4	205906.0
18.600000000000094	0.45	206494.0
18.600000000000094	0.5	207083.0
18.600000000000094	0.55	207672.0
18.600000000000094	0.6000000000000001	208261.0
18.600000000000094	0.65	208850.0
18.600000000000094	0.7000000000000001	209438.0
18.600000000000094	0.75	210027.0
18.600000000000094	0.8	210616.0
18.600000000000094	0.8500000000000001	211205.0
18.600000000000094	0.9	211793.0
18.600000000000094	0.9500000000000001	212382.0
18.600000000000094	1.0	212971.0

18.650000000000095	0.0	202246.0
18.650000000000095	0.05	202833.0
18.650000000000095	0.1	203421.0
18.650000000000095	0.15000000000000002	204008.0
18.650000000000095	0.2	204596.0
18.650000000000095	0.25	205183.0
18.650000000000095	0.30000000000000004	205770.0
18.650000000000095	0.35000000000000003	206358.0
18.650000000000095	0.4	206945.0
18.650000000000095	0.45	207533.0
18.650000000000095	0.5	208120.0
18.650000000000095	0.55	208708.0
18.650000000000095	0.6000000000000001	209295.0
18.650000000000095	0.65	209883.0
18.650000000000095	0.7000000000000001	210470.0
18.650000000000095	0.75	211057.0
18.650000000000095	0.8	211645.0
18.650000000000095	0.8500000000000001	212232.0
18.650000000000095	0.9	212820.0
18.650000000000095	0.9500000000000001	213407.0
18.650000000000095	1.0	213995.0

18.700000000000095	0.0	203349.0
18.700000000000095	0.05	203935.0
18.700000000000095	0.1	204521.0
18.700000000000095	0.15000000000000002	205108.0
18.700000000000095	0.2	205694.0
18.700000000000095	0.25	206280.0
18.700000000000095	0.30000000000000004	206866.0
18.700000000000095	0.35000000000000003	207452.0
18.700000000000095	0.4	208038.0
18.700000000000095	0.45	208624.0
18.700000000000095	0.5	209210.0
18.700000000000095	0.55	209797.0
18.700000000000095	0.6000000000000001	210383.0
18.700000000000095	0.65	210969.0
18.700000000000095	0.7000000000000001	211555.0
18.700000000000095	0.75	212141.0
18.700000000000095	0.8	212727.0
18.700000000000095	0.8500000000000001	213313.0
18.700000000000095	0.9	213899.0
18.700000000000095	0.9500000000000001	214486.0
18.700000000000095	1.0	215072.0

18.750000000000096	0.0	204508.0
18.750000000000096	0.05	205093.0
18.750000000000096	0.1	205678.0
18.750000000000096	0.15000000000000002	206263.0
18.750000000000096	0.2	206847.0
18.750000000000096	0.25	207432.0
18.750000000000096	0.30000000000000004	208017.0
18.750000000000096	0.35000000000000003	208602.0
18.750000000000096	0.4	209187.0
18.750000000000096	0.45	209771.0
18.750000000000096	0.5	210356.0
18.750000000000096	0.55	210941.0
18.750000000000096	0.6000000000000001	211526.0
18.750000000000096	0.65	212111.0
18.750000000000096	0.7000000000000001	212695.0
18.750000000000096	0.75	213280.0
18.750000000000096	0.8	213865.0
18.750000000000096	0.8500000000000001	214450.0
18.750000000000096	0.9	215035.0
18.750000000000096	0.9500000000000001	215619.0
18.750000000000096	1.0	216204.0

18.800000000000097	0.0	205725.0
18.800000000000097	0.05	206308.0
18.800000000000097	0.1	206892.0
18.800000000000097	0.15000000000000002	207475.0
18.800000000000097	0.2	208059.0
18.800000000000097	0.25	208642.0
18.800000000000097	0.30000000000000004	209226.0
18.800000000000097	0.35000000000000003	209809.0
18.800000000000097	0.4	210393.0
18.800000000000097	0.45	210976.0
18.800000000000097	0.5	211560.0
18.800000000000097	0.55	212143.0
18.800000000000097	0.6000000000000001	212727.0
18.800000000000097	0.65	213310.0
18.800000000000097	0.7000000000000001	213894.0
18.800000000000097	0.75	214478.0
18.800000000000097	0.8	215061.0
18.800000000000097	0.8500000000000001	215645.0
18.800000000000097	0.9	216228.0
18.800000000000097	0.9500000000000001	216812.0
18.800000000000097	1.0	217395.0

18.850000000000097	0.0	207002.0
18.850000000000097	0.05	207584.0
18.850000000000097	0.1	208167.0
18.850000000000097	0.15000000000000002	208749.0
18.850000000000097	0.2	209331.0
18.850000000000097	0.25	209913.0
18.850000000000097	0.30000000000000004	210496.0
18.850000000000097	0.35000000000000003	211078.0
18.850000000000097	0.4	211660.0
18.850000000000097	0.45	212242.0
18.850000000000097	0.5	212825.0
18.850000000000097	0.55	213407.0
18.850000000000097	0.6000000000000001	213989.0
18.850000000000097	0.65	214571.0
18.850000000000097	0.7000000000000001	215153.0
18.850000000000097	0.75	215736.0
18.850000000000097	0.8	216318.0
18.850000000000097	0.8500000000000001	216900.0
18.850000000000097	0.9	217482.0
18.850000000000097	0.9500000000000001	218065.0
18.850000000000097	1.0	218647.0

18.900000000000098	0.0	208343.0
18.900000000000098	0.05	208924.0
18.900000000000098	0.1	209505.0
18.900000000000098	0.15000000000000002	210086.0
18.900000000000098	0.2	210667.0
18.900000000000098	0.25	211248.0
18.900000000000098	0.30000000000000004	211829.0
18.900000000000098	0.35000000000000003	212410.0
18.900000000000098	0.4	212991.0
18.900000000000098	0.45	213572.0
18.900000000000098	0.5	214153.0
18.900000000000098	0.55	214734.0
18.900000000000098	0.6000000000000001	215315.0
18.900000000000098	0.65	215895.0
18.900000000000098	0.7000000000000001	216476.0
18.900000000000098	0.75	217057.0
18.900000000000098	0.8	217638.0
18.900000000000098	0.8500000000000001	218219.0
18.900000000000098	0.9	218800.0
18.900000000000098	0.9500000000000001	219381.0
18.900000000000098	1.0	219962.0

18.9500000000001	0.0	209750.0
18.9500000000001	0.05	210329.0
18.9500000000001	0.1	210909.0
18.9500000000001	0.15000000000000002	211489.0
18.9500000000001	0.2	212069.0
18.9500000000001	0.25	212648.0
18.9500000000001	0.30000000000000004	213228.0
18.9500000000001	0.35000000000000003	213808.0
18.9500000000001	0.4	214387.0
18.9500000000001	0.45	214967.0
18.9500000000001	0.5	215547.0
18.9500000000001	0.55	216127.0
18.9500000000001	0.6000000000000001	216706.0
18.9500000000001	0.65	217286.0
18.9500000000001	0.7000000000000001	217866.0
18.9500000000001	0.75	218446.0
18.9500000000001	0.8	219025.0
18.9500000000001	0.8500000000000001	219605.0
18.9500000000001	0.9	220185.0
18.9500000000001	0.9500000000000001	220764.0
18.9500000000001	1.0	221344.0

19.0000000000001	0.0	211225.0
19.0000000000001	0.05	211804.0
19.0000000000001	0.1	212382.0
19.0000000000001	0.15000000000000002	212961.0
19.0000000000001	0.2	213539.0
19.0000000000001	0.25	214118.0
19.0000000000001	0.30000000000000004	214696.0
19.0000000000001	0.35000000000000003	215275.0
19.0000000000001	0.4	215853.0
19.0000000000001	0.45	216432.0
19.0000000000001	0.5	217010.0
19.0000000000001	0.55	217589.0
19.0000000000001	0.6000000000000001	218167.0
19.0000000000001	0.65	218746.0
19.0000000000001	0.7000000000000001	219324.0
19.0000000000001	0.75	219903.0
19.0000000000001	0.8	220481.0
19.0000000000001	0.8500000000000001	221060.0
19.0000000000001	0.9	221638.0
19.0000000000001	0.9500000000000001	222217.0
19.0000000000001	1.0	222795.0



==> PHT_bus.txt <==
12.0	0.9056604648516556	76887.89426868815
12.0	1.0	85462.52552971638
12.0	1.0943395351483443	94037.15679074441
12.0	1.1886790702966885	102611.78805177282
12.0	1.283018605445033	111186.41931280067
12.0	1.377358140593377	119761.05057382889
12.0	1.4716976757417215	128335.68183485708
12.0	1.5660372108900655	136910.3130958854
12.0	1.6603767460384102	145484.9443569133
12.0	1.7547162811867543	154059.5756179412
12.0	1.8490558163350987	162634.2068789695
12.0	1.9433953514834428	171208.83813999727
12.0	2.037734886631787	179783.4694010259
12.0	2.1320744217801315	188358.1006620533
12.0	2.2264139569284755	196932.7319230819
12.0	2.3207534920768205	205507.3631841101
12.0	2.4150930272251645	214081.9944451387

12.05	0.9056604648516556	76786.71355464416
12.05	1.0	85344.87028142078
12.05	1.0943395351483443	93903.02700819742
12.05	1.1886790702966885	102461.18373497429
12.05	1.283018605445033	111019.34046175105
12.05	1.377358140593377	119577.49718852801
12.05	1.4716976757417215	128135.6539153046
12.05	1.5660372108900655	136693.8106420812
12.05	1.6603767460384102	145251.96736885843
12.05	1.7547162811867543	153810.1240956348
12.05	1.8490558163350987	162368.2808224114
12.05	1.9433953514834428	170926.43754918833
12.05	2.037734886631787	179484.59427596544
12.05	2.1320744217801315	188042.75100274186
12.05	2.2264139569284755	196600.9077295189
12.05	2.3207534920768205	205159.0644562956
12.05	2.4150930272251645	213717.2211830722

12.100000000000001	0.9056604648516556	76678.20498176069
12.100000000000001	1.0	85218.3041661883
12.100000000000001	1.0943395351483443	93758.4033506163
12.100000000000001	1.1886790702966885	102298.50253504381
12.100000000000001	1.283018605445033	110838.60171947158
12.100000000000001	1.377358140593377	119378.70090389936
12.100000000000001	1.4716976757417215	127918.80008832709
12.100000000000001	1.5660372108900655	136458.8992727547
12.100000000000001	1.6603767460384102	144998.9984571826
12.100000000000001	1.7547162811867543	153539.0976416103
12.100000000000001	1.8490558163350987	162079.19682603833
12.100000000000001	1.9433953514834428	170619.29601046574
12.100000000000001	2.037734886631787	179159.39519489382
12.100000000000001	2.1320744217801315	187699.49437932138
12.100000000000001	2.2264139569284755	196239.59356374966
12.100000000000001	2.3207534920768205	204779.6927481766
12.100000000000001	2.4150930272251645	213319.79193260506

12.150000000000002	0.9056604648516556	76563.56983923045
12.150000000000002	1.0	85084.28304748035
12.150000000000002	1.0943395351483443	93604.99625573035
12.150000000000002	1.1886790702966885	102125.70946398018
12.150000000000002	1.283018605445033	110646.42267223
12.150000000000002	1.377358140593377	119167.13588047937
12.150000000000002	1.4716976757417215	127687.8490887298
12.150000000000002	1.5660372108900655	136208.56229697945
12.150000000000002	1.6603767460384102	144729.2755052296
12.150000000000002	1.7547162811867543	153249.9887134788
12.150000000000002	1.8490558163350987	161770.7019217292
12.150000000000002	1.9433953514834428	170291.41512997923
12.150000000000002	2.037734886631787	178812.1283382294
12.150000000000002	2.1320744217801315	187332.84154647888
12.150000000000002	2.2264139569284755	195853.55475472863
12.150000000000002	2.3207534920768205	204374.26796297877
12.150000000000002	2.4150930272251645	212894.98117122866

12.200000000000003	0.9056604648516556	76443.80153635355
12.200000000000003	1.0	84944.02002353499
12.200000000000003	1.0943395351483443	93444.23851071649
12.200000000000003	1.1886790702966885	101944.4569978979
12.200000000000003	1.283018605445033	110444.67548507922
12.200000000000003	1.377358140593377	118944.89397226096
12.200000000000003	1.4716976757417215	127445.11245944235
12.200000000000003	1.5660372108900655	135945.33094662376
12.200000000000003	1.6603767460384102	144445.54943380502
12.200000000000003	1.7547162811867543	152945.7679209863
12.200000000000003	1.8490558163350987	161445.98640816828
12.200000000000003	1.9433953514834428	169946.2048953496
12.200000000000003	2.037734886631787	178446.42338253077
12.200000000000003	2.1320744217801315	186946.6418697124
12.200000000000003	2.2264139569284755	195446.86035689357
12.200000000000003	2.3207534920768205	203947.07884407512
12.200000000000003	2.4150930272251645	212447.29733125644

12.250000000000004	0.9056604648516556	76319.71635317014
12.250000000000004	1.0	84798.51684240198
12.250000000000004	1.0943395351483443	93277.317331634
12.250000000000004	1.1886790702966885	101756.11782086625
12.250000000000004	1.283018605445033	110234.91831009813
12.250000000000004	1.377358140593377	118713.71879933025
12.250000000000004	1.4716976757417215	127192.5192885623
12.250000000000004	1.5660372108900655	135671.31977779418
12.250000000000004	1.6603767460384102	144150.12026702662
12.250000000000004	1.7547162811867543	152628.920756259
12.250000000000004	1.8490558163350987	161107.72124549074
12.250000000000004	1.9433953514834428	169586.52173472213
12.250000000000004	2.037734886631787	178065.3222239544
12.250000000000004	2.1320744217801315	186544.12271318745
12.250000000000004	2.2264139569284755	195022.9232024194
12.250000000000004	2.3207534920768205	203501.72369165052
12.250000000000004	2.4150930272251645	211980.52418088284

12.300000000000004	0.9056604648516556	76191.98434332821
12.300000000000004	1.0	84648.59843935817
12.300000000000004	1.0943395351483443	93105.21253538804
12.300000000000004	1.1886790702966885	101561.82663141827
12.300000000000004	1.283018605445033	110018.44072744816
12.300000000000004	1.377358140593377	118475.05482347815
12.300000000000004	1.4716976757417215	126931.66891950787
12.300000000000004	1.5660372108900655	135388.28301553798
12.300000000000004	1.6603767460384102	143844.89711156813
12.300000000000004	1.7547162811867543	152301.51120759812
12.300000000000004	1.8490558163350987	160758.12530362752
12.300000000000004	1.9433953514834428	169214.7393996579
12.300000000000004	2.037734886631787	177671.35349568792
12.300000000000004	2.1320744217801315	186127.96759171886
12.300000000000004	2.2264139569284755	194584.58168774878
12.300000000000004	2.3207534920768205	203041.1957837784
12.300000000000004	2.4150930272251645	211497.8098798078

12.350000000000005	0.9056604648516556	76061.15654216474
12.350000000000005	1.0	84494.94460807255
12.350000000000005	1.0943395351483443	92928.73267398027
12.350000000000005	1.1886790702966885	101362.52073988767
12.350000000000005	1.283018605445033	109796.30880579581
12.350000000000005	1.377358140593377	118230.09687170346
12.350000000000005	1.4716976757417215	126663.88493761125
12.350000000000005	1.5660372108900655	135097.67300351907
12.350000000000005	1.6603767460384102	143531.46106942656
12.350000000000005	1.7547162811867543	151965.2491353351
12.350000000000005	1.8490558163350987	160399.0372012418
12.350000000000005	1.9433953514834428	168832.82526715036
12.350000000000005	2.037734886631787	177266.61333305793
12.350000000000005	2.1320744217801315	185700.40139896487
12.350000000000005	2.2264139569284755	194134.18946487407
12.350000000000005	2.3207534920768205	202567.97753078115
12.350000000000005	2.4150930272251645	211001.7655966886

12.400000000000006	0.9056604648516556	75927.68759929934
12.400000000000006	1.0	84338.11697043559
12.400000000000006	1.0943395351483443	92748.54634157187
12.400000000000006	1.1886790702966885	101158.9757127086
12.400000000000006	1.283018605445033	109569.40508384479
12.400000000000006	1.377358140593377	117979.83445498093
12.400000000000006	1.4716976757417215	126390.2638261174
12.400000000000006	1.5660372108900655	134800.6931972536
12.400000000000006	1.6603767460384102	143211.12256839042
12.400000000000006	1.7547162811867543	151621.5519395271
12.400000000000006	1.8490558163350987	160031.98131066305
12.400000000000006	1.9433953514834428	168442.41068179923
12.400000000000006	2.037734886631787	176852.84005293605
12.400000000000006	2.1320744217801315	185263.26942407276
12.400000000000006	2.2264139569284755	193673.69879520882
12.400000000000006	2.3207534920768205	202084.12816634518
12.400000000000006	2.4150930272251645	210494.5575374815

12.450000000000006	0.9056604648516556	75791.95410413398
12.450000000000006	1.0	84178.58114403517
12.450000000000006	1.0943395351483443	92565.20818393627
12.450000000000006	1.1886790702966885	100951.83522383688
12.450000000000006	1.283018605445033	109338.46226373789
12.450000000000006	1.377358140593377	117725.08930363922
12.450000000000006	1.4716976757417215	126111.71634354036
12.450000000000006	1.5660372108900655	134498.343383441
12.450000000000006	1.6603767460384102	142884.97042334208
12.450000000000006	1.7547162811867543	151271.59746324303
12.450000000000006	1.8490558163350987	159658.22450314442
12.450000000000006	1.9433953514834428	168044.8515430451
12.450000000000006	2.037734886631787	176431.47858294626
12.450000000000006	2.1320744217801315	184818.10562284756
12.450000000000006	2.2264139569284755	193204.7326627483
12.450000000000006	2.3207534920768205	201591.3597026492
12.450000000000006	2.4150930272251645	209977.9867425506

12.500000000000007	0.9056604648516556	75654.26923900461
12.500000000000007	1.0	84016.72464761535
12.500000000000007	1.0943395351483443	92379.18005622603
12.500000000000007	1.1886790702966885	100741.63546483655
12.500000000000007	1.283018605445033	109104.09087344717
12.500000000000007	1.377358140593377	117466.5462820577
12.500000000000007	1.4716976757417215	125829.00169066862
12.500000000000007	1.5660372108900655	134191.45709927919
12.500000000000007	1.6603767460384102	142553.91250788968
12.500000000000007	1.7547162811867543	150916.3679165005
12.500000000000007	1.8490558163350987	159278.82332511144
12.500000000000007	1.9433953514834428	167641.27873372124
12.500000000000007	2.037734886631787	176003.7341423323
12.500000000000007	2.1320744217801315	184366.1895509427
12.500000000000007	2.2264139569284755	192728.64495955358
12.500000000000007	2.3207534920768205	201091.1003681643
12.500000000000007	2.4150930272251645	209453.55577677503

12.550000000000008	0.9056604648516556	75514.89443952334
12.550000000000008	1.0	83852.87124935594
12.550000000000008	1.0943395351483443	92190.84805918839
12.550000000000008	1.1886790702966885	100528.82486902089
12.550000000000008	1.283018605445033	108866.80167885337
12.550000000000008	1.377358140593377	117204.77848868587
12.550000000000008	1.4716976757417215	125542.75529851875
12.550000000000008	1.5660372108900655	133880.73210835102
12.550000000000008	1.6603767460384102	142218.70891818334
12.550000000000008	1.7547162811867543	150556.68572801608
12.550000000000008	1.8490558163350987	158894.6625378489
12.550000000000008	1.9433953514834428	167232.639347681
12.550000000000008	2.037734886631787	175570.61615751346
12.550000000000008	2.1320744217801315	183908.59296734608
12.550000000000008	2.2264139569284755	192246.56977717832
12.550000000000008	2.3207534920768205	200584.54658701096
12.550000000000008	2.4150930272251645	208922.52339684375

12.600000000000009	0.9056604648516556	75374.04866650124
12.600000000000009	1.0	83687.29243188917
12.600000000000009	1.0943395351483443	92000.53619727764
12.600000000000009	1.1886790702966885	100313.77996266539
12.600000000000009	1.283018605445033	108627.02372805346
12.600000000000009	1.377358140593377	116940.26749344154
12.600000000000009	1.4716976757417215	125253.51125883016
12.600000000000009	1.5660372108900655	133566.75502421788
12.600000000000009	1.6603767460384102	141879.99878960606
12.600000000000009	1.7547162811867543	150193.2425549939
12.600000000000009	1.8490558163350987	158506.48632038187
12.600000000000009	1.9433953514834428	166819.73008576987
12.600000000000009	2.037734886631787	175132.97385115837
12.600000000000009	2.1320744217801315	183446.21761654606
12.600000000000009	2.2264139569284755	191759.46138193394
12.600000000000009	2.3207534920768205	200072.70514732206
12.600000000000009	2.4150930272251645	208385.94891271097

12.65000000000001	0.9056604648516556	75231.91578728716
12.65000000000001	1.0	83520.21655114857
12.65000000000001	1.0943395351483443	91808.51731500975
12.65000000000001	1.1886790702966885	100096.81807887148
12.65000000000001	1.283018605445033	108385.11884273276
12.65000000000001	1.377358140593377	116673.41960659421
12.65000000000001	1.4716976757417215	124961.72037045582
12.65000000000001	1.5660372108900655	133250.02113431736
12.65000000000001	1.6603767460384102	141538.32189817863
12.65000000000001	1.7547162811867543	149826.6226620399
12.65000000000001	1.8490558163350987	158114.92342590165
12.65000000000001	1.9433953514834428	166403.22418976284
12.65000000000001	2.037734886631787	174691.52495362455
12.65000000000001	2.1320744217801315	182979.82571748624
12.65000000000001	2.2264139569284755	191268.12648134696
12.65000000000001	2.3207534920768205	199556.42724520876
12.65000000000001	2.4150930272251645	207844.72800906975

12.70000000000001	0.9056604648516556	75088.6504622909
12.70000000000001	1.0	83351.8361593348
12.70000000000001	1.0943395351483443	91615.02185637922
12.70000000000001	1.1886790702966885	99878.20755342324
12.70000000000001	1.283018605445033	108141.3932504676
12.70000000000001	1.377358140593377	116404.57894751102
12.70000000000001	1.4716976757417215	124667.76464455514
12.70000000000001	1.5660372108900655	132930.95034159912
12.70000000000001	1.6603767460384102	141194.13603864363
12.70000000000001	1.7547162811867543	149457.32173568735
12.70000000000001	1.8490558163350987	157720.50743273113
12.70000000000001	1.9433953514834428	165983.6931297755
12.70000000000001	2.037734886631787	174246.8788268191
12.70000000000001	2.1320744217801315	182510.0645238631
12.70000000000001	2.2264139569284755	190773.25022090678
12.70000000000001	2.3207534920768205	199036.43591795184
12.70000000000001	2.4150930272251645	207299.62161499547

12.75000000000001	0.9056604648516556	74944.38284584883
12.75000000000001	1.0	83182.31386588582
12.75000000000001	1.0943395351483443	91420.24488592276
12.75000000000001	1.1886790702966885	99658.17590595927
12.75000000000001	1.283018605445033	107896.10692599663
12.75000000000001	1.377358140593377	116134.03794603304
12.75000000000001	1.4716976757417215	124371.96896607027
12.75000000000001	1.5660372108900655	132609.8999861069
12.75000000000001	1.6603767460384102	140847.8310061442
12.75000000000001	1.7547162811867543	149085.76202618075
12.75000000000001	1.8490558163350987	157323.6930462176
12.75000000000001	1.9433953514834428	165561.62406625447
12.75000000000001	2.037734886631787	173799.5550862918
12.75000000000001	2.1320744217801315	182037.48610632826
12.75000000000001	2.2264139569284755	190275.41712636512
12.75000000000001	2.3207534920768205	198513.34814640158
12.75000000000001	2.4150930272251645	206751.27916643853

12.800000000000011	0.9056604648516556	74799.22234070672
12.800000000000011	1.0	83011.7870297424
12.800000000000011	1.0943395351483443	91224.35171877753
12.800000000000011	1.1886790702966885	99436.91640781256
12.800000000000011	1.283018605445033	107649.48109684838
12.800000000000011	1.377358140593377	115862.04578588318
12.800000000000011	1.4716976757417215	124074.6104749188
12.800000000000011	1.5660372108900655	132287.17516395386
12.800000000000011	1.6603767460384102	140499.73985298947
12.800000000000011	1.7547162811867543	148712.30454202482
12.800000000000011	1.8490558163350987	156924.86923106012
12.800000000000011	1.9433953514834428	165137.43392009524
12.800000000000011	2.037734886631787	173349.99860913085
12.800000000000011	2.1320744217801315	181562.56329816653
12.800000000000011	2.2264139569284755	189775.12798720124
12.800000000000011	2.3207534920768205	197987.69267623586
12.800000000000011	2.4150930272251645	206200.2573652719

12.850000000000012	0.9056604648516556	74653.26059014733
12.850000000000012	1.0	82840.3715110883
12.850000000000012	1.0943395351483443	91027.48243202917
12.850000000000012	1.1886790702966885	99214.59335297016
12.850000000000012	1.283018605445033	107401.70427391105
12.850000000000012	1.377358140593377	115588.81519485229
12.850000000000012	1.4716976757417215	123775.92611579286
12.850000000000012	1.5660372108900655	131963.03703673457
12.850000000000012	1.6603767460384102	140150.14795767536
12.850000000000012	1.7547162811867543	148337.258878616
12.850000000000012	1.8490558163350987	156524.36979955726
12.850000000000012	1.9433953514834428	164711.480720498
12.850000000000012	2.037734886631787	172898.59164143895
12.850000000000012	2.1320744217801315	181085.70256237983
12.850000000000012	2.2264139569284755	189272.81348332102
12.850000000000012	2.3207534920768205	197459.9244042621
12.850000000000012	2.4150930272251645	205647.03532520283

12.900000000000013	0.9056604648516556	74506.57384772209
12.900000000000013	1.0	82668.16465817869
12.900000000000013	1.0943395351483443	90829.7554686355
12.900000000000013	1.1886790702966885	98991.3462790921
12.900000000000013	1.283018605445033	107152.93708954877
12.900000000000013	1.377358140593377	115314.52790000562
12.900000000000013	1.4716976757417215	123476.11871046209
12.900000000000013	1.5660372108900655	131637.7095209188
12.900000000000013	1.6603767460384102	139799.30033137594
12.900000000000013	1.7547162811867543	147960.8911418322
12.900000000000013	1.8490558163350987	156122.48195228906
12.900000000000013	1.9433953514834428	164284.07276274552
12.900000000000013	2.037734886631787	172445.66357320224
12.900000000000013	2.1320744217801315	180607.25438365884
12.900000000000013	2.2264139569284755	188768.84519411548
12.900000000000013	2.3207534920768205	196930.4360045723
12.900000000000013	2.4150930272251645	205092.02681502915

12.950000000000014	0.9056604648516556	74359.22482850435
12.950000000000014	1.0	82495.24766178099
12.950000000000014	1.0943395351483443	90631.27049505756
12.950000000000014	1.1886790702966885	98767.29332833398
12.950000000000014	1.283018605445033	106903.31616161032
12.950000000000014	1.377358140593377	115039.33899488689
12.950000000000014	1.4716976757417215	123175.36182816258
12.950000000000014	1.5660372108900655	131311.38466143957
12.950000000000014	1.6603767460384102	139447.40749471556
12.950000000000014	1.7547162811867543	147583.43032799236
12.950000000000014	1.8490558163350987	155719.45316126797
12.950000000000014	1.9433953514834428	163855.47599454483
12.950000000000014	2.037734886631787	171991.49882782172
12.950000000000014	2.1320744217801315	180127.52166109817
12.950000000000014	2.2264139569284755	188263.54449437378
12.950000000000014	2.3207534920768205	196399.56732765038
12.950000000000014	2.4150930272251645	204535.5901609268

13.000000000000014	0.9056604648516556	74211.26411510281
13.000000000000014	1.0	82321.6873733626
13.000000000000014	1.0943395351483443	90432.11063162218
13.000000000000014	1.1886790702966885	98542.53388988212
13.000000000000014	1.283018605445033	106652.95714814198
13.000000000000014	1.377358140593377	114763.38040640172
13.000000000000014	1.4716976757417215	122873.80366466178
13.000000000000014	1.5660372108900655	130984.22692292152
13.000000000000014	1.6603767460384102	139094.65018118135
13.000000000000014	1.7547162811867543	147205.0734394406
13.000000000000014	1.8490558163350987	155315.49669770116
13.000000000000014	1.9433953514834428	163425.91995596068
13.000000000000014	2.037734886631787	171536.3432142203
13.000000000000014	2.1320744217801315	179646.76647248038
13.000000000000014	2.2264139569284755	187757.1897307406
13.000000000000014	2.3207534920768205	195867.61298899964
13.000000000000014	2.4150930272251645	203978.03624725953

13.050000000000015	0.9056604648516556	74062.73116424584
13.050000000000015	1.0	82147.53765115605
13.050000000000015	1.0943395351483443	90232.34413806589
13.050000000000015	1.1886790702966885	98317.15062497617
13.050000000000015	1.283018605445033	106401.95711188637
13.050000000000015	1.377358140593377	114486.76359879636
13.050000000000015	1.4716976757417215	122571.57008570629
13.050000000000015	1.5660372108900655	130656.37657261675
13.050000000000015	1.6603767460384102	138741.18305952667
13.050000000000015	1.7547162811867543	146825.9895464373
13.050000000000015	1.8490558163350987	154910.7960333467
13.050000000000015	1.9433953514834428	162995.60252025755
13.050000000000015	2.037734886631787	171080.40900716704
13.050000000000015	2.1320744217801315	179165.21549407765
13.050000000000015	2.2264139569284755	187250.02198098792
13.050000000000015	2.3207534920768205	195334.8284678974
13.050000000000015	2.4150930272251645	203419.63495480744

13.100000000000016	0.9056604648516556	73913.65493370203
13.100000000000016	1.0	81972.84026859408
13.100000000000016	1.0943395351483443	90032.02560348611
13.100000000000016	1.1886790702966885	98091.2109383783
13.100000000000016	1.283018605445033	106150.39627327037
13.100000000000016	1.377358140593377	114209.58160816245
13.100000000000016	1.4716976757417215	122268.7669430548
13.100000000000016	1.5660372108900655	130327.95227794707
13.100000000000016	1.6603767460384102	138387.13761283876
13.100000000000016	1.7547162811867543	146446.32294773118
13.100000000000016	1.8490558163350987	154505.50828262296
13.100000000000016	1.9433953514834428	162564.69361751562
13.100000000000016	2.037734886631787	170623.87895240705
13.100000000000016	2.1320744217801315	178683.0642872994
13.100000000000016	2.2264139569284755	186742.2496221916
13.100000000000016	2.3207534920768205	194801.43495708334
13.100000000000016	2.4150930272251645	202860.62029197617

13.150000000000016	0.9056604648516556	73764.05412305659
13.150000000000016	1.0	81797.62539067295
13.150000000000016	1.0943395351483443	89831.19665828964
13.150000000000016	1.1886790702966885	97864.76792590602
13.150000000000016	1.283018605445033	105898.33919352261
13.150000000000016	1.377358140593377	113931.91046113924
13.150000000000016	1.4716976757417215	121965.48172875545
13.150000000000016	1.5660372108900655	129999.05299637212
13.150000000000016	1.6603767460384102	138032.62426398825
13.150000000000016	1.7547162811867543	146066.19553160504
13.150000000000016	1.8490558163350987	154099.76679922122
13.150000000000016	1.9433953514834428	162133.33806683825
13.150000000000016	2.037734886631787	170166.90933445384
13.150000000000016	2.1320744217801315	178200.48060207124
13.150000000000016	2.2264139569284755	186234.05186968745
13.150000000000016	2.3207534920768205	194267.62313730372
13.150000000000016	2.4150930272251645	202301.19440492056

13.200000000000017	0.9056604648516556	73613.93699486836
13.200000000000017	1.0	81621.91159486234
13.200000000000017	1.0943395351483443	89629.88619485647
13.200000000000017	1.1886790702966885	97637.8607948504
13.200000000000017	1.283018605445033	105645.83539484466
13.200000000000017	1.377358140593377	113653.80999483867
13.200000000000017	1.4716976757417215	121661.78459483299
13.200000000000017	1.5660372108900655	129669.75919482694
13.200000000000017	1.6603767460384102	137677.73379482128
13.200000000000017	1.7547162811867543	145685.70839481484
13.200000000000017	1.8490558163350987	153693.6829948087
13.200000000000017	1.9433953514834428	161701.6575948029
13.200000000000017	2.037734886631787	169709.6321947969
13.200000000000017	2.1320744217801315	177717.6067947911
13.200000000000017	2.2264139569284755	185725.5813947853
13.200000000000017	2.3207534920768205	193733.55599477957
13.200000000000017	2.4150930272251645	201741.53059477272

13.250000000000018	0.9056604648516556	73463.30071617082
13.250000000000018	1.0	81445.70538547519
13.250000000000018	1.0943395351483443	89428.11005477933
13.250000000000018	1.1886790702966885	97410.5147240837
13.250000000000018	1.283018605445033	105392.91939338822
13.250000000000018	1.377358140593377	113375.3240626927
13.250000000000018	1.4716976757417215	121357.72873199695
13.250000000000018	1.5660372108900655	129340.13340130117
13.250000000000018	1.6603767460384102	137322.53807060578
13.250000000000018	1.7547162811867543	145304.9427399099
13.250000000000018	1.8490558163350987	153287.34740921436
13.250000000000018	1.9433953514834428	161269.7520785185
13.250000000000018	2.037734886631787	169252.1567478229
13.250000000000018	2.1320744217801315	177234.56141712726
13.250000000000018	2.2264139569284755	185216.96608643208
13.250000000000018	2.3207534920768205	193199.37075573576
13.250000000000018	2.4150930272251645	201181.7754250405

13.300000000000018	0.9056604648516556	73312.13013951296
13.300000000000018	1.0	81269.00012923632
13.300000000000018	1.0943395351483443	89225.87011896014
13.300000000000018	1.1886790702966885	97182.74010868368
13.300000000000018	1.283018605445033	105139.61009840736
13.300000000000018	1.377358140593377	113096.48008813072
13.300000000000018	1.4716976757417215	121053.35007785396
13.300000000000018	1.5660372108900655	129010.2200675782
13.300000000000018	1.6603767460384102	136967.09005730145
13.300000000000018	1.7547162811867543	144923.9600470252
13.300000000000018	1.8490558163350987	152880.8300367488
13.300000000000018	1.9433953514834428	160837.7000264723
13.300000000000018	2.037734886631787	168794.57001619547
13.300000000000018	2.1320744217801315	176751.44000591908
13.300000000000018	2.2264139569284755	184708.3099956431
13.300000000000018	2.3207534920768205	192665.17998536635
13.300000000000018	2.4150930272251645	200622.04997509002

13.35000000000002	0.9056604648516556	73160.3959410953
13.35000000000002	1.0	81091.774338494
13.35000000000002	1.0943395351483443	89023.15273589293
13.35000000000002	1.1886790702966885	96954.53113329223
13.35000000000002	1.283018605445033	104885.90953069089
13.35000000000002	1.377358140593377	112817.2879280896
13.35000000000002	1.4716976757417215	120748.666325488
13.35000000000002	1.5660372108900655	128680.04472288761
13.35000000000002	1.6603767460384102	136611.42312028646
13.35000000000002	1.7547162811867543	144542.80151768526
13.35000000000002	1.8490558163350987	152474.1799150838
13.35000000000002	1.9433953514834428	160405.55831248278
13.35000000000002	2.037734886631787	168336.93670988138
13.35000000000002	2.1320744217801315	176268.3151072801
13.35000000000002	2.2264139569284755	184199.69350467942
13.35000000000002	2.3207534920768205	192131.07190207855
13.35000000000002	2.4150930272251645	200062.45029947674

13.40000000000002	0.9056604648516556	73008.052079231
13.40000000000002	1.0	80913.98927504188
13.40000000000002	1.0943395351483443	88819.9264708533
13.40000000000002	1.1886790702966885	96725.86366666424
13.40000000000002	1.283018605445033	104631.80086247543
13.40000000000002	1.377358140593377	112537.73805828711
13.40000000000002	1.4716976757417215	120443.67525409821
13.40000000000002	1.5660372108900655	128349.61244990931
13.40000000000002	1.6603767460384102	136255.54964572084
13.40000000000002	1.7547162811867543	144161.48684153167
13.40000000000002	1.8490558163350987	152067.42403734295
13.40000000000002	1.9433953514834428	159973.36123315437
13.40000000000002	2.037734886631787	167879.29842896512
13.40000000000002	2.1320744217801315	175785.23562477698
13.40000000000002	2.2264139569284755	183691.172820588
13.40000000000002	2.3207534920768205	191597.11001639924
13.40000000000002	2.4150930272251645	199503.04721221072

13.45000000000002	0.9056604648516556	72855.03268009119
13.45000000000002	1.0	80735.58599185743
13.45000000000002	1.0943395351483443	88616.13930362376
13.45000000000002	1.1886790702966885	96496.69261539055
13.45000000000002	1.283018605445033	104377.24592715673
13.45000000000002	1.377358140593377	112257.79923892333
13.45000000000002	1.4716976757417215	120138.35255068971
13.45000000000002	1.5660372108900655	128018.90586245652
13.45000000000002	1.6603767460384102	135899.45917422292
13.45000000000002	1.7547162811867543	143780.0124859896
13.45000000000002	1.8490558163350987	151660.5657977558
13.45000000000002	1.9433953514834428	159541.11910952322
13.45000000000002	2.037734886631787	167421.67242128876
13.45000000000002	2.1320744217801315	175302.22573305556
13.45000000000002	2.2264139569284755	183182.77904482203
13.45000000000002	2.3207534920768205	191063.33235658845
13.45000000000002	2.4150930272251645	198943.88566835463

13.500000000000021	0.9056604648516556	72701.24877428882
13.500000000000021	1.0	80556.48224506335
13.500000000000021	1.0943395351483443	88411.71571583793
13.500000000000021	1.1886790702966885	96266.94918661223
13.500000000000021	1.283018605445033	104122.18265738677
13.500000000000021	1.377358140593377	111977.41612816144
13.500000000000021	1.4716976757417215	119832.64959893595
13.500000000000021	1.5660372108900655	127687.88306971034
13.500000000000021	1.6603767460384102	135543.11654048497
13.500000000000021	1.7547162811867543	143398.35001125984
13.500000000000021	1.8490558163350987	151253.58348203398
13.500000000000021	1.9433953514834428	159108.816952808
13.500000000000021	2.037734886631787	166964.05042358366
13.500000000000021	2.1320744217801315	174819.28389435748
13.500000000000021	2.2264139569284755	182674.5173651323
13.500000000000021	2.3207534920768205	190529.7508359065
13.500000000000021	2.4150930272251645	198384.98430668088

13.550000000000022	0.9056604648516556	72546.58586891889
13.550000000000022	1.0	80376.5702620935
13.550000000000022	1.0943395351483443	88206.55465526794
13.550000000000022	1.1886790702966885	96036.53904844256
13.550000000000022	1.283018605445033	103866.52344161685
13.550000000000022	1.377358140593377	111696.50783479123
13.550000000000022	1.4716976757417215	119526.49222796567
13.550000000000022	1.5660372108900655	127356.47662113978
13.550000000000022	1.6603767460384102	135186.46101431423
13.550000000000022	1.7547162811867543	143016.4454074891
13.550000000000022	1.8490558163350987	150846.4298006628
13.550000000000022	1.9433953514834428	158676.41419383735
13.550000000000022	2.037734886631787	166506.398587012
13.550000000000022	2.1320744217801315	174336.38298018667
13.550000000000022	2.2264139569284755	182166.36737336116
13.550000000000022	2.3207534920768205	189996.3517665356
13.550000000000022	2.4150930272251645	197826.33615971007

13.600000000000023	0.9056604648516556	72390.90411799386
13.600000000000023	1.0	80195.7171123443
13.600000000000023	1.0943395351483443	88000.53010669381
13.600000000000023	1.1886790702966885	95805.34310104427
13.600000000000023	1.283018605445033	103610.15609539399
13.600000000000023	1.377358140593377	111414.9690897442
13.600000000000023	1.4716976757417215	119219.78208409429
13.600000000000023	1.5660372108900655	127024.59507844377
13.600000000000023	1.6603767460384102	134829.40807279377
13.600000000000023	1.7547162811867543	142634.22106714375
13.600000000000023	1.8490558163350987	150439.03406149388
13.600000000000023	1.9433953514834428	158243.8470558443
13.600000000000023	2.037734886631787	166048.6600501934
13.600000000000023	2.1320744217801315	173853.47304454364
13.600000000000023	2.2264139569284755	181658.28603889403
13.600000000000023	2.3207534920768205	189463.0990332436
13.600000000000023	2.4150930272251645	197267.9120275932

13.650000000000023	0.9056604648516556	72234.04353514299
13.650000000000023	1.0	80013.77007704423
13.650000000000023	1.0943395351483443	87793.49661894505
13.650000000000023	1.1886790702966885	95573.2231608469
13.650000000000023	1.283018605445033	103352.94970274773
13.650000000000023	1.377358140593377	111132.67624464864
13.650000000000023	1.4716976757417215	118912.40278654998
13.650000000000023	1.5660372108900655	126692.12932845077
13.650000000000023	1.6603767460384102	134471.85587035195
13.650000000000023	1.7547162811867543	142251.58241225392
13.650000000000023	1.8490558163350987	150031.3089541548
13.650000000000023	1.9433953514834428	157811.03549605532
13.650000000000023	2.037734886631787	165590.7620379569
13.650000000000023	2.1320744217801315	173370.48857985833
13.650000000000023	2.2264139569284755	181150.21512175928
13.650000000000023	2.3207534920768205	188929.94166366034
13.650000000000023	2.4150930272251645	196709.66820556167

13.700000000000024	0.9056604648516556	72075.83650558219
13.700000000000024	1.0	79830.56919568712
13.700000000000024	1.0943395351483443	87585.30188579259
13.700000000000024	1.1886790702966885	95340.03457589736
13.700000000000024	1.283018605445033	103094.76726600288
13.700000000000024	1.377358140593377	110849.49995610777
13.700000000000024	1.4716976757417215	118604.232646213
13.700000000000024	1.5660372108900655	126358.96533631813
13.700000000000024	1.6603767460384102	134113.6980264229
13.700000000000024	1.7547162811867543	141868.43071652827
13.700000000000024	1.8490558163350987	149623.16340663354
13.700000000000024	1.9433953514834428	157377.8960967388
13.700000000000024	2.037734886631787	165132.62878684356
13.700000000000024	2.1320744217801315	172887.36147694848
13.700000000000024	2.2264139569284755	180642.0941670542
13.700000000000024	2.3207534920768205	188396.82685715958
13.700000000000024	2.4150930272251645	196151.55954726343

13.750000000000025	0.9056604648516556	71916.1278257287
13.750000000000025	1.0	79645.96713388938
13.750000000000025	1.0943395351483443	87375.80644205005
13.750000000000025	1.1886790702966885	95105.64575021071
13.750000000000025	1.283018605445033	102835.48505837169
13.750000000000025	1.377358140593377	110565.32436653212
13.750000000000025	1.4716976757417215	118295.16367469326
13.750000000000025	1.5660372108900655	126025.00298285375
13.750000000000025	1.6603767460384102	133754.84229101407
13.750000000000025	1.7547162811867543	141484.68159917503
13.750000000000025	1.8490558163350987	149214.52090733522
13.750000000000025	1.9433953514834428	156944.36021549694
13.750000000000025	2.037734886631787	164674.19952365707
13.750000000000025	2.1320744217801315	172404.03883181742
13.750000000000025	2.2264139569284755	180133.87813997836
13.750000000000025	2.3207534920768205	187863.71744813913
13.750000000000025	2.4150930272251645	195593.55675629908

13.800000000000026	0.9056604648516556	71754.79855024762
13.800000000000026	1.0	79459.85263093925
13.800000000000026	1.0943395351483443	87164.90671163105
13.800000000000026	1.1886790702966885	94869.96079232199
13.800000000000026	1.283018605445033	102575.01487301393
13.800000000000026	1.377358140593377	110280.06895370568
13.800000000000026	1.4716976757417215	117985.1230343971
13.800000000000026	1.5660372108900655	125690.17711508868
13.800000000000026	1.6603767460384102	133395.23119577972
13.800000000000026	1.7547162811867543	141100.28527647196
13.800000000000026	1.8490558163350987	148805.3393571632
13.800000000000026	1.9433953514834428	156510.39343785492
13.800000000000026	2.037734886631787	164215.44751854622
13.800000000000026	2.1320744217801315	171920.50159923758
13.800000000000026	2.2264139569284755	179625.55567992874
13.800000000000026	2.3207534920768205	187330.6097606212
13.800000000000026	2.4150930272251645	195035.6638413122

13.850000000000026	0.9056604648516556	71591.78616323174
13.850000000000026	1.0	79272.17014454535
13.850000000000026	1.0943395351483443	86952.55412585902
13.850000000000026	1.1886790702966885	94632.93810717245
13.850000000000026	1.283018605445033	102313.32208848622
13.850000000000026	1.377358140593377	109993.70606979965
13.850000000000026	1.4716976757417215	117674.09005111305
13.850000000000026	1.5660372108900655	125354.47403242694
13.850000000000026	1.6603767460384102	133034.85801373995
13.850000000000026	1.7547162811867543	140715.24199505398
13.850000000000026	1.8490558163350987	148395.62597636742
13.850000000000026	1.9433953514834428	156076.00995768126
13.850000000000026	2.037734886631787	163756.39393899517
13.850000000000026	2.1320744217801315	171436.77792030812
13.850000000000026	2.2264139569284755	179117.16190162205
13.850000000000026	2.3207534920768205	186797.54588293587
13.850000000000026	2.4150930272251645	194477.92986424913

13.900000000000027	0.9056604648516556	71427.09351763391
13.900000000000027	1.0	79082.92833652084
13.900000000000027	1.0943395351483443	86738.7631554076
13.900000000000027	1.1886790702966885	94394.59797429413
13.900000000000027	1.283018605445033	102050.43279318097
13.900000000000027	1.377358140593377	109706.26761206781
13.900000000000027	1.4716976757417215	117362.10243095414
13.900000000000027	1.5660372108900655	125017.93724984101
13.900000000000027	1.6603767460384102	132673.77206872756
13.900000000000027	1.7547162811867543	140329.6068876141
13.900000000000027	1.8490558163350987	147985.4417065011
13.900000000000027	1.9433953514834428	155641.2765253875
13.900000000000027	2.037734886631787	163297.11134427463
13.900000000000027	2.1320744217801315	170952.94616316102
13.900000000000027	2.2264139569284755	178608.7809820479
13.900000000000027	2.3207534920768205	186264.61580093455
13.900000000000027	2.4150930272251645	193920.45061982155

13.950000000000028	0.9056604648516556	71260.78385530086
13.950000000000028	1.0	78892.19488690243
13.950000000000028	1.0943395351483443	86523.60591850412
13.950000000000028	1.1886790702966885	94155.01695010556
13.950000000000028	1.283018605445033	101786.4279817069
13.950000000000028	1.377358140593377	109417.83901330818
13.950000000000028	1.4716976757417215	117049.25004490987
13.950000000000028	1.5660372108900655	124680.66107651127
13.950000000000028	1.6603767460384102	132312.07210811265
13.950000000000028	1.7547162811867543	139943.4831397146
13.950000000000028	1.8490558163350987	147574.89417131542
13.950000000000028	1.9433953514834428	155206.30520291673
13.950000000000028	2.037734886631787	162837.71623451897
13.950000000000028	2.1320744217801315	170469.1272661194
13.950000000000028	2.2264139569284755	178100.5382977211
13.950000000000028	2.3207534920768205	185731.94932932314
13.950000000000028	2.4150930272251645	193363.3603609249

14.000000000000028	0.9056604648516556	71092.9656817816
14.000000000000028	1.0	78700.08144472812
14.000000000000028	1.0943395351483443	86307.19720767494
14.000000000000028	1.1886790702966885	93914.31297062122
14.000000000000028	1.283018605445033	101521.42873356817
14.000000000000028	1.377358140593377	109128.54449651495
14.000000000000028	1.4716976757417215	116735.66025946154
14.000000000000028	1.5660372108900655	124342.77602240822
14.000000000000028	1.6603767460384102	131949.89178535476
14.000000000000028	1.7547162811867543	139557.0075483014
14.000000000000028	1.8490558163350987	147164.12331124785
14.000000000000028	1.9433953514834428	154771.23907419463
14.000000000000028	2.037734886631787	162378.3548371414
14.000000000000028	2.1320744217801315	169985.4706000883
14.000000000000028	2.2264139569284755	177592.5863630342
14.000000000000028	2.3207534920768205	185199.70212598078
14.000000000000028	2.4150930272251645	192806.81788892768

14.05000000000003	0.9056604648516556	70923.77451984296
14.05000000000003	1.0	78506.72563565138
14.05000000000003	1.0943395351483443	86089.67675145945
14.05000000000003	1.1886790702966885	93672.62786726785
14.05000000000003	1.283018605445033	101255.57898307632
14.05000000000003	1.377358140593377	108838.53009888434
14.05000000000003	1.4716976757417215	116421.4812146929
14.05000000000003	1.5660372108900655	124004.43233050103
14.05000000000003	1.6603767460384102	131587.3834463097
14.05000000000003	1.7547162811867543	139170.33456211796
14.05000000000003	1.8490558163350987	146753.2856779263
14.05000000000003	1.9433953514834428	154336.23679373448
14.05000000000003	2.037734886631787	161919.18790954255
14.05000000000003	2.1320744217801315	169502.1390253508
14.05000000000003	2.2264139569284755	177085.0901411594
14.05000000000003	2.3207534920768205	184668.04125696814
14.05000000000003	2.4150930272251645	192250.99237277574

14.10000000000003	0.9056604648516556	70753.35726031914
14.10000000000003	1.0	78312.27570412816
14.10000000000003	1.0943395351483443	85871.19414793744
14.10000000000003	1.1886790702966885	93430.11259174669
14.10000000000003	1.283018605445033	100989.03103555586
14.10000000000003	1.377358140593377	108547.94947936478
14.10000000000003	1.4716976757417215	116106.86792317359
14.10000000000003	1.5660372108900655	123665.78636698343
14.10000000000003	1.6603767460384102	131224.70481079182
14.10000000000003	1.7547162811867543	138783.62325460132
14.10000000000003	1.8490558163350987	146342.54169841026
14.10000000000003	1.9433953514834428	153901.46014221947
14.10000000000003	2.037734886631787	161460.37858602862
14.10000000000003	2.1320744217801315	169019.2970298375
14.10000000000003	2.2264139569284755	176578.21547364743
14.10000000000003	2.3207534920768205	184137.13391745673
14.10000000000003	2.4150930272251645	191696.05236126494

14.15000000000003	0.9056604648516556	70581.86142307491
14.15000000000003	1.0	78116.88001265691
14.15000000000003	1.0943395351483443	85651.89860223862
14.15000000000003	1.1886790702966885	93186.91719182023
14.15000000000003	1.283018605445033	100721.93578140192
14.15000000000003	1.377358140593377	108256.9543709836
14.15000000000003	1.4716976757417215	115791.97296056505
14.15000000000003	1.5660372108900655	123326.991550147
14.15000000000003	1.6603767460384102	130862.01013972852
14.15000000000003	1.7547162811867543	138397.0287293104
14.15000000000003	1.8490558163350987	145932.04731889235
14.15000000000003	1.9433953514834428	153467.06590847354
14.15000000000003	2.037734886631787	161002.08449805592
14.15000000000003	2.1320744217801315	168537.10308763725
14.15000000000003	2.2264139569284755	176072.12167721876
14.15000000000003	2.3207534920768205	183607.14026680024
14.15000000000003	2.4150930272251645	191142.15885638277

14.200000000000031	0.9056604648516556	70409.42895290678
14.200000000000031	1.0	77920.68100012316
14.200000000000031	1.0943395351483443	85431.9330473394
14.200000000000031	1.1886790702966885	92943.18509455568
14.200000000000031	1.283018605445033	100454.43714177211
14.200000000000031	1.377358140593377	107965.68918898865
14.200000000000031	1.4716976757417215	115476.94123620451
14.200000000000031	1.5660372108900655	122988.19328342067
14.200000000000031	1.6603767460384102	130499.44533063743
14.200000000000031	1.7547162811867543	138010.69737785368
14.200000000000031	1.8490558163350987	145521.94942507028
14.200000000000031	1.9433953514834428	153033.2014722862
14.200000000000031	2.037734886631787	160544.4535195027
14.200000000000031	2.1320744217801315	168055.70556671894
14.200000000000031	2.2264139569284755	175566.95761393482
14.200000000000031	2.3207534920768205	183078.20966115154
14.200000000000031	2.4150930272251645	190589.46170836737

14.250000000000032	0.9056604648516556	70236.19314876058
14.250000000000032	1.0	77723.8122133286
14.250000000000032	1.0943395351483443	85211.43127789673
14.250000000000032	1.1886790702966885	92699.05034246492
14.250000000000032	1.283018605445033	100186.66940703325
14.250000000000032	1.377358140593377	107674.28847160155
14.250000000000032	1.4716976757417215	115161.90753616962
14.250000000000032	1.5660372108900655	122649.52660073768
14.250000000000032	1.6603767460384102	130137.1456653062
14.250000000000032	1.7547162811867543	137624.76472987377
14.250000000000032	1.8490558163350987	145112.3837944423
14.250000000000032	1.9433953514834428	152600.00285901103
14.250000000000032	2.037734886631787	160087.62192357902
14.250000000000032	2.1320744217801315	167575.240988147
14.250000000000032	2.2264139569284755	175062.86005271456
14.250000000000032	2.3207534920768205	182550.47911728293
14.250000000000032	2.4150930272251645	190038.09818185112

14.300000000000033	0.9056604648516556	70062.27743177884
14.300000000000033	1.0	77526.39714016566
14.300000000000033	1.0943395351483443	84990.51684855242
14.300000000000033	1.1886790702966885	92454.63655693953
14.300000000000033	1.283018605445033	99918.75626532658
14.300000000000033	1.377358140593377	107382.87597371344
14.300000000000033	1.4716976757417215	114846.99568210018
14.300000000000033	1.5660372108900655	122311.11539048718
14.300000000000033	1.6603767460384102	129775.23509887421
14.300000000000033	1.7547162811867543	137239.35480726135
14.300000000000033	1.8490558163350987	144703.47451564806
14.300000000000033	1.9433953514834428	152167.594224035
14.300000000000033	2.037734886631787	159631.71393242182
14.300000000000033	2.1320744217801315	167095.8336408084
14.300000000000033	2.2264139569284755	174559.95334919522
14.300000000000033	2.3207534920768205	182024.07305758234
14.300000000000033	2.4150930272251645	189488.19276596993

14.350000000000033	0.9056604648516556	69887.79511295614
14.350000000000033	1.0	77328.54902123321
14.350000000000033	1.0943395351483443	84769.30292950994
14.350000000000033	1.1886790702966885	92210.0568377871
14.350000000000033	1.283018605445033	99650.81074606355
14.350000000000033	1.377358140593377	107091.56465434039
14.350000000000033	1.4716976757417215	114532.31856261751
14.350000000000033	1.5660372108900655	121973.07247089436
14.350000000000033	1.6603767460384102	129413.82637917127
14.350000000000033	1.7547162811867543	136854.58028744772
14.350000000000033	1.8490558163350987	144295.33419572448
14.350000000000033	1.9433953514834428	151736.08810400168
14.350000000000033	2.037734886631787	159176.84201227833
14.350000000000033	2.1320744217801315	166617.59592055515
14.350000000000033	2.2264139569284755	174058.34982883185
14.350000000000033	2.3207534920768205	181499.1037371087
14.350000000000033	2.4150930272251645	188939.8576453854

14.400000000000034	0.9056604648516556	69712.84969616633
14.400000000000034	1.0	77130.37118389145
14.400000000000034	1.0943395351483443	84547.89267161691
14.400000000000034	1.1886790702966885	91965.41415934198
14.400000000000034	1.283018605445033	99382.93564706673
14.400000000000034	1.377358140593377	106800.45713479209
14.400000000000034	1.4716976757417215	114217.97862251745
14.400000000000034	1.5660372108900655	121635.50011024233
14.400000000000034	1.6603767460384102	129053.02159796741
14.400000000000034	1.7547162811867543	136470.5430856926
14.400000000000034	1.8490558163350987	143888.064573418
14.400000000000034	1.9433953514834428	151305.5860611435
14.400000000000034	2.037734886631787	158723.1075488681
14.400000000000034	2.1320744217801315	166140.6290365936
14.400000000000034	2.2264139569284755	173558.1505243182
14.400000000000034	2.3207534920768205	180975.6720120441
14.400000000000034	2.4150930272251645	188393.19349976856

14.450000000000035	0.9056604648516556	69537.53546281731
14.450000000000035	1.0	76931.95764904711
14.450000000000035	1.0943395351483443	84326.37983527711
14.450000000000035	1.1886790702966885	91720.80202150671
14.450000000000035	1.283018605445033	99115.2242077363
14.450000000000035	1.377358140593377	106509.64639396625
14.450000000000035	1.4716976757417215	113904.06858019572
14.450000000000035	1.5660372108900655	121298.49076642591
14.450000000000035	1.6603767460384102	128692.91295265543
14.450000000000035	1.7547162811867543	136087.33513888513
14.450000000000035	1.8490558163350987	143481.75732511518
14.450000000000035	1.9433953514834428	150876.17951134522
14.450000000000035	2.037734886631787	158270.6016975746
14.450000000000035	2.1320744217801315	165665.02388380456
14.450000000000035	2.2264139569284755	173059.446070034
14.450000000000035	2.3207534920768205	180453.8682562641
14.450000000000035	2.4150930272251645	187848.29044249354

14.500000000000036	0.9056604648516556	69361.93818713489
14.500000000000036	1.0	76733.39386221956
14.500000000000036	1.0943395351483443	84104.84953730443
14.500000000000036	1.1886790702966885	91476.30521238896
14.500000000000036	1.283018605445033	98847.7608874737
14.500000000000036	1.377358140593377	106219.21656255804
14.500000000000036	1.4716976757417215	113590.67223764281
14.500000000000036	1.5660372108900655	120962.12791272782
14.500000000000036	1.6603767460384102	128333.5835878127
14.500000000000036	1.7547162811867543	135705.0392628966
14.500000000000036	1.8490558163350987	143076.49493798232
14.500000000000036	1.9433953514834428	150447.9506130669
14.500000000000036	2.037734886631787	157819.40628815154
14.500000000000036	2.1320744217801315	165190.8619632364
14.500000000000036	2.2264139569284755	172562.31763832102
14.500000000000036	2.3207534920768205	179933.77331340546
14.500000000000036	2.4150930272251645	187305.22898849074

14.550000000000036	0.9056604648516556	69186.13588745393
14.550000000000036	1.0	76534.75745632162
14.550000000000036	1.0943395351483443	83883.37902518924
14.550000000000036	1.1886790702966885	91232.00059405676
14.550000000000036	1.283018605445033	98580.6221629244
14.550000000000036	1.377358140593377	105929.24373179185
14.550000000000036	1.4716976757417215	113277.86530065967
14.550000000000036	1.5660372108900655	120626.48686952761
14.550000000000036	1.6603767460384102	127975.10843839492
14.550000000000036	1.7547162811867543	135323.73000726258
14.550000000000036	1.8490558163350987	142672.35157612947
14.550000000000036	1.9433953514834428	150020.97314499796
14.550000000000036	2.037734886631787	157369.59471386572
14.550000000000036	2.1320744217801315	164718.21628273267
14.550000000000036	2.2264139569284755	172066.83785160008
14.550000000000036	2.3207534920768205	179415.45942046816
14.550000000000036	2.4150930272251645	186764.0809893356

14.600000000000037	0.9056604648516556	69010.19955776604
14.600000000000037	1.0	76336.11899196022
14.600000000000037	1.0943395351483443	83662.03842615454
14.600000000000037	1.1886790702966885	90987.95786034867
14.600000000000037	1.283018605445033	98313.87729454295
14.600000000000037	1.377358140593377	105639.79672873743
14.600000000000037	1.4716976757417215	112965.71616293165
14.600000000000037	1.5660372108900655	120291.63559712595
14.600000000000037	1.6603767460384102	127617.55503131986
14.600000000000037	1.7547162811867543	134943.4744655142
14.600000000000037	1.8490558163350987	142269.39389970907
14.600000000000037	1.9433953514834428	149595.3133339028
14.600000000000037	2.037734886631787	156921.23276809702
14.600000000000037	2.1320744217801315	164247.15220229144
14.600000000000037	2.2264139569284755	171573.07163648502
14.600000000000037	2.3207534920768205	178898.99107067956
14.600000000000037	2.4150930272251645	186224.91050487387

14.650000000000038	0.9056604648516556	68834.19385177665
14.650000000000038	1.0	76137.54264852694
14.650000000000038	1.0943395351483443	83440.8914452771
14.650000000000038	1.1886790702966885	90744.2402420275
14.650000000000038	1.283018605445033	98047.58903877807
14.650000000000038	1.377358140593377	105350.93783552796
14.650000000000038	1.4716976757417215	112654.28663227837
14.650000000000038	1.5660372108900655	119957.63542902873
14.650000000000038	1.6603767460384102	127260.98422577888
14.650000000000038	1.7547162811867543	134564.33302252888
14.650000000000038	1.8490558163350987	141867.68181927933
14.650000000000038	1.9433953514834428	149171.03061602998
14.650000000000038	2.037734886631787	156474.37941277976
14.650000000000038	2.1320744217801315	163777.72820953096
14.650000000000038	2.2264139569284755	171081.07700628022
14.650000000000038	2.3207534920768205	178384.42580303072
14.650000000000038	2.4150930272251645	185687.77459978132

14.700000000000038	0.9056604648516556	68658.1777094313
14.700000000000038	1.0	75939.08685657353
14.700000000000038	1.0943395351483443	83219.99600371548
14.700000000000038	1.1886790702966885	90500.90515085752
14.700000000000038	1.283018605445033	97781.81429799991
14.700000000000038	1.377358140593377	105062.72344514153
14.700000000000038	1.4716976757417215	112343.63259228387
14.700000000000038	1.5660372108900655	119624.5417394258
14.700000000000038	1.6603767460384102	126905.45088656819
14.700000000000038	1.7547162811867543	134186.3600337101
14.700000000000038	1.8490558163350987	141467.26918085234
14.700000000000038	1.9433953514834428	148748.17832799428
14.700000000000038	2.037734886631787	156029.08747513653
14.700000000000038	2.1320744217801315	163309.9966222786
14.700000000000038	2.2264139569284755	170590.9057694201
14.700000000000038	2.3207534920768205	177871.81491656252
14.700000000000038	2.4150930272251645	185152.72406370446

14.750000000000039	0.9056604648516556	68482.20492489298
14.750000000000039	1.0	75740.80487072462
14.750000000000039	1.0943395351483443	82999.40481655656
14.750000000000039	1.1886790702966885	90258.00476238817
14.750000000000039	1.283018605445033	97516.60470821965
14.750000000000039	1.377358140593377	104775.20465405159
14.750000000000039	1.4716976757417215	112033.80459988312
14.750000000000039	1.5660372108900655	119292.40454571471
14.750000000000039	1.6603767460384102	126551.00449154661
14.750000000000039	1.7547162811867543	133809.60443737856
14.750000000000039	1.8490558163350987	141068.2043832102
14.750000000000039	1.9433953514834428	148326.8043290417
14.750000000000039	2.037734886631787	155585.4042748737
14.750000000000039	2.1320744217801315	162844.00422070516
14.750000000000039	2.2264139569284755	170102.60416653726
14.750000000000039	2.3207534920768205	177361.20411236896
14.750000000000039	2.4150930272251645	184619.80405820033

14.80000000000004	0.9056604648516556	68306.32465850322
14.80000000000004	1.0	75542.74528581456
14.80000000000004	1.0943395351483443	82779.16591312559
14.80000000000004	1.1886790702966885	90015.58654043704
14.80000000000004	1.283018605445033	97252.00716774794
14.80000000000004	1.377358140593377	104488.42779505913
14.80000000000004	1.4716976757417215	111724.84842237034
14.80000000000004	1.5660372108900655	118961.26904968132
14.80000000000004	1.6603767460384102	126197.68967699245
14.80000000000004	1.7547162811867543	133434.1103043041
14.80000000000004	1.8490558163350987	140670.53093161524
14.80000000000004	1.9433953514834428	147906.95155892643
14.80000000000004	2.037734886631787	155143.37218623774
14.80000000000004	2.1320744217801315	162379.7928135485
14.80000000000004	2.2264139569284755	169616.21344086027
14.80000000000004	2.3207534920768205	176852.63406817117
14.80000000000004	2.4150930272251645	184089.05469548254

14.85000000000004	0.9056604648516556	68130.58189628358
14.85000000000004	1.0	75344.95249993211
14.85000000000004	1.0943395351483443	82559.32310358113
14.85000000000004	1.1886790702966885	89773.69370722963
14.85000000000004	1.283018605445033	96988.0643108783
14.85000000000004	1.377358140593377	104202.43491452746
14.85000000000004	1.4716976757417215	111416.80551817577
14.85000000000004	1.5660372108900655	118631.17612182435
14.85000000000004	1.6603767460384102	125845.54672547294
14.85000000000004	1.7547162811867543	133059.91732912158
14.85000000000004	1.8490558163350987	140274.28793277088
14.85000000000004	1.9433953514834428	147488.65853641924
14.85000000000004	2.037734886631787	154703.0291400679
14.85000000000004	2.1320744217801315	161917.39974371658
14.85000000000004	2.2264139569284755	169131.77034736585
14.85000000000004	2.3207534920768205	176346.1409510141
14.85000000000004	2.4150930272251645	183560.51155466304

14.900000000000041	0.9056604648516556	67955.01786084988
14.900000000000041	1.0	75147.467128387
14.900000000000041	1.0943395351483443	82339.9163959234
14.900000000000041	1.1886790702966885	89532.36566346047
14.900000000000041	1.283018605445033	96724.81493099759
14.900000000000041	1.377358140593377	103917.26419853458
14.900000000000041	1.4716976757417215	111109.71346607119
14.900000000000041	1.5660372108900655	118302.16273360832
14.900000000000041	1.6603767460384102	125494.61200114519
14.900000000000041	1.7547162811867543	132687.06126868157
14.900000000000041	1.8490558163350987	139879.51053621923
14.900000000000041	1.9433953514834428	147071.95980375542
14.900000000000041	2.037734886631787	154264.40907129276
14.900000000000041	2.1320744217801315	161456.8583388294
14.900000000000041	2.2264139569284755	168649.3076063666
14.900000000000041	2.3207534920768205	175841.7568739032
14.900000000000041	2.4150930272251645	183034.20614144

14.950000000000042	0.9056604648516556	67779.67037786497
14.950000000000042	1.0	74950.32637282532
14.950000000000042	1.0943395351483443	82120.98236778476
14.950000000000042	1.1886790702966885	89291.63836274482
14.950000000000042	1.283018605445033	96462.29435770496
14.950000000000042	1.377358140593377	103632.95035266514
14.950000000000042	1.4716976757417215	110803.6063476255
14.950000000000042	1.5660372108900655	117974.26234258499
14.950000000000042	1.6603767460384102	125144.91833754495
14.950000000000042	1.7547162811867543	132315.5743325051
14.950000000000042	1.8490558163350987	139486.2303274654
14.950000000000042	1.9433953514834428	146656.8863224247
14.950000000000042	2.037734886631787	153827.5423173851
14.950000000000042	2.1320744217801315	160998.1983123454
14.950000000000042	2.2264139569284755	168168.85430730466
14.950000000000042	2.3207534920768205	175339.51030226506
14.950000000000042	2.4150930272251645	182510.16629722482

15.000000000000043	0.9056604648516556	67604.57420236683
15.000000000000043	1.0	74753.56434993648
15.000000000000043	1.0943395351483443	81902.5544975062
15.000000000000043	1.1886790702966885	89051.54464507576
15.000000000000043	1.283018605445033	96200.53479264531
15.000000000000043	1.377358140593377	103349.52494021518
15.000000000000043	1.4716976757417215	110498.51508778457
15.000000000000043	1.5660372108900655	117647.50523535446
15.000000000000043	1.6603767460384102	124796.49538292414
15.000000000000043	1.7547162811867543	131945.48553049393
15.000000000000043	1.8490558163350987	139094.47567806332
15.000000000000043	1.9433953514834428	146243.46582563303
15.000000000000043	2.037734886631787	153392.45597320286
15.000000000000043	2.1320744217801315	160541.44612077237
15.000000000000043	2.2264139569284755	167690.43626834225
15.000000000000043	2.3207534920768205	174839.42641591176
15.000000000000043	2.4150930272251645	181988.4165634814

15.050000000000043	0.9056604648516556	67429.7613093573
15.050000000000043	1.0	74557.21238418567
15.050000000000043	1.0943395351483443	81684.66345901435
15.050000000000043	1.1886790702966885	88812.1145338431
15.050000000000043	1.283018605445033	95939.56560867181
15.050000000000043	1.377358140593377	103067.01668350051
15.050000000000043	1.4716976757417215	110194.46775832941
15.050000000000043	1.5660372108900655	117321.91883315743
15.050000000000043	1.6603767460384102	124449.36990798668
15.050000000000043	1.7547162811867543	131576.82098281538
15.050000000000043	1.8490558163350987	138704.27205764438
15.050000000000043	1.9433953514834428	145831.7231324722
15.050000000000043	2.037734886631787	152959.17420730164
15.050000000000043	2.1320744217801315	160086.6252821293
15.050000000000043	2.2264139569284755	167214.0763569582
15.050000000000043	2.3207534920768205	174341.52743178688
15.050000000000043	2.4150930272251645	181468.9785066155

15.100000000000044	0.9056604648516556	67255.26115284012
15.100000000000044	1.0	74361.29926880058
15.100000000000044	1.0943395351483443	81467.33738476169
15.100000000000044	1.1886790702966885	88573.37550072232
15.100000000000044	1.283018605445033	95679.41361668284
15.100000000000044	1.377358140593377	102785.45173264346
15.100000000000044	1.4716976757417215	109891.48984860427
15.100000000000044	1.5660372108900655	116997.52796456515
15.100000000000044	1.6603767460384102	124103.5660805255
15.100000000000044	1.7547162811867543	131209.6041964864
15.100000000000044	1.8490558163350987	138315.64231244728
15.100000000000044	1.9433953514834428	145421.68042840785
15.100000000000044	2.037734886631787	152527.71854436817
15.100000000000044	2.1320744217801315	159633.7566603291
15.100000000000044	2.2264139569284755	166739.79477628975
15.100000000000044	2.3207534920768205	173845.83289225047
15.100000000000044	2.4150930272251645	180951.87100821128

15.150000000000045	0.9056604648516556	67081.10089713361
15.150000000000045	1.0	74165.8514988618
15.150000000000045	1.0943395351483443	81250.60210058985
15.150000000000045	1.1886790702966885	88335.35270231815
15.150000000000045	1.283018605445033	95420.10330404622
15.150000000000045	1.377358140593377	102504.85390577445
15.150000000000045	1.4716976757417215	109589.60450750274
15.150000000000045	1.5660372108900655	116674.35510923083
15.150000000000045	1.6603767460384102	123759.1057109592
15.150000000000045	1.7547162811867543	130843.85631268688
15.150000000000045	1.8490558163350987	137928.60691441593
15.150000000000045	1.9433953514834428	145013.35751614356
15.150000000000045	2.037734886631787	152098.10811787244
15.150000000000045	2.1320744217801315	159182.8587195996
15.150000000000045	2.2264139569284755	166267.6093213283
15.150000000000045	2.3207534920768205	173352.35992305647
15.150000000000045	2.4150930272251645	180437.1105247851

15.200000000000045	0.9056604648516556	66907.30562381369
15.200000000000045	1.0	73970.8934798696
15.200000000000045	1.0943395351483443	81034.48133592542
15.200000000000045	1.1886790702966885	88098.06919198162
15.200000000000045	1.283018605445033	95161.65704803762
15.200000000000045	1.377358140593377	102225.24490409315
15.200000000000045	1.4716976757417215	109288.83276014932
15.200000000000045	1.5660372108900655	116352.42061620502
15.200000000000045	1.6603767460384102	123416.00847226106
15.200000000000045	1.7547162811867543	130479.5963283173
15.200000000000045	1.8490558163350987	137543.18418437266
15.200000000000045	1.9433953514834428	144606.77204042856
15.200000000000045	2.037734886631787	151670.35989648473
15.200000000000045	2.1320744217801315	158733.94775254084
15.200000000000045	2.2264139569284755	165797.53560859666
15.200000000000045	2.3207534920768205	172861.1234646525
15.200000000000045	2.4150930272251645	179924.71132070833

15.250000000000046	0.9056604648516556	66733.8985171989
15.250000000000046	1.0	73776.44771471512
15.250000000000046	1.0943395351483443	80818.9969122314
15.250000000000046	1.1886790702966885	87861.54610974719
15.250000000000046	1.283018605445033	94904.0953072636
15.250000000000046	1.377358140593377	101946.64450477964
15.250000000000046	1.4716976757417215	108989.19370229573
15.250000000000046	1.5660372108900655	116031.742899812
15.250000000000046	1.6603767460384102	123074.29209732759
15.250000000000046	1.7547162811867543	130116.84129484439
15.250000000000046	1.8490558163350987	137159.39049236037
15.250000000000046	1.9433953514834428	144201.93968987654
15.250000000000046	2.037734886631787	151244.4888873926
15.250000000000046	2.1320744217801315	158287.03808490845
15.250000000000046	2.2264139569284755	165329.58728242523
15.250000000000046	2.3207534920768205	172372.13647994088
15.250000000000046	2.4150930272251645	179414.68567745728

15.300000000000047	0.9056604648516556	66560.90103087146
15.300000000000047	1.0	73582.53497156253
15.300000000000047	1.0943395351483443	80604.16891225368
15.300000000000047	1.1886790702966885	87625.80285294453
15.300000000000047	1.283018605445033	94647.4367936359
15.300000000000047	1.377358140593377	101669.07073432661
15.300000000000047	1.4716976757417215	108690.70467501765
15.300000000000047	1.5660372108900655	115712.3386157086
15.300000000000047	1.6603767460384102	122733.97255639994
15.300000000000047	1.7547162811867543	129755.60649709086
15.300000000000047	1.8490558163350987	136777.2404377816
15.300000000000047	1.9433953514834428	143798.87437847242
15.300000000000047	2.037734886631787	150820.50831916337
15.300000000000047	2.1320744217801315	157842.1422598549
15.300000000000047	2.2264139569284755	164863.77620054578
15.300000000000047	2.3207534920768205	171885.4101412368
15.300000000000047	2.4150930272251645	178907.0440819278

15.350000000000048	0.9056604648516556	66388.33303740318
15.350000000000048	1.0	73389.17443483183
15.350000000000048	1.0943395351483443	80390.01583226059
15.350000000000048	1.1886790702966885	87390.85722968903
15.350000000000048	1.283018605445033	94391.69862711763
15.350000000000048	1.377358140593377	101392.54002454632
15.350000000000048	1.4716976757417215	108393.3814219748
15.350000000000048	1.5660372108900655	115394.22281940334
15.350000000000048	1.6603767460384102	122395.06421683163
15.350000000000048	1.7547162811867543	129395.90561426069
15.350000000000048	1.8490558163350987	136396.74701168912
15.350000000000048	1.9433953514834428	143397.5884091177
15.350000000000048	2.037734886631787	150398.42980654608
15.350000000000048	2.1320744217801315	157399.27120397502
15.350000000000048	2.2264139569284755	164400.1126014033
15.350000000000048	2.3207534920768205	171400.95399883215
15.350000000000048	2.4150930272251645	178401.7953962609

15.400000000000048	0.9056604648516556	66216.21296317666
15.400000000000048	1.0	73196.38384118266
15.400000000000048	1.0943395351483443	80176.5547191888
15.400000000000048	1.1886790702966885	87156.72559719485
15.400000000000048	1.283018605445033	94136.89647520063
15.400000000000048	1.377358140593377	101117.06735320695
15.400000000000048	1.4716976757417215	108097.23823121296
15.400000000000048	1.5660372108900655	115077.40910921895
15.400000000000048	1.6603767460384102	122057.57998722499
15.400000000000048	1.7547162811867543	129037.75086523104
15.400000000000048	1.8490558163350987	136017.921743237
15.400000000000048	1.9433953514834428	142998.0926212431
15.400000000000048	2.037734886631787	149978.26349924947
15.400000000000048	2.1320744217801315	156958.4343772551
15.400000000000048	2.2264139569284755	163938.605255262
15.400000000000048	2.3207534920768205	170918.77613326785
15.400000000000048	2.4150930272251645	177898.9470112735

15.450000000000049	0.9056604648516556	66044.55790995894
15.450000000000049	1.0	73004.17960217252
15.450000000000049	1.0943395351483443	79963.80129438605
15.450000000000049	1.1886790702966885	86923.42298659978
15.450000000000049	1.283018605445033	93883.04467881331
15.450000000000049	1.377358140593377	100842.66637102689
15.450000000000049	1.4716976757417215	107802.28806324031
15.450000000000049	1.5660372108900655	114761.90975545398
15.450000000000049	1.6603767460384102	121721.53144766747
15.450000000000049	1.7547162811867543	128681.15313988051
15.450000000000049	1.8490558163350987	135640.77483209473
15.450000000000049	1.9433953514834428	142600.39652430822
15.450000000000049	2.037734886631787	149560.01821652192
15.450000000000049	2.1320744217801315	156519.63990873581
15.450000000000049	2.2264139569284755	163479.26160094852
15.450000000000049	2.3207534920768205	170438.88329316248
15.450000000000049	2.4150930272251645	177398.50498537585

15.50000000000005	0.9056604648516556	65873.3837646902
15.50000000000005	1.0	72812.5769150588
15.50000000000005	1.0943395351483443	79751.77006542722
15.50000000000005	1.1886790702966885	86690.96321579583
15.50000000000005	1.283018605445033	93630.15636616414
15.50000000000005	1.377358140593377	100569.34951653278
15.50000000000005	1.4716976757417215	107508.54266690162
15.50000000000005	1.5660372108900655	114447.73581727003
15.50000000000005	1.6603767460384102	121386.92896763839
15.50000000000005	1.7547162811867543	128326.12211800647
15.50000000000005	1.8490558163350987	135265.31526837565
15.50000000000005	1.9433953514834428	142204.5084187443
15.50000000000005	2.037734886631787	149143.70156911263
15.50000000000005	2.1320744217801315	156082.89471948135
15.50000000000005	2.2264139569284755	163022.08786984984
15.50000000000005	2.3207534920768205	169961.28102021816
15.50000000000005	2.4150930272251645	176900.4741705866

15.55000000000005	0.9056604648516556	65702.70529875522
15.55000000000005	1.0	72621.58986302449
15.55000000000005	1.0943395351483443	79540.47442729422
15.55000000000005	1.1886790702966885	86459.35899156383
15.55000000000005	1.283018605445033	93378.24355583335
15.55000000000005	1.377358140593377	100297.128120103
15.55000000000005	1.4716976757417215	107216.0126843724
15.55000000000005	1.5660372108900655	114134.89724864205
15.55000000000005	1.6603767460384102	121053.78181291163
15.55000000000005	1.7547162811867543	127972.66637718093
15.55000000000005	1.8490558163350987	134891.55094145064
15.55000000000005	1.9433953514834428	141810.43550572032
15.55000000000005	2.037734886631787	148729.32006999015
15.55000000000005	2.1320744217801315	155648.20463425937
15.55000000000005	2.2264139569284755	162567.08919852882
15.55000000000005	2.3207534920768205	169485.97376279885
15.55000000000005	2.4150930272251645	176404.85832706848

15.600000000000051	0.9056604648516556	65532.53625784278
15.600000000000051	1.0	72431.23150594012
15.600000000000051	1.0943395351483443	79329.92675403727
15.600000000000051	1.1886790702966885	86228.62200213489
15.600000000000051	1.283018605445033	93127.31725023215
15.600000000000051	1.377358140593377	100026.01249832928
15.600000000000051	1.4716976757417215	106924.70774642618
15.600000000000051	1.5660372108900655	113823.40299452342
15.600000000000051	1.6603767460384102	120722.09824262098
15.600000000000051	1.7547162811867543	127620.79349071812
15.600000000000051	1.8490558163350987	134519.48873881562
15.600000000000051	1.9433953514834428	141418.1839869127
15.600000000000051	2.037734886631787	148316.87923501027
15.600000000000051	2.1320744217801315	155215.57448310725
15.600000000000051	2.2264139569284755	162114.26973120455
15.600000000000051	2.3207534920768205	169012.96497930144
15.600000000000051	2.4150930272251645	175911.66022739903

15.650000000000052	0.9056604648516556	65362.88944333737
15.650000000000052	1.0	72241.51396260463
15.650000000000052	1.0943395351483443	79120.13848187207
15.650000000000052	1.1886790702966885	85998.76300113917
15.650000000000052	1.283018605445033	92877.3875204064
15.650000000000052	1.377358140593377	99756.01203967376
15.650000000000052	1.4716976757417215	106634.63655894114
15.650000000000052	1.5660372108900655	113513.26107820829
15.650000000000052	1.6603767460384102	120391.88559747582
15.650000000000052	1.7547162811867543	127270.51011674323
15.650000000000052	1.8490558163350987	134149.13463601042
15.650000000000052	1.9433953514834428	141027.7591552778
15.650000000000052	2.037734886631787	147906.38367454504
15.650000000000052	2.1320744217801315	154785.0081938124
15.650000000000052	2.2264139569284755	161663.63271307977
15.650000000000052	2.3207534920768205	168542.25723234692
15.650000000000052	2.4150930272251645	175420.88175161456

15.700000000000053	0.9056604648516556	65193.77678601664
15.700000000000053	1.0	72052.44848525967
15.700000000000053	1.0943395351483443	78911.12018450281
15.700000000000053	1.1886790702966885	85769.79188374625
15.700000000000053	1.283018605445033	92628.46358298934
15.700000000000053	1.377358140593377	99487.13528223302
15.700000000000053	1.4716976757417215	106345.80698147582
15.700000000000053	1.5660372108900655	113204.47868071904
15.700000000000053	1.6603767460384102	120063.15037996264
15.700000000000053	1.7547162811867543	126921.82207920587
15.700000000000053	1.8490558163350987	133780.49377844948
15.700000000000053	1.9433953514834428	140639.1654776923
15.700000000000053	2.037734886631787	147497.83717693578
15.700000000000053	2.1320744217801315	154356.50887617876
15.700000000000053	2.2264139569284755	161215.18057542242
15.700000000000053	2.3207534920768205	168073.85227466558
15.700000000000053	2.4150930272251645	174932.52397390845

15.750000000000053	0.9056604648516556	65025.20941269757
15.750000000000053	1.0	71864.04552700979
15.750000000000053	1.0943395351483443	78702.88164132209
15.750000000000053	1.1886790702966885	85541.71775563453
15.750000000000053	1.283018605445033	92380.55386994682
15.750000000000053	1.377358140593377	99219.38998425879
15.750000000000053	1.4716976757417215	106058.22609857099
15.750000000000053	1.5660372108900655	112897.06221288347
15.750000000000053	1.6603767460384102	119735.89832719548
15.750000000000053	1.7547162811867543	126574.73444150777
15.750000000000053	1.8490558163350987	133413.5705558203
15.750000000000053	1.9433953514834428	140252.40667013195
15.750000000000053	2.037734886631787	147091.2427844448
15.750000000000053	2.1320744217801315	153930.07889875743
15.750000000000053	2.2264139569284755	160768.9150130695
15.750000000000053	2.3207534920768205	167607.7511273811
15.750000000000053	2.4150930272251645	174446.58724169343

15.800000000000054	0.9056604648516556	64857.19770629844
15.800000000000054	1.0	71676.31480262922
15.800000000000054	1.0943395351483443	78495.43189896025
15.800000000000054	1.1886790702966885	85314.54899529113
15.800000000000054	1.283018605445033	92133.66609162203
15.800000000000054	1.377358140593377	98952.78318795294
15.800000000000054	1.4716976757417215	105771.90028428397
15.800000000000054	1.5660372108900655	112591.0173806147
15.800000000000054	1.6603767460384102	119410.13447694603
15.800000000000054	1.7547162811867543	126229.251573277
15.800000000000054	1.8490558163350987	133048.36866960768
15.800000000000054	1.9433953514834428	139867.48576593865
15.800000000000054	2.037734886631787	146686.6028622689
15.800000000000054	2.1320744217801315	153505.7199586006
15.800000000000054	2.2264139569284755	160324.83705493162
15.800000000000054	2.3207534920768205	167143.95415126227
15.800000000000054	2.4150930272251645	173963.07124759295

15.850000000000055	0.9056604648516556	64689.751359617505
15.850000000000055	1.0	71489.26534306176
15.850000000000055	1.0943395351483443	78288.7793265066
15.850000000000055	1.1886790702966885	85088.2933099513
15.850000000000055	1.283018605445033	91887.80729339615
15.850000000000055	1.377358140593377	98687.32127684081
15.850000000000055	1.4716976757417215	105486.8352602854
15.850000000000055	1.5660372108900655	112286.34924373023
15.850000000000055	1.6603767460384102	119085.86322717469
15.850000000000055	1.7547162811867543	125885.37721061963
15.850000000000055	1.8490558163350987	132684.89119406417
15.850000000000055	1.9433953514834428	139484.40517750918
15.850000000000055	2.037734886631787	146283.9191609534
15.850000000000055	2.1320744217801315	153083.43314439812
15.850000000000055	2.2264139569284755	159882.94712784264
15.850000000000055	2.3207534920768205	166682.46111128732
15.850000000000055	2.4150930272251645	173481.97509473207

15.900000000000055	0.9056604648516556	64522.879422927326
15.900000000000055	1.0	71302.90554371403
15.900000000000055	1.0943395351483443	78082.93166450072
15.900000000000055	1.1886790702966885	84862.95778528728
15.900000000000055	1.283018605445033	91642.98390607392
15.900000000000055	1.377358140593377	98423.01002686065
15.900000000000055	1.4716976757417215	105203.03614764755
15.900000000000055	1.5660372108900655	111983.0622684345
15.900000000000055	1.6603767460384102	118763.08838922108
15.900000000000055	1.7547162811867543	125543.11451000803
15.900000000000055	1.8490558163350987	132323.14063079434
15.900000000000055	1.9433953514834428	139103.1667515807
15.900000000000055	2.037734886631787	145883.19287236765
15.900000000000055	2.1320744217801315	152663.21899315363
15.900000000000055	2.2264139569284755	159443.24511394085
15.900000000000055	2.3207534920768205	166223.2712347274
15.900000000000055	2.4150930272251645	173003.2973555146

15.950000000000056	0.9056604648516556	64356.59034521413
15.950000000000056	1.0	71117.24320637409
15.950000000000056	1.0943395351483443	77877.89606753454
15.950000000000056	1.1886790702966885	84638.5489286945
15.950000000000056	1.283018605445033	91399.20178985487
15.950000000000056	1.377358140593377	98159.85465101499
15.950000000000056	1.4716976757417215	104920.50751217514
15.950000000000056	1.5660372108900655	111681.16037333543
15.950000000000056	1.6603767460384102	118441.81323449552
15.950000000000056	1.7547162811867543	125202.46609565582
15.950000000000056	1.8490558163350987	131963.118956816
15.950000000000056	1.9433953514834428	138723.77181797617
15.950000000000056	2.037734886631787	145484.42467913646
15.950000000000056	2.1320744217801315	152245.07754029668
15.950000000000056	2.2264139569284755	159005.7304014566
15.950000000000056	2.3207534920768205	165766.38326261676
15.950000000000056	2.4150930272251645	172527.0361237768

16.000000000000057	0.9056604648516556	64190.892008518706
16.000000000000057	1.0	70932.28557422852
16.000000000000057	1.0943395351483443	77673.6791399382
16.000000000000057	1.1886790702966885	84415.07270564795
16.000000000000057	1.283018605445033	91156.46627135752
16.000000000000057	1.377358140593377	97897.85983706743
16.000000000000057	1.4716976757417215	104639.25340277684
16.000000000000057	1.5660372108900655	111380.64696848668
16.000000000000057	1.6603767460384102	118122.04053419633
16.000000000000057	1.7547162811867543	124863.43409990563
16.000000000000057	1.8490558163350987	131604.82766561577
16.000000000000057	1.9433953514834428	138346.22123132565
16.000000000000057	2.037734886631787	145087.61479703506
16.000000000000057	2.1320744217801315	151829.00836274467
16.000000000000057	2.2264139569284755	158570.4019284544
16.000000000000057	2.3207534920768205	165311.79549416443
16.000000000000057	2.4150930272251645	172053.1890598747

16.050000000000058	0.9056604648516556	64025.79175429847
16.050000000000058	1.0	70748.03935888348
16.050000000000058	1.0943395351483443	77470.28696346855
16.050000000000058	1.1886790702966885	84192.53456805332
16.050000000000058	1.283018605445033	90914.78217263805
16.050000000000058	1.377358140593377	97637.02977722333
16.050000000000058	1.4716976757417215	104359.27738180796
16.050000000000058	1.5660372108900655	111081.5249863929
16.050000000000058	1.6603767460384102	117803.77259097756
16.050000000000058	1.7547162811867543	124526.02019556274
16.050000000000058	1.8490558163350987	131248.2678001476
16.050000000000058	1.9433953514834428	137970.51540473275
16.050000000000058	2.037734886631787	144692.76300931658
16.050000000000058	2.1320744217801315	151415.01061390186
16.050000000000058	2.2264139569284755	158137.25821848717
16.050000000000058	2.3207534920768205	164859.5058230718
16.050000000000058	2.4150930272251645	171581.7534276571

16.10000000000006	0.9056604648516556	63861.296399855826
16.10000000000006	1.0	70564.51075745773
16.10000000000006	1.0943395351483443	77267.72511505985
16.10000000000006	1.1886790702966885	83970.9394726621
16.10000000000006	1.283018605445033	90674.15383026368
16.10000000000006	1.377358140593377	97377.36818786584
16.10000000000006	1.4716976757417215	104080.58254546778
16.10000000000006	1.5660372108900655	110783.79690307003
16.10000000000006	1.6603767460384102	117487.01126067164
16.10000000000006	1.7547162811867543	124190.225618274
16.10000000000006	1.8490558163350987	130893.43997587604
16.10000000000006	1.9433953514834428	137596.65433347767
16.10000000000006	2.037734886631787	144299.86869108005
16.10000000000006	2.1320744217801315	151003.08304868196
16.10000000000006	2.2264139569284755	157706.29740628367
16.10000000000006	2.3207534920768205	164409.5117638857
16.10000000000006	2.4150930272251645	171112.72612148742

16.15000000000006	0.9056604648516556	63697.41224150986
16.15000000000006	1.0	70381.7054564167
16.15000000000006	1.0943395351483443	77065.99867132389
16.15000000000006	1.1886790702966885	83750.29188623084
16.15000000000006	1.283018605445033	90434.58510113812
16.15000000000006	1.377358140593377	97118.878316045
16.15000000000006	1.4716976757417215	103803.17153095159
16.15000000000006	1.5660372108900655	110487.46474585886
16.15000000000006	1.6603767460384102	117171.75796076609
16.15000000000006	1.7547162811867543	123856.051175673
16.15000000000006	1.8490558163350987	130540.34439057994
16.15000000000006	1.9433953514834428	137224.6376054867
16.15000000000006	2.037734886631787	143908.93082039364
16.15000000000006	2.1320744217801315	150593.2240353006
16.15000000000006	2.2264139569284755	157277.51725020754
16.15000000000006	2.3207534920768205	163961.81046511402
16.15000000000006	2.4150930272251645	170646.1036800219

16.20000000000006	0.9056604648516556	63534.14503889298
16.20000000000006	1.0	70199.62861653794
16.20000000000006	1.0943395351483443	76865.11219418299
16.20000000000006	1.1886790702966885	83530.59577182842
16.20000000000006	1.283018605445033	90196.07934947363
16.20000000000006	1.377358140593377	96861.56292711858
16.20000000000006	1.4716976757417215	103527.04650476394
16.20000000000006	1.5660372108900655	110192.53008240924
16.20000000000006	1.6603767460384102	116858.01366005471
16.20000000000006	1.7547162811867543	123523.49723769969
16.20000000000006	1.8490558163350987	130188.98081534493
16.20000000000006	1.9433953514834428	136854.46439299028
16.20000000000006	2.037734886631787	143519.94797063502
16.20000000000006	2.1320744217801315	150185.43154828085
16.20000000000006	2.2264139569284755	156850.91512592594
16.20000000000006	2.3207534920768205	163516.39870357106
16.20000000000006	2.4150930272251645	170181.8822812158

16.25000000000006	0.9056604648516556	63371.49997093092
16.25000000000006	1.0	70018.28482957216
16.25000000000006	1.0943395351483443	76665.06968821347
16.25000000000006	1.1886790702966885	83311.85454685493
16.25000000000006	1.283018605445033	89958.63940549627
16.25000000000006	1.377358140593377	96605.42426413765
16.25000000000006	1.4716976757417215	103252.20912277927
16.25000000000006	1.5660372108900655	109898.99398142022
16.25000000000006	1.6603767460384102	116545.77884006134
16.25000000000006	1.7547162811867543	123192.56369870256
16.25000000000006	1.8490558163350987	129839.34855734422
16.25000000000006	1.9433953514834428	136486.13341598614
16.25000000000006	2.037734886631787	143132.9182746268
16.25000000000006	2.1320744217801315	149779.7031332682
16.25000000000006	2.2264139569284755	156426.48799190987
16.25000000000006	2.3207534920768205	163073.2728505513
16.25000000000006	2.4150930272251645	169720.05770919216

16.30000000000006	0.9056604648516556	63209.481547648946
16.30000000000006	1.0	69837.67803074387
16.30000000000006	1.0943395351483443	76465.87451383873
16.30000000000006	1.1886790702966885	83094.07099693354
16.30000000000006	1.283018605445033	89722.2674800288
16.30000000000006	1.377358140593377	96350.46396312355
16.30000000000006	1.4716976757417215	102978.6604462185
16.30000000000006	1.5660372108900655	109606.85692931339
16.30000000000006	1.6603767460384102	116235.05341240832
16.30000000000006	1.7547162811867543	122863.24989550303
16.30000000000006	1.8490558163350987	129491.44637859777
16.30000000000006	1.9433953514834428	136119.64286169296
16.30000000000006	2.037734886631787	142747.8393447877
16.30000000000006	2.1320744217801315	149376.03582788244
16.30000000000006	2.2264139569284755	156004.23231097756
16.30000000000006	2.3207534920768205	162632.4287940731
16.30000000000006	2.4150930272251645	169260.62527716754

16.350000000000062	0.9056604648516556	63048.09345128042
16.350000000000062	1.0	69657.81134057598
16.350000000000062	1.0943395351483443	76267.52922987138
16.350000000000062	1.1886790702966885	82877.24711916709
16.350000000000062	1.283018605445033	89486.96500846288
16.350000000000062	1.377358140593377	96096.68289775804
16.350000000000062	1.4716976757417215	102706.40078705372
16.350000000000062	1.5660372108900655	109316.11867634939
16.350000000000062	1.6603767460384102	115925.83656564484
16.350000000000062	1.7547162811867543	122535.55445494037
16.350000000000062	1.8490558163350987	129145.27234423585
16.350000000000062	1.9433953514834428	135754.99023353177
16.350000000000062	2.037734886631787	142364.70812282668
16.350000000000062	2.1320744217801315	148974.4260121226
16.350000000000062	2.2264139569284755	155584.14390141796
16.350000000000062	2.3207534920768205	162193.8617907139
16.350000000000062	2.4150930272251645	168803.57968000913

16.400000000000063	0.9056604648516556	62887.33826288946
16.400000000000063	1.0	69478.68679225248
16.400000000000063	1.0943395351483443	76070.03532161583
16.400000000000063	1.1886790702966885	82661.38385097895
16.400000000000063	1.283018605445033	89252.73238034203
16.400000000000063	1.377358140593377	95844.08090970552
16.400000000000063	1.4716976757417215	102435.42943906855
16.400000000000063	1.5660372108900655	109026.77796843172
16.400000000000063	1.6603767460384102	115618.12649779495
16.400000000000063	1.7547162811867543	122209.47502715811
16.400000000000063	1.8490558163350987	128800.82355652172
16.400000000000063	1.9433953514834428	135392.17208588443
16.400000000000063	2.037734886631787	141983.52061524757
16.400000000000063	2.1320744217801315	148574.86914461112
16.400000000000063	2.2264139569284755	155166.21767397432
16.400000000000063	2.3207534920768205	161757.56620333722
16.400000000000063	2.4150930272251645	168348.9147327001

16.450000000000063	0.9056604648516556	62727.21700427847
16.450000000000063	1.0	69300.3048742966
16.450000000000063	1.0943395351483443	75873.39274431484
16.450000000000063	1.1886790702966885	82446.48061433282
16.450000000000063	1.283018605445033	89019.56848435092
16.450000000000063	1.377358140593377	95592.65635436933
16.450000000000063	1.4716976757417215	102165.7442243872
16.450000000000063	1.5660372108900655	108738.83209440546
16.450000000000063	1.6603767460384102	115311.91996442356
16.450000000000063	1.7547162811867543	121885.00783444192
16.450000000000063	1.8490558163350987	128458.09570445963
16.450000000000063	1.9433953514834428	135031.18357447753
16.450000000000063	2.037734886631787	141604.2714444966
16.450000000000063	2.1320744217801315	148177.35931451406
16.450000000000063	2.2264139569284755	154750.44718453215
16.450000000000063	2.3207534920768205	161323.53505454972
16.450000000000063	2.4150930272251645	167896.62292456892

16.500000000000064	0.9056604648516556	62567.72838963827
16.500000000000064	1.0	69122.66378302463
16.500000000000064	1.0943395351483443	75677.599176411
16.500000000000064	1.1886790702966885	82232.53456979786
16.500000000000064	1.283018605445033	88787.46996318405
16.500000000000064	1.377358140593377	95342.4053565707
16.500000000000064	1.4716976757417215	101897.34074995696
16.500000000000064	1.5660372108900655	108452.27614334352
16.500000000000064	1.6603767460384102	115007.21153672997
16.500000000000064	1.7547162811867543	121562.1469301164
16.500000000000064	1.8490558163350987	128117.08232350295
16.500000000000064	1.9433953514834428	134672.01771688918
16.500000000000064	2.037734886631787	141226.9531102757
16.500000000000064	2.1320744217801315	147781.8885036625
16.500000000000064	2.2264139569284755	154336.823897049
16.500000000000064	2.3207534920768205	160891.75929043512
16.500000000000064	2.4150930272251645	167446.69468382146

16.550000000000065	0.9056604648516556	62408.86765162338
16.550000000000065	1.0	68945.75824947006
16.550000000000065	1.0943395351483443	75482.64884731697
16.550000000000065	1.1886790702966885	82019.53944516402
16.550000000000065	1.283018605445033	88556.43004301049
16.550000000000065	1.377358140593377	95093.32064085788
16.550000000000065	1.4716976757417215	101630.21123870485
16.550000000000065	1.5660372108900655	108167.1018365517
16.550000000000065	1.6603767460384102	114703.99243439831
16.550000000000065	1.7547162811867543	121240.8830322454
16.550000000000065	1.8490558163350987	127777.7736300925
16.550000000000065	1.9433953514834428	134314.6642279392
16.550000000000065	2.037734886631787	140851.55482578592
16.550000000000065	2.1320744217801315	147388.44542363292
16.550000000000065	2.2264139569284755	153925.33602148038
16.550000000000065	2.3207534920768205	160462.22661932657
16.550000000000065	2.4150930272251645	166999.11721717406

16.600000000000065	0.9056604648516556	62250.62484522559
16.600000000000065	1.0	68769.57784415115
16.600000000000065	1.0943395351483443	75288.53084307692
16.600000000000065	1.1886790702966885	81807.48384200298
16.600000000000065	1.283018605445033	88326.4368409285
16.600000000000065	1.377358140593377	94845.38983985412
16.600000000000065	1.4716976757417215	101364.34283877964
16.600000000000065	1.5660372108900655	107883.29583770547
16.600000000000065	1.6603767460384102	114402.24883663154
16.600000000000065	1.7547162811867543	120921.20183555715
16.600000000000065	1.8490558163350987	127440.1548344831
16.600000000000065	1.9433953514834428	133959.1078334088
16.600000000000065	2.037734886631787	140478.0608323348
16.600000000000065	2.1320744217801315	146997.01383126015
16.600000000000065	2.2264139569284755	153515.9668301855
16.600000000000065	2.3207534920768205	160034.9198291113
16.600000000000065	2.4150930272251645	166553.87282803757

16.650000000000066	0.9056604648516556	62092.98283073176
16.650000000000066	1.0	68594.10496097838
16.650000000000066	1.0943395351483443	75095.22709122527
16.650000000000066	1.1886790702966885	81596.3492214722
16.650000000000066	1.283018605445033	88097.4713517191
16.650000000000066	1.377358140593377	94598.59348196595
16.650000000000066	1.4716976757417215	101099.71561221268
16.650000000000066	1.5660372108900655	107600.8377424597
16.650000000000066	1.6603767460384102	114101.95987270624
16.650000000000066	1.7547162811867543	120603.08200295322
16.650000000000066	1.8490558163350987	127104.20413319986
16.650000000000066	1.9433953514834428	133605.32626344706
16.650000000000066	2.037734886631787	140106.44839369354
16.650000000000066	2.1320744217801315	146607.5705239407
16.650000000000066	2.2264139569284755	153108.6926541873
16.650000000000066	2.3207534920768205	159609.8147844342
16.650000000000066	2.4150930272251645	166110.93691468125

16.700000000000067	0.9056604648516556	61935.9160873392
16.700000000000067	1.0	68419.31363188536
16.700000000000067	1.0943395351483443	74902.71117643175
16.700000000000067	1.1886790702966885	81386.10872097769
16.700000000000067	1.283018605445033	87869.50626552373
16.700000000000067	1.377358140593377	94352.90381007029
16.700000000000067	1.4716976757417215	100836.30135461621
16.700000000000067	1.5660372108900655	107319.69889916209
16.700000000000067	1.6603767460384102	113803.0964437083
16.700000000000067	1.7547162811867543	120286.4939882544
16.700000000000067	1.8490558163350987	126769.8915328008
16.700000000000067	1.9433953514834428	133253.2890773468
16.700000000000067	2.037734886631787	139736.68662189224
16.700000000000067	2.1320744217801315	146220.0841664389
16.700000000000067	2.2264139569284755	152703.4817109854
16.700000000000067	2.3207534920768205	159186.87925553106
16.700000000000067	2.4150930272251645	165670.2768000774

16.750000000000068	0.9056604648516556	61779.39328635903
16.750000000000068	1.0	68245.17210111495
16.750000000000068	1.0943395351483443	74710.95091587096
16.750000000000068	1.1886790702966885	81176.72973062689
16.750000000000068	1.283018605445033	87642.50854538279
16.750000000000068	1.377358140593377	94108.28736013865
16.750000000000068	1.4716976757417215	100574.06617489508
16.750000000000068	1.5660372108900655	107039.84498965043
16.750000000000068	1.6603767460384102	113505.62380440661
16.750000000000068	1.7547162811867543	119971.4026191626
16.750000000000068	1.8490558163350987	126437.18143391854
16.750000000000068	1.9433953514834428	132902.96024867395
16.750000000000068	2.037734886631787	139368.73906343017
16.750000000000068	2.1320744217801315	145834.51787818604
16.750000000000068	2.2264139569284755	152300.29669294212
16.750000000000068	2.3207534920768205	158766.07550769838
16.750000000000068	2.4150930272251645	165231.854322454

16.800000000000068	0.9056604648516556	61623.3870793319
16.800000000000068	1.0	68071.652614488
16.800000000000068	1.0943395351483443	74519.91814964463
16.800000000000068	1.1886790702966885	80968.18368480087
16.800000000000068	1.283018605445033	87416.44921995724
16.800000000000068	1.377358140593377	93864.71475511359
16.800000000000068	1.4716976757417215	100312.9802902703
16.800000000000068	1.5660372108900655	106761.24582542657
16.800000000000068	1.6603767460384102	113209.51136058301
16.800000000000068	1.7547162811867543	119657.77689573969
16.800000000000068	1.8490558163350987	126106.04243089606
16.800000000000068	1.9433953514834428	132554.30796605258
16.800000000000068	2.037734886631787	139002.57350120894
16.800000000000068	2.1320744217801315	145450.83903636466
16.800000000000068	2.2264139569284755	151899.104571521
16.800000000000068	2.3207534920768205	158347.37010667796
16.800000000000068	2.4150930272251645	164795.63564183444

16.85000000000007	0.9056604648516556	61467.88864246565
16.85000000000007	1.0	67898.74596504815
16.85000000000007	1.0943395351483443	74329.60328763096
16.85000000000007	1.1886790702966885	80760.46061021347
16.85000000000007	1.283018605445033	87191.31793279598
16.85000000000007	1.377358140593377	93622.17525537878
16.85000000000007	1.4716976757417215	100053.0325779613
16.85000000000007	1.5660372108900655	106483.8899005439
16.85000000000007	1.6603767460384102	112914.74722312622
16.85000000000007	1.7547162811867543	119345.60454570908
16.85000000000007	1.8490558163350987	125776.46186829123
16.85000000000007	1.9433953514834428	132207.3191908735
16.85000000000007	2.037734886631787	138638.1765134567
16.85000000000007	2.1320744217801315	145069.03383603954
16.85000000000007	2.2264139569284755	151499.89115862257
16.85000000000007	2.3207534920768205	157930.74848120488
16.85000000000007	2.4150930272251645	164361.60580378695

16.90000000000007	0.9056604648516556	61312.91533627963
16.90000000000007	1.0	67726.46915398413
16.90000000000007	1.0943395351483443	74140.02297168871
16.90000000000007	1.1886790702966885	80553.5767893937
16.90000000000007	1.283018605445033	86967.13060709854
16.90000000000007	1.377358140593377	93380.68442480323
16.90000000000007	1.4716976757417215	99794.23824250796
16.90000000000007	1.5660372108900655	106207.792060213
16.90000000000007	1.6603767460384102	112621.34587791757
16.90000000000007	1.7547162811867543	119034.89969562207
16.90000000000007	1.8490558163350987	125448.45351332735
16.90000000000007	1.9433953514834428	131862.0073310319
16.90000000000007	2.037734886631787	138275.56114873657
16.90000000000007	2.1320744217801315	144689.11496644173
16.90000000000007	2.2264139569284755	151102.6687841466
16.90000000000007	2.3207534920768205	157516.22260185098
16.90000000000007	2.4150930272251645	163929.77641955606

16.95000000000007	0.9056604648516556	61158.504556224536
16.95000000000007	1.0	67554.85924265633
16.95000000000007	1.0943395351483443	73951.21392908784
16.95000000000007	1.1886790702966885	80347.56861551933
16.95000000000007	1.283018605445033	86743.92330195123
16.95000000000007	1.377358140593377	93140.27798838289
16.95000000000007	1.4716976757417215	99536.63267481427
16.95000000000007	1.5660372108900655	105932.98736124579
16.95000000000007	1.6603767460384102	112329.34204767764
16.95000000000007	1.7547162811867543	118725.69673410933
16.95000000000007	1.8490558163350987	125122.05142054077
16.95000000000007	1.9433953514834428	131518.40610697286
16.95000000000007	2.037734886631787	137914.76079340384
16.95000000000007	2.1320744217801315	144311.11547983572
16.95000000000007	2.2264139569284755	150707.4701662674
16.95000000000007	2.3207534920768205	157103.82485269863
16.95000000000007	2.4150930272251645	163500.17953913004

17.00000000000007	0.9056604648516556	61004.701465735474
17.00000000000007	1.0	67383.9610871991
17.00000000000007	1.0943395351483443	73763.22070866312
17.00000000000007	1.1886790702966885	80142.48033012645
17.00000000000007	1.283018605445033	86521.73995159061
17.00000000000007	1.377358140593377	92900.99957305432
17.00000000000007	1.4716976757417215	99280.25919451771
17.00000000000007	1.5660372108900655	105659.51881598157
17.00000000000007	1.6603767460384102	112038.7784374452
17.00000000000007	1.7547162811867543	118418.03805890934
17.00000000000007	1.8490558163350987	124797.2976803732
17.00000000000007	1.9433953514834428	131176.5573018363
17.00000000000007	2.037734886631787	137555.8169233002
17.00000000000007	2.1320744217801315	143935.0765447643
17.00000000000007	2.2264139569284755	150314.3361662282
17.00000000000007	2.3207534920768205	156693.59578769177
17.00000000000007	2.4150930272251645	163072.8554091556

17.05000000000007	0.9056604648516556	60851.55005348382
17.05000000000007	1.0	67213.81839747632
17.05000000000007	1.0943395351483443	73576.08674146915
17.05000000000007	1.1886790702966885	79938.35508546172
17.05000000000007	1.283018605445033	86300.62342945409
17.05000000000007	1.377358140593377	92662.89177344648
17.05000000000007	1.4716976757417215	99025.16011743926
17.05000000000007	1.5660372108900655	105387.42846143174
17.05000000000007	1.6603767460384102	111749.69680542413
17.05000000000007	1.7547162811867543	118111.96514941702
17.05000000000007	1.8490558163350987	124474.23349340959
17.05000000000007	1.9433953514834428	130836.50183740247
17.05000000000007	2.037734886631787	137198.77018139517
17.05000000000007	2.1320744217801315	143561.03852538666
17.05000000000007	2.2264139569284755	149923.30686937994
17.05000000000007	2.3207534920768205	156285.57521337192
17.05000000000007	2.4150930272251645	162647.84355736437

17.100000000000072	0.9056604648516556	60699.089357487064
17.100000000000072	1.0	67044.46996302954
17.100000000000072	1.0943395351483443	73389.85056857158
17.100000000000072	1.1886790702966885	79735.23117411406
17.100000000000072	1.283018605445033	86080.61177965644
17.100000000000072	1.377358140593377	92425.99238519894
17.100000000000072	1.4716976757417215	98771.37299074106
17.100000000000072	1.5660372108900655	105116.75359628367
17.100000000000072	1.6603767460384102	111462.13420182596
17.100000000000072	1.7547162811867543	117807.51480736835
17.100000000000072	1.8490558163350987	124152.89541291082
17.100000000000072	1.9433953514834428	130498.27601845325
17.100000000000072	2.037734886631787	136843.65662399557
17.100000000000072	2.1320744217801315	143189.0372295379
17.100000000000072	2.2264139569284755	149534.41783508033
17.100000000000072	2.3207534920768205	155879.79844062292
17.100000000000072	2.4150930272251645	162225.17904616482

17.150000000000073	0.9056604648516556	60547.352786279414
17.150000000000073	1.0	66875.94897624677
17.150000000000073	1.0943395351483443	73204.54516621381
17.150000000000073	1.1886790702966885	79533.141356181
17.150000000000073	1.283018605445033	85861.73754614833
17.150000000000073	1.377358140593377	92190.3337361155
17.150000000000073	1.4716976757417215	98518.92992608254
17.150000000000073	1.5660372108900655	104847.52611604988
17.150000000000073	1.6603767460384102	111176.12230601686
17.150000000000073	1.7547162811867543	117504.71849598411
17.150000000000073	1.8490558163350987	123833.31468595145
17.150000000000073	1.9433953514834428	130161.91087591798
17.150000000000073	2.037734886631787	136490.5070658861
17.150000000000073	2.1320744217801315	142819.10325585253
17.150000000000073	2.2264139569284755	149147.69944582004
17.150000000000073	2.3207534920768205	155476.29563578762
17.150000000000073	2.4150930272251645	161804.89182575495

17.200000000000074	0.9056604648516556	60396.368661037566
17.200000000000074	1.0	66708.28357665976
17.200000000000074	1.0943395351483443	73020.19849228174
17.200000000000074	1.1886790702966885	79332.11340790387
17.200000000000074	1.283018605445033	85644.02832352585
17.200000000000074	1.377358140593377	91955.94323914759
17.200000000000074	1.4716976757417215	98267.85815476974
17.200000000000074	1.5660372108900655	104579.77307039188
17.200000000000074	1.6603767460384102	110891.68798601368
17.200000000000074	1.7547162811867543	117203.6029016362
17.200000000000074	1.8490558163350987	123515.51781725805
17.200000000000074	1.9433953514834428	129827.43273287997
17.200000000000074	2.037734886631787	136139.34764850256
17.200000000000074	2.1320744217801315	142451.26256412384
17.200000000000074	2.2264139569284755	148763.17747974637
17.200000000000074	2.3207534920768205	155075.09239536832
17.200000000000074	2.4150930272251645	161387.00731099062

17.250000000000075	0.9056604648516556	60246.161075894925
17.250000000000075	1.0	66541.4977136262
17.250000000000075	1.0943395351483443	72836.83435135742
17.250000000000075	1.1886790702966885	79132.17098908886
17.250000000000075	1.283018605445033	85427.50762681988
17.250000000000075	1.377358140593377	91722.84426455147
17.250000000000075	1.4716976757417215	98018.18090228277
17.250000000000075	1.5660372108900655	104313.51754001432
17.250000000000075	1.6603767460384102	110608.85417774555
17.250000000000075	1.7547162811867543	116904.19081547673
17.250000000000075	1.8490558163350987	123199.52745320785
17.250000000000075	1.9433953514834428	129494.86409093905
17.250000000000075	2.037734886631787	135790.20072867043
17.250000000000075	2.1320744217801315	142085.5373664019
17.250000000000075	2.2264139569284755	148380.87400413345
17.250000000000075	2.3207534920768205	154676.21064186483
17.250000000000075	2.4150930272251645	160971.5472795959

17.300000000000075	0.9056604648516556	60096.75075906657
17.300000000000075	1.0	66375.61201004573
17.300000000000075	1.0943395351483443	72654.47326102441
17.300000000000075	1.1886790702966885	78933.33451200368
17.300000000000075	1.283018605445033	85212.19576298284
17.300000000000075	1.377358140593377	91491.05701396224
17.300000000000075	1.4716976757417215	97769.91826494096
17.300000000000075	1.5660372108900655	104048.7795159201
17.300000000000075	1.6603767460384102	110327.6407668996
17.300000000000075	1.7547162811867543	116606.5020178783
17.300000000000075	1.8490558163350987	122885.3632688576
17.300000000000075	1.9433953514834428	129164.22451983679
17.300000000000075	2.037734886631787	135443.08577081526
17.300000000000075	2.1320744217801315	141721.9470217942
17.300000000000075	2.2264139569284755	148000.80827277352
17.300000000000075	2.3207534920768205	154279.66952375288
17.300000000000075	2.4150930272251645	160558.5307747319

17.350000000000076	0.9056604648516556	59948.15585478156
17.350000000000076	1.0	66210.64454713032
17.350000000000076	1.0943395351483443	72473.13323947921
17.350000000000076	1.1886790702966885	78735.62193182802
17.350000000000076	1.283018605445033	84998.11062417696
17.350000000000076	1.377358140593377	91260.59931652577
17.350000000000076	1.4716976757417215	97523.08800887439
17.350000000000076	1.5660372108900655	103785.57670122343
17.350000000000076	1.6603767460384102	110048.06539357234
17.350000000000076	1.7547162811867543	116310.55408592134
17.350000000000076	1.8490558163350987	122573.04277827003
17.350000000000076	1.9433953514834428	128835.53147061873
17.350000000000076	2.037734886631787	135098.0201629673
17.350000000000076	2.1320744217801315	141360.5088553159
17.350000000000076	2.2264139569284755	147622.9975476651
17.350000000000076	2.3207534920768205	153885.4862400135
17.350000000000076	2.4150930272251645	160147.97493236256

17.400000000000077	0.9056604648516556	59800.39262331963
17.400000000000077	1.0	66046.61156756309
17.400000000000077	1.0943395351483443	72292.8305118066
17.400000000000077	1.1886790702966885	78539.0494560502
17.400000000000077	1.283018605445033	84785.26840029357
17.400000000000077	1.377358140593377	91031.48734453702
17.400000000000077	1.4716976757417215	97277.70628878035
17.400000000000077	1.5660372108900655	103523.92523302409
17.400000000000077	1.6603767460384102	109770.1441772675
17.400000000000077	1.7547162811867543	116016.36312151067
17.400000000000077	1.8490558163350987	122262.58206575434
17.400000000000077	1.9433953514834428	128508.80100999764
17.400000000000077	2.037734886631787	134755.01995424132
17.400000000000077	2.1320744217801315	141001.23889848535
17.400000000000077	2.2264139569284755	147247.4578427281
17.400000000000077	2.3207534920768205	153493.6767869715
17.400000000000077	2.4150930272251645	159739.895731216

17.450000000000077	0.9056604648516556	59653.47607745499
17.450000000000077	1.0	65883.52811537658
17.450000000000077	1.0943395351483443	72113.580153298
17.450000000000077	1.1886790702966885	78343.63219121953
17.450000000000077	1.283018605445033	84573.68422914101
17.450000000000077	1.377358140593377	90803.73626706225
17.450000000000077	1.4716976757417215	97033.78830498378
17.450000000000077	1.5660372108900655	103263.84034290533
17.450000000000077	1.6603767460384102	109493.89238082657
17.450000000000077	1.7547162811867543	115723.9444187481
17.450000000000077	1.8490558163350987	121953.99645666963
17.450000000000077	1.9433953514834428	128184.0484945911
17.450000000000077	2.037734886631787	134414.1005325126
17.450000000000077	2.1320744217801315	140644.1525704337
17.450000000000077	2.2264139569284755	146874.2046083551
17.450000000000077	2.3207534920768205	153104.25664627706
17.450000000000077	2.4150930272251645	159334.3086841987

17.500000000000078	0.9056604648516556	59507.420578485944
17.500000000000078	1.0	65721.40863577402
17.500000000000078	1.0943395351483443	71935.39669306243
17.500000000000078	1.1886790702966885	78149.38475035038
17.500000000000078	1.283018605445033	84363.37280763868
17.500000000000078	1.377358140593377	90577.36086492708
17.500000000000078	1.4716976757417215	96791.34892221539
17.500000000000078	1.5660372108900655	103005.3369795038
17.500000000000078	1.6603767460384102	109219.32503679162
17.500000000000078	1.7547162811867543	115433.31309408008
17.500000000000078	1.8490558163350987	121647.3011513682
17.500000000000078	1.9433953514834428	127861.28920865641
17.500000000000078	2.037734886631787	134075.27726594446
17.500000000000078	2.1320744217801315	140289.26532323283
17.500000000000078	2.2264139569284755	146503.25338052158
17.500000000000078	2.3207534920768205	152717.2414378092
17.500000000000078	2.4150930272251645	158931.22949509785

17.55000000000008	0.9056604648516556	59362.24041664905
17.55000000000008	1.0	65560.26755973959
17.55000000000008	1.0943395351483443	71758.29470283023
17.55000000000008	1.1886790702966885	77956.32184592048
17.55000000000008	1.283018605445033	84154.34898901104
17.55000000000008	1.377358140593377	90352.37613210129
17.55000000000008	1.4716976757417215	96550.40327519199
17.55000000000008	1.5660372108900655	102748.43041828244
17.55000000000008	1.6603767460384102	108946.45756137298
17.55000000000008	1.7547162811867543	115144.48470446322
17.55000000000008	1.8490558163350987	121342.51184755383
17.55000000000008	1.9433953514834428	127540.53899064417
17.55000000000008	2.037734886631787	133738.56613373474
17.55000000000008	2.1320744217801315	139936.59327682544
17.55000000000008	2.2264139569284755	146134.6204199161
17.55000000000008	2.3207534920768205	152332.64756300618
17.55000000000008	2.4150930272251645	158530.67470609667

17.60000000000008	0.9056604648516556	59217.95040260506
17.60000000000008	1.0	65400.11990017099
17.60000000000008	1.0943395351483443	71582.28939773668
17.60000000000008	1.1886790702966885	77764.45889530264
17.60000000000008	1.283018605445033	83946.62839286804
17.60000000000008	1.377358140593377	90128.7978904339
17.60000000000008	1.4716976757417215	96310.96738799971
17.60000000000008	1.5660372108900655	102493.13688556499
17.60000000000008	1.6603767460384102	108675.30638313114
17.60000000000008	1.7547162811867543	114857.47588069673
17.60000000000008	1.8490558163350987	121039.64537826214
17.60000000000008	1.9433953514834428	127221.81487582796
17.60000000000008	2.037734886631787	133403.98437339364
17.60000000000008	2.1320744217801315	139586.15387095965
17.60000000000008	2.2264139569284755	145768.32336852525
17.60000000000008	2.3207534920768205	151950.4928660912
17.60000000000008	2.4150930272251645	158132.6623636567

17.65000000000008	0.9056604648516556	59074.566499531866
17.65000000000008	1.0	65240.981889141476
17.65000000000008	1.0943395351483443	71407.39727875155
17.65000000000008	1.1886790702966885	77573.81266836113
17.65000000000008	1.283018605445033	83740.22805797096
17.65000000000008	1.377358140593377	89906.64344758037
17.65000000000008	1.4716976757417215	96073.05883719033
17.65000000000008	1.5660372108900655	102239.4742268
17.65000000000008	1.6603767460384102	108405.88961640897
17.65000000000008	1.7547162811867543	114572.30500601952
17.65000000000008	1.8490558163350987	120738.72039562912
17.65000000000008	1.9433953514834428	126905.13578523895
17.65000000000008	2.037734886631787	133071.55117484878
17.65000000000008	2.1320744217801315	139237.96656445827
17.65000000000008	2.2264139569284755	145404.38195406774
17.65000000000008	2.3207534920768205	151570.7973436779
17.65000000000008	2.4150930272251645	157737.2127332873

17.70000000000008	0.9056604648516556	58932.1065286915
17.70000000000008	1.0	65082.87168922517
17.70000000000008	1.0943395351483443	71233.6368497588
17.70000000000008	1.1886790702966885	77384.40201029238
17.70000000000008	1.283018605445033	83535.16717082632
17.70000000000008	1.377358140593377	89685.9323313601
17.70000000000008	1.4716976757417215	95836.69749189357
17.70000000000008	1.5660372108900655	101987.46265242732
17.70000000000008	1.6603767460384102	108138.22781296066
17.70000000000008	1.7547162811867543	114288.99297349439
17.70000000000008	1.8490558163350987	120439.75813402803
17.70000000000008	1.9433953514834428	126590.52329456162
17.70000000000008	2.037734886631787	132741.28845509537
17.70000000000008	2.1320744217801315	138892.05361562895
17.70000000000008	2.2264139569284755	145042.8187761627
17.70000000000008	2.3207534920768205	151193.58393669614
17.70000000000008	2.4150930272251645	157344.3490972299

17.75000000000008	0.9056604648516556	58790.59098340681
17.75000000000008	1.0	64925.81021390263
17.75000000000008	1.0943395351483443	71061.02944439818
17.75000000000008	1.1886790702966885	77196.24867489425
17.75000000000008	1.283018605445033	83331.46790539013
17.75000000000008	1.377358140593377	89466.6871358858
17.75000000000008	1.4716976757417215	95601.90636638187
17.75000000000008	1.5660372108900655	101737.12559687751
17.75000000000008	1.6603767460384102	107872.34482737334
17.75000000000008	1.7547162811867543	114007.5640578689
17.75000000000008	1.8490558163350987	120142.78328836456
17.75000000000008	1.9433953514834428	126278.00251886068
17.75000000000008	2.037734886631787	132413.2217493562
17.75000000000008	2.1320744217801315	138548.4409798523
17.75000000000008	2.2264139569284755	144683.66021034797
17.75000000000008	2.3207534920768205	150818.87944084336
17.75000000000008	2.4150930272251645	156954.09867133925

17.800000000000082	0.9056604648516556	58650.043983378586
17.800000000000082	1.0	64769.82208908479
17.800000000000082	1.0943395351483443	70889.60019479126
17.800000000000082	1.1886790702966885	77009.37830049773
17.800000000000082	1.283018605445033	83129.15640620393
17.800000000000082	1.377358140593377	89248.93451191057
17.800000000000082	1.4716976757417215	95368.71261761698
17.800000000000082	1.5660372108900655	101488.49072332341
17.800000000000082	1.6603767460384102	107608.26882902991
17.800000000000082	1.7547162811867543	113728.0469347359
17.800000000000082	1.8490558163350987	119847.82504044278
17.800000000000082	1.9433953514834428	125967.60314614873
17.800000000000082	2.037734886631787	132087.3812518559
17.800000000000082	2.1320744217801315	138207.15935756205
17.800000000000082	2.2264139569284755	144326.93746326867
17.800000000000082	2.3207534920768205	150446.7155689747
17.800000000000082	2.4150930272251645	156566.493674681

17.850000000000083	0.9056604648516556	58510.49438545766
17.850000000000083	1.0	64614.93677198129
17.850000000000083	1.0943395351483443	70719.379158505
17.850000000000083	1.1886790702966885	76823.82154502868
17.850000000000083	1.283018605445033	82928.26393155214
17.850000000000083	1.377358140593377	89032.70631807593
17.850000000000083	1.4716976757417215	95137.1487045997
17.850000000000083	1.5660372108900655	101241.59109112345
17.850000000000083	1.6603767460384102	107346.03347764713
17.850000000000083	1.7547162811867543	113450.47586417092
17.850000000000083	1.8490558163350987	119554.91825069475
17.850000000000083	1.9433953514834428	125659.36063721777
17.850000000000083	2.037734886631787	131763.80302374184
17.850000000000083	2.1320744217801315	137868.24541026555
17.850000000000083	2.2264139569284755	143972.68779678916
17.850000000000083	2.3207534920768205	150077.1301833125
17.850000000000083	2.4150930272251645	156181.57256983643

17.900000000000084	0.9056604648516556	58371.9770235373
17.900000000000084	1.0	64461.18980011656
17.900000000000084	1.0943395351483443	70550.40257669552
17.900000000000084	1.1886790702966885	76639.61535327483
17.900000000000084	1.283018605445033	82728.82812985385
17.900000000000084	1.377358140593377	88818.04090643293
17.900000000000084	1.4716976757417215	94907.2536830119
17.900000000000084	1.5660372108900655	100996.46645959091
17.900000000000084	1.6603767460384102	107085.67923616988
17.900000000000084	1.7547162811867543	113174.8920127493
17.900000000000084	1.8490558163350987	119264.10478932856
17.900000000000084	1.9433953514834428	125353.31756590749
17.900000000000084	2.037734886631787	131442.5303424866
17.900000000000084	2.1320744217801315	137531.7431190656
17.900000000000084	2.2264139569284755	143620.9558956445
17.900000000000084	2.3207534920768205	149710.16867222395
17.900000000000084	2.4150930272251645	155799.3814488026

17.950000000000085	0.9056604648516556	58234.53395299527
17.950000000000085	1.0	64308.62404609471
17.950000000000085	1.0943395351483443	70382.7141391938
17.950000000000085	1.1886790702966885	76456.80423229311
17.950000000000085	1.283018605445033	82530.89432539181
17.950000000000085	1.377358140593377	88604.98441849135
17.950000000000085	1.4716976757417215	94679.07451159044
17.950000000000085	1.5660372108900655	100753.16460468962
17.950000000000085	1.6603767460384102	106827.25469778925
17.950000000000085	1.7547162811867543	112901.34479088831
17.950000000000085	1.8490558163350987	118975.43488398721
17.950000000000085	1.9433953514834428	125049.52497708697
17.950000000000085	2.037734886631787	131123.61507018586
17.950000000000085	2.1320744217801315	137197.70516328482
17.950000000000085	2.2264139569284755	143271.79525638453
17.950000000000085	2.3207534920768205	149345.8853494838
17.950000000000085	2.4150930272251645	155419.97544258297

18.000000000000085	0.9056604648516556	58098.21538672566
18.000000000000085	1.0	64157.290665350374
18.000000000000085	1.0943395351483443	70216.36594397482
18.000000000000085	1.1886790702966885	76275.44122259946
18.000000000000085	1.283018605445033	82334.51650122427
18.000000000000085	1.377358140593377	88393.59177984885
18.000000000000085	1.4716976757417215	94452.66705847325
18.000000000000085	1.5660372108900655	100511.74233709804
18.000000000000085	1.6603767460384102	106570.8176157227
18.000000000000085	1.7547162811867543	112629.89289434755
18.000000000000085	1.8490558163350987	118688.96817297176
18.000000000000085	1.9433953514834428	124748.0434515966
18.000000000000085	2.037734886631787	130807.11873022118
18.000000000000085	2.1320744217801315	136866.1940088462
18.000000000000085	2.2264139569284755	142925.2692874705
18.000000000000085	2.3207534920768205	148984.34456609495
18.000000000000085	2.4150930272251645	155043.41984471932

18.050000000000086	0.9056604648516556	57963.07970707408
18.050000000000086	1.0	64007.24912144403
18.050000000000086	1.0943395351483443	70051.41853581369
18.050000000000086	1.1886790702966885	76095.58795018338
18.050000000000086	1.283018605445033	82139.75736455314
18.050000000000086	1.377358140593377	88183.92677892276
18.050000000000086	1.4716976757417215	94228.09619329243
18.050000000000086	1.5660372108900655	100272.2656076623
18.050000000000086	1.6603767460384102	106316.43502203198
18.050000000000086	1.7547162811867543	112360.60443640183
18.050000000000086	1.8490558163350987	118404.77385077126
18.050000000000086	1.9433953514834428	124448.94326514093
18.050000000000086	2.037734886631787	130493.11267951147
18.050000000000086	2.1320744217801315	136537.28209388047
18.050000000000086	2.2264139569284755	142581.45150825
18.050000000000086	2.3207534920768205	148625.62092261986
18.050000000000086	2.4150930272251645	154669.7903369898

18.100000000000087	0.9056604648516556	57829.191619175006
18.100000000000087	1.0	63858.56535469703
18.100000000000087	1.0943395351483443	69887.93909021946
18.100000000000087	1.1886790702966885	75917.31282574132
18.100000000000087	1.283018605445033	81946.6865612635
18.100000000000087	1.377358140593377	87976.0602967856
18.100000000000087	1.4716976757417215	94005.43403230786
18.100000000000087	1.5660372108900655	100034.80776782986
18.100000000000087	1.6603767460384102	106064.1815033521
18.100000000000087	1.7547162811867543	112093.5552388743
18.100000000000087	1.8490558163350987	118122.92897439677
18.100000000000087	1.9433953514834428	124152.30270991882
18.100000000000087	2.037734886631787	130181.67644544058
18.100000000000087	2.1320744217801315	136211.0501809626
18.100000000000087	2.2264139569284755	142240.42391648513
18.100000000000087	2.3207534920768205	148269.79765200673
18.100000000000087	2.4150930272251645	154299.1713875292

18.150000000000087	0.9056604648516556	57696.61762633395
18.150000000000087	1.0	63711.30727517627
18.150000000000087	1.0943395351483443	69725.99692401847
18.150000000000087	1.1886790702966885	75740.68657286091
18.150000000000087	1.283018605445033	81755.3762217031
18.150000000000087	1.377358140593377	87770.0658705453
18.150000000000087	1.4716976757417215	93784.75551938778
18.150000000000087	1.5660372108900655	99799.44516822991
18.150000000000087	1.6603767460384102	105814.13481707226
18.150000000000087	1.7547162811867543	111828.82446591466
18.150000000000087	1.8490558163350987	117843.51411475679
18.150000000000087	1.9433953514834428	123858.2037635993
18.150000000000087	2.037734886631787	129872.89341244152
18.150000000000087	2.1320744217801315	135887.58306128412
18.150000000000087	2.2264139569284755	141902.27271012624
18.150000000000087	2.3207534920768205	147916.96235896836
18.150000000000087	2.4150930272251645	153931.65200781124

18.200000000000088	0.9056604648516556	57565.41936154935
18.200000000000088	1.0	63565.538114541305
18.200000000000088	1.0943395351483443	69565.65686753365
18.200000000000088	1.1886790702966885	75565.7756205256
18.200000000000088	1.283018605445033	81565.8943735177
18.200000000000088	1.377358140593377	87566.01312650961
18.200000000000088	1.4716976757417215	93566.13187950186
18.200000000000088	1.5660372108900655	99566.250632494
18.200000000000088	1.6603767460384102	105566.36938548589
18.200000000000088	1.7547162811867543	111566.4881384781
18.200000000000088	1.8490558163350987	117566.60689147012
18.200000000000088	1.9433953514834428	123566.72564446204
18.200000000000088	2.037734886631787	129566.8443974541
18.200000000000088	2.1320744217801315	135566.96315044665
18.200000000000088	2.2264139569284755	141567.0819034383
18.200000000000088	2.3207534920768205	147567.2006564304
18.200000000000088	2.4150930272251645	153567.31940942266

18.25000000000009	0.9056604648516556	57435.64777870453
18.25000000000009	1.0	63421.31064080451
18.25000000000009	1.0943395351483443	69406.97350290425
18.25000000000009	1.1886790702966885	75392.63636500429
18.25000000000009	1.283018605445033	81378.2992271043
18.25000000000009	1.377358140593377	87363.96208920375
18.25000000000009	1.4716976757417215	93349.62495130417
18.25000000000009	1.5660372108900655	99335.28781340396
18.25000000000009	1.6603767460384102	105320.95067550355
18.25000000000009	1.7547162811867543	111306.6135376036
18.25000000000009	1.8490558163350987	117292.27639970354
18.25000000000009	1.9433953514834428	123277.93926180311
18.25000000000009	2.037734886631787	129263.602123903
18.25000000000009	2.1320744217801315	135249.26498600317
18.25000000000009	2.2264139569284755	141234.92784810363
18.25000000000009	2.3207534920768205	147220.5907102028
18.25000000000009	2.4150930272251645	153206.25357230316

18.30000000000009	0.9056604648516556	57307.342025417725
18.30000000000009	1.0	63278.66605860235
18.30000000000009	1.0943395351483443	69249.99009178704
18.30000000000009	1.1886790702966885	75221.31412497132
18.30000000000009	1.283018605445033	81192.6381581558
18.30000000000009	1.377358140593377	87163.96219134005
18.30000000000009	1.4716976757417215	93135.28622452491
18.30000000000009	1.5660372108900655	99106.61025770911
18.30000000000009	1.6603767460384102	105077.93429089346
18.30000000000009	1.7547162811867543	111049.25832407823
18.30000000000009	1.8490558163350987	117020.58235726261
18.30000000000009	1.9433953514834428	122991.90639044743
18.30000000000009	2.037734886631787	128963.2304236312
18.30000000000009	2.1320744217801315	134934.55445681544
18.30000000000009	2.2264139569284755	140905.8784900007
18.30000000000009	2.3207534920768205	146877.20252318465
18.30000000000009	2.4150930272251645	152848.52655636927

18.35000000000009	0.9056604648516556	57180.53366883956
18.35000000000009	1.0	63137.638267082126
18.35000000000009	1.0943395351483443	69094.74286532472
18.35000000000009	1.1886790702966885	75051.84746356732
18.35000000000009	1.283018605445033	81008.95206181012
18.35000000000009	1.377358140593377	86966.0566600525
18.35000000000009	1.4716976757417215	92923.16125829495
18.35000000000009	1.5660372108900655	98880.26585653766
18.35000000000009	1.6603767460384102	104837.37045478038
18.35000000000009	1.7547162811867543	110794.47505302295
18.35000000000009	1.8490558163350987	116751.57965126555
18.35000000000009	1.9433953514834428	122708.68424950803
18.35000000000009	2.037734886631787	128665.78884775088
18.35000000000009	2.1320744217801315	134622.8934459928
18.35000000000009	2.2264139569284755	140579.99804423613
18.35000000000009	2.3207534920768205	146537.10264247807
18.35000000000009	2.4150930272251645	152494.20724072072

18.40000000000009	0.9056604648516556	57055.25319292095
18.40000000000009	1.0	62998.26039496473
18.40000000000009	1.0943395351483443	68941.26759700832
18.40000000000009	1.1886790702966885	74884.27479905206
18.40000000000009	1.283018605445033	80827.2820010957
18.40000000000009	1.377358140593377	86770.28920313937
18.40000000000009	1.4716976757417215	92713.29640518292
18.40000000000009	1.5660372108900655	98656.30360722667
18.40000000000009	1.6603767460384102	104599.31080927033
18.40000000000009	1.7547162811867543	110542.31801131419
18.40000000000009	1.8490558163350987	116485.32521335766
18.40000000000009	1.9433953514834428	122428.33241540115
18.40000000000009	2.037734886631787	128371.33961744524
18.40000000000009	2.1320744217801315	134314.34681948804
18.40000000000009	2.2264139569284755	140257.35402153205
18.40000000000009	2.3207534920768205	146200.3612235763
18.40000000000009	2.4150930272251645	152143.36842561958

18.45000000000009	0.9056604648516556	56931.53559484002
18.45000000000009	1.0	62860.57044179516
18.45000000000009	1.0943395351483443	68789.60528875036
18.45000000000009	1.1886790702966885	74718.6401357057
18.45000000000009	1.283018605445033	80647.67498266089
18.45000000000009	1.377358140593377	86576.70982961605
18.45000000000009	1.4716976757417215	92505.74467657157
18.45000000000009	1.5660372108900655	98434.77952352691
18.45000000000009	1.6603767460384102	104363.81437048232
18.45000000000009	1.7547162811867543	110292.8492174373
18.45000000000009	1.8490558163350987	116221.88406439233
18.45000000000009	1.9433953514834428	122150.9189113481
18.45000000000009	2.037734886631787	128079.95375830306
18.45000000000009	2.1320744217801315	134008.98860525823
18.45000000000009	2.2264139569284755	139938.02345221338
18.45000000000009	2.3207534920768205	145867.05829916868
18.45000000000009	2.4150930272251645	151796.0931461242

18.500000000000092	0.9056604648516556	56809.424116394825
18.500000000000092	1.0	62724.615062874014
18.500000000000092	1.0943395351483443	68639.8060093533
18.500000000000092	1.1886790702966885	74554.99695583268
18.500000000000092	1.283018605445033	80470.18790231233
18.500000000000092	1.377358140593377	86385.37884879133
18.500000000000092	1.4716976757417215	92300.56979527063
18.500000000000092	1.5660372108900655	98215.76074174992
18.500000000000092	1.6603767460384102	104130.95168822947
18.500000000000092	1.7547162811867543	110046.14263470868
18.500000000000092	1.8490558163350987	115961.33358118794
18.500000000000092	1.9433953514834428	121876.52452766737
18.500000000000092	2.037734886631787	127791.71547414699
18.500000000000092	2.1320744217801315	133706.90642062627
18.500000000000092	2.2264139569284755	139622.09736710525
18.500000000000092	2.3207534920768205	145537.28831358437
18.500000000000092	2.4150930272251645	151452.47926006408

18.550000000000093	0.9056604648516556	56688.972649247116
18.550000000000093	1.0	62590.45203891046
18.550000000000093	1.0943395351483443	68491.93142857384
18.550000000000093	1.1886790702966885	74393.41081823727
18.550000000000093	1.283018605445033	80294.89020790049
18.550000000000093	1.377358140593377	86196.36959756387
18.550000000000093	1.4716976757417215	92097.84898722747
18.550000000000093	1.5660372108900655	97999.32837689084
18.550000000000093	1.6603767460384102	103900.80776655422
18.550000000000093	1.7547162811867543	109802.28715621766
18.550000000000093	1.8490558163350987	115703.76654588057
18.550000000000093	1.9433953514834428	121605.24593554383
18.550000000000093	2.037734886631787	127506.72532520733
18.550000000000093	2.1320744217801315	133408.20471487072
18.550000000000093	2.2264139569284755	139309.68410453384
18.550000000000093	2.3207534920768205	145211.16349419748
18.550000000000093	2.4150930272251645	151112.6428838606

18.600000000000094	0.9056604648516556	56570.24762400088
18.600000000000094	1.0	62458.15224322455
18.600000000000094	1.0943395351483443	68346.05686244802
18.600000000000094	1.1886790702966885	74233.96148167181
18.600000000000094	1.283018605445033	80121.86610089545
18.600000000000094	1.377358140593377	86009.77072011921
18.600000000000094	1.4716976757417215	91897.67533934269
18.600000000000094	1.5660372108900655	97785.57995856626
18.600000000000094	1.6603767460384102	103673.48457779032
18.600000000000094	1.7547162811867543	109561.3891970138
18.600000000000094	1.8490558163350987	115449.29381623738
18.600000000000094	1.9433953514834428	121337.19843546141
18.600000000000094	2.037734886631787	127225.1030546849
18.600000000000094	2.1320744217801315	133113.00767390884
18.600000000000094	2.2264139569284755	139000.91229313173
18.600000000000094	2.3207534920768205	144888.81691235525
18.600000000000094	2.4150930272251645	150776.7215315792

18.650000000000095	0.9056604648516556	56453.32996459251
18.650000000000095	1.0	62327.801691750654
18.650000000000095	1.0943395351483443	68202.27341890916
18.650000000000095	1.1886790702966885	74076.74514606736
18.650000000000095	1.283018605445033	79951.21687322555
18.650000000000095	1.377358140593377	85825.68860038428
18.650000000000095	1.4716976757417215	91700.16032754234
18.650000000000095	1.5660372108900655	97574.63205470094
18.650000000000095	1.6603767460384102	103449.10378185897
18.650000000000095	1.7547162811867543	109323.57550901722
18.650000000000095	1.8490558163350987	115198.04723617564
18.650000000000095	1.9433953514834428	121072.51896333385
18.650000000000095	2.037734886631787	126946.99069049215
18.650000000000095	2.1320744217801315	132821.4624176508
18.650000000000095	2.2264139569284755	138695.9341448088
18.650000000000095	2.3207534920768205	144570.4058719672
18.650000000000095	2.4150930272251645	150444.8775991254

18.700000000000095	0.9056604648516556	56338.31745261623
18.700000000000095	1.0	62199.5040255871
18.700000000000095	1.0943395351483443	68060.69059855786
18.700000000000095	1.1886790702966885	73921.87717152877
18.700000000000095	1.283018605445033	79783.06374449951
18.700000000000095	1.377358140593377	85644.25031747024
18.700000000000095	1.4716976757417215	91505.43689044118
18.700000000000095	1.5660372108900655	97366.6234634119
18.700000000000095	1.6603767460384102	103227.81003638265
18.700000000000095	1.7547162811867543	109088.99660935362
18.700000000000095	1.8490558163350987	114950.18318232446
18.700000000000095	1.9433953514834428	120811.36975529564
18.700000000000095	2.037734886631787	126672.55632826615
18.700000000000095	2.1320744217801315	132533.74290123748
18.700000000000095	2.2264139569284755	138394.92947420818
18.700000000000095	2.3207534920768205	144256.11604717857
18.700000000000095	2.4150930272251645	150117.30262014928

18.750000000000096	0.9056604648516556	56225.32772605868
18.750000000000096	1.0	62073.383657634564
18.750000000000096	1.0943395351483443	67921.43958921055
18.750000000000096	1.1886790702966885	73769.49552078637
18.750000000000096	1.283018605445033	79617.55145236239
18.750000000000096	1.377358140593377	85465.60738393842
18.750000000000096	1.4716976757417215	91313.6633155142
18.750000000000096	1.5660372108900655	97161.71924709005
18.750000000000096	1.6603767460384102	103009.77517866628
18.750000000000096	1.7547162811867543	108857.83111024192
18.750000000000096	1.8490558163350987	114705.88704181806
18.750000000000096	1.9433953514834428	120553.942973394
18.750000000000096	2.037734886631787	126401.99890496982
18.750000000000096	2.1320744217801315	132250.05483654593
18.750000000000096	2.2264139569284755	138098.11076812167
18.750000000000096	2.3207534920768205	143946.1666996981
18.750000000000096	2.4150930272251645	149794.22263127385

18.800000000000097	0.9056604648516556	56114.50212296302
18.800000000000097	1.0	61949.58980380908
18.800000000000097	1.0943395351483443	67784.67748465514
18.800000000000097	1.1886790702966885	73619.7651655011
18.800000000000097	1.283018605445033	79454.85284634716
18.800000000000097	1.377358140593377	85289.94052719351
18.800000000000097	1.4716976757417215	91125.02820803928
18.800000000000097	1.5660372108900655	96960.11588888544
18.800000000000097	1.6603767460384102	102795.2035697313
18.800000000000097	1.7547162811867543	108630.29125057753
18.800000000000097	1.8490558163350987	114465.37893142366
18.800000000000097	1.9433953514834428	120300.46661226974
18.800000000000097	2.037734886631787	126135.55429311577
18.800000000000097	2.1320744217801315	131970.64197396222
18.800000000000097	2.2264139569284755	137805.72965480774
18.800000000000097	2.3207534920768205	143640.81733565446
18.800000000000097	2.4150930272251645	149475.9050165001

18.850000000000097	0.9056604648516556	56006.010642800844
18.850000000000097	1.0	61828.30168591673
18.850000000000097	1.0943395351483443	67650.5927290328
18.850000000000097	1.1886790702966885	73472.88377214824
18.850000000000097	1.283018605445033	79295.1748152644
18.850000000000097	1.377358140593377	85117.4658583797
18.850000000000097	1.4716976757417215	90939.75690149576
18.850000000000097	1.5660372108900655	96762.0479446117
18.850000000000097	1.6603767460384102	102584.33898772755
18.850000000000097	1.7547162811867543	108406.63003084336
18.850000000000097	1.8490558163350987	114228.921073959
18.850000000000097	1.9433953514834428	120051.21211707496
18.850000000000097	2.037734886631787	125873.50316019094
18.850000000000097	2.1320744217801315	131695.79420330678
18.850000000000097	2.2264139569284755	137518.0852464222
18.850000000000097	2.3207534920768205	143340.37628953817
18.850000000000097	2.4150930272251645	149162.6673326544

18.900000000000098	0.9056604648516556	55900.05841164401
18.900000000000098	1.0	61709.73531336546
18.900000000000098	1.0943395351483443	67519.41221508685
18.900000000000098	1.1886790702966885	73329.08911680862
18.900000000000098	1.283018605445033	79138.76601852992
18.900000000000098	1.377358140593377	84948.4429202515
18.900000000000098	1.4716976757417215	90758.11982197303
18.900000000000098	1.5660372108900655	96567.79672369474
18.900000000000098	1.6603767460384102	102377.47362541592
18.900000000000098	1.7547162811867543	108187.15052713772
18.900000000000098	1.8490558163350987	113996.82742885913
18.900000000000098	1.9433953514834428	119806.50433058062
18.900000000000098	2.037734886631787	125616.18123230213
18.900000000000098	2.1320744217801315	131425.85813402344
18.900000000000098	2.2264139569284755	137235.5350357444
18.900000000000098	2.3207534920768205	143045.2119374663
18.900000000000098	2.4150930272251645	148854.88883918786

18.9500000000001	0.9056604648516556	55796.89417920426
18.9500000000001	1.0	61594.15240365419
18.9500000000001	1.0943395351483443	67391.41062810423
18.9500000000001	1.1886790702966885	73188.66885255455
18.9500000000001	1.283018605445033	78985.92707700444
18.9500000000001	1.377358140593377	84783.18530145439
18.9500000000001	1.4716976757417215	90580.44352590453
18.9500000000001	1.5660372108900655	96377.70175035435
18.9500000000001	1.6603767460384102	102174.95997480451
18.9500000000001	1.7547162811867543	107972.21819925481
18.9500000000001	1.8490558163350987	113769.47642370453
18.9500000000001	1.9433953514834428	119566.73464815473
18.9500000000001	2.037734886631787	125363.99287260463
18.9500000000001	2.1320744217801315	131161.25109705454
18.9500000000001	2.2264139569284755	136958.50932150512
18.9500000000001	2.3207534920768205	142755.76754595473
18.9500000000001	2.4150930272251645	148553.02577040502

19.0000000000001	0.9056604648516556	55696.821514031864
19.0000000000001	1.0	61481.87215759865
19.0000000000001	1.0943395351483443	67266.92280116571
19.0000000000001	1.1886790702966885	73051.97344473263
19.0000000000001	1.283018605445033	78837.02408829956
19.0000000000001	1.377358140593377	84622.07473186638
19.0000000000001	1.4716976757417215	90407.12537543333
19.0000000000001	1.5660372108900655	96192.17601900004
19.0000000000001	1.6603767460384102	101977.22666256747
19.0000000000001	1.7547162811867543	107762.27730613439
19.0000000000001	1.8490558163350987	113547.32794970114
19.0000000000001	1.9433953514834428	119332.37859326754
19.0000000000001	2.037734886631787	125117.42923683485
19.0000000000001	2.1320744217801315	130902.47988040153
19.0000000000001	2.2264139569284755	136687.53052396866
19.0000000000001	2.3207534920768205	142472.5811675357
19.0000000000001	2.4150930272251645	148257.63181110198



==> PI_different_set_points.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.294117647058824,0,0.509803921568627}

\begin{axis}[
legend cell align={left},
legend style={at={(0.72,1)},anchor=north, fill opacity=0, draw opacity=1, text opacity=1, draw=white!80!black, fill = none},
width=6cm,
height=4cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \bar{v}_b\) [km/hr]},
xmin=12.23, xmax=18.17,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={PHT+WT},
ymin=189034.95, ymax=217328.05,
ytick style={color=black},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
scaled y ticks = false,
x tick label style={/pgf/number format/fixed},
y tick label style={/pgf/number format/fixed},
]
\path [draw=color0, fill=color0, opacity=0.3]
(axis cs:12.5,190665)
--(axis cs:12.5,216042)
--(axis cs:12.6,214821)
--(axis cs:12.7,213597)
--(axis cs:12.8,212381)
--(axis cs:12.9,211178)
--(axis cs:13,209996)
--(axis cs:13.1,208839)
--(axis cs:13.2,207710)
--(axis cs:13.3,206613)
--(axis cs:13.4,205548)
--(axis cs:13.5,204518)
--(axis cs:13.6,203522)
--(axis cs:13.7,202558)
--(axis cs:13.8,201626)
--(axis cs:13.9,200727)
--(axis cs:14,199864)
--(axis cs:14.1,199038)
--(axis cs:14.2,198251)
--(axis cs:14.3,197505)
--(axis cs:14.4,196798)
--(axis cs:14.5,196131)
--(axis cs:14.6,195502)
--(axis cs:14.7,194912)
--(axis cs:14.8,194360)
--(axis cs:14.9,193844)
--(axis cs:15,193364)
--(axis cs:15.1,192920)
--(axis cs:15.2,192511)
--(axis cs:15.3,192136)
--(axis cs:15.4,191797)
--(axis cs:15.5,191492)
--(axis cs:15.6,191221)
--(axis cs:15.7,190985)
--(axis cs:15.8,190784)
--(axis cs:15.9,190619)
--(axis cs:16,190489)
--(axis cs:16.1,190395)
--(axis cs:16.2,190339)
--(axis cs:16.3,190321)
--(axis cs:16.4,190342)
--(axis cs:16.5,190404)
--(axis cs:16.6,190509)
--(axis cs:16.7,190657)
--(axis cs:16.8,190850)
--(axis cs:16.9,191091)
--(axis cs:17,191383)
--(axis cs:17.1,191729)
--(axis cs:17.2,192132)
--(axis cs:17.3,192596)
--(axis cs:17.4,193125)
--(axis cs:17.5,193725)
--(axis cs:17.6,194399)
--(axis cs:17.7,195155)
--(axis cs:17.8,195999)
--(axis cs:17.9,196938)
--(axis cs:17.9,190665)
--(axis cs:17.9,190665)
--(axis cs:17.8,190665)
--(axis cs:17.7,190665)
--(axis cs:17.6,190665)
--(axis cs:17.5,190665)
--(axis cs:17.4,190665)
--(axis cs:17.3,190665)
--(axis cs:17.2,190665)
--(axis cs:17.1,190665)
--(axis cs:17,190665)
--(axis cs:16.9,190665)
--(axis cs:16.8,190665)
--(axis cs:16.7,190665)
--(axis cs:16.6,190665)
--(axis cs:16.5,190665)
--(axis cs:16.4,190665)
--(axis cs:16.3,190665)
--(axis cs:16.2,190665)
--(axis cs:16.1,190665)
--(axis cs:16,190665)
--(axis cs:15.9,190665)
--(axis cs:15.8,190665)
--(axis cs:15.7,190665)
--(axis cs:15.6,190665)
--(axis cs:15.5,190665)
--(axis cs:15.4,190665)
--(axis cs:15.3,190665)
--(axis cs:15.2,190665)
--(axis cs:15.1,190665)
--(axis cs:15,190665)
--(axis cs:14.9,190665)
--(axis cs:14.8,190665)
--(axis cs:14.7,190665)
--(axis cs:14.6,190665)
--(axis cs:14.5,190665)
--(axis cs:14.4,190665)
--(axis cs:14.3,190665)
--(axis cs:14.2,190665)
--(axis cs:14.1,190665)
--(axis cs:14,190665)
--(axis cs:13.9,190665)
--(axis cs:13.8,190665)
--(axis cs:13.7,190665)
--(axis cs:13.6,190665)
--(axis cs:13.5,190665)
--(axis cs:13.4,190665)
--(axis cs:13.3,190665)
--(axis cs:13.2,190665)
--(axis cs:13.1,190665)
--(axis cs:13,190665)
--(axis cs:12.9,190665)
--(axis cs:12.8,190665)
--(axis cs:12.7,190665)
--(axis cs:12.6,190665)
--(axis cs:12.5,190665)
--cycle;

\addplot [semithick, color0]
table {%
12.5 216042
12.6 214821
12.7 213597
12.8 212381
12.9 211178
13 209996
13.1 208839
13.2 207710
13.3 206613
13.4 205548
13.5 204518
13.6 203522
13.7 202558
13.8 201626
13.9 200727
14 199864
14.1 199038
14.2 198251
14.3 197505
14.4 196798
14.5 196131
14.6 195502
14.7 194912
14.8 194360
14.9 193844
15 193364
15.1 192920
15.2 192511
15.3 192136
15.4 191797
15.5 191492
15.6 191221
15.7 190985
15.8 190784
15.9 190619
16 190489
16.1 190395
16.2 190339
16.3 190321
16.4 190342
16.5 190404
16.6 190509
16.7 190657
16.8 190850
16.9 191091
17 191383
17.1 191729
17.2 192132
17.3 192596
17.4 193125
17.5 193725
17.6 194399
17.7 195155
17.8 195999
17.9 196938
};
\addlegendentry{\tiny Dyanmic PHT+WT}
\addplot [semithick, black, dashed]
table {%
12.5 190665
12.6 190665
12.7 190665
12.8 190665
12.9 190665
13 190665
13.1 190665
13.2 190665
13.3 190665
13.4 190665
13.5 190665
13.6 190665
13.7 190665
13.8 190665
13.9 190665
14 190665
14.1 190665
14.2 190665
14.3 190665
14.4 190665
14.5 190665
14.6 190665
14.7 190665
14.8 190665
14.9 190665
15 190665
15.1 190665
15.2 190665
15.3 190665
15.4 190665
15.5 190665
15.6 190665
15.7 190665
15.8 190665
15.9 190665
16 190665
16.1 190665
16.2 190665
16.3 190665
16.4 190665
16.5 190665
16.6 190665
16.7 190665
16.8 190665
16.9 190665
17 190665
17.1 190665
17.2 190665
17.3 190665
17.4 190665
17.5 190665
17.6 190665
17.7 190665
17.8 190665
17.9 190665
};
\addlegendentry{\tiny Optimal PHT+WT}
\addplot [semithick, black]
table {%
15.87 189034.95
15.87 217328.05
};
\addlegendentry{ \tiny Optimal $\bar{v}_b$}
\end{axis}

\end{tikzpicture}


==> PI_different_set_points_mod.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.294117647058824,0,0.509803921568627}

\begin{axis}[
width=6cm,
height=4cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \bar{v}_b\) [km/hr]},
xmin=12.23, xmax=18.17,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={PHT},
ymin=189034.95, ymax=217328.05,
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
scaled y ticks = false,
x tick label style={/pgf/number format/fixed},
y tick label style={/pgf/number format/fixed},
]
\path [draw=color0, fill=color0, opacity=0.6]
(axis cs:12.5,190665)
--(axis cs:12.5,216042)
--(axis cs:12.6,214821)
--(axis cs:12.7,213597)
--(axis cs:12.8,212381)
--(axis cs:12.9,211178)
--(axis cs:13,209996)
--(axis cs:13.1,208839)
--(axis cs:13.2,207710)
--(axis cs:13.3,206613)
--(axis cs:13.4,205548)
--(axis cs:13.5,204518)
--(axis cs:13.6,203522)
--(axis cs:13.7,202558)
--(axis cs:13.8,201626)
--(axis cs:13.9,200727)
--(axis cs:14,199864)
--(axis cs:14.1,199038)
--(axis cs:14.2,198251)
--(axis cs:14.3,197505)
--(axis cs:14.4,196798)
--(axis cs:14.5,196131)
--(axis cs:14.6,195502)
--(axis cs:14.7,194912)
--(axis cs:14.8,194360)
--(axis cs:14.9,193844)
--(axis cs:15,193364)
--(axis cs:15.1,192920)
--(axis cs:15.2,192511)
--(axis cs:15.3,192136)
--(axis cs:15.4,191797)
--(axis cs:15.5,191492)
--(axis cs:15.6,191221)
--(axis cs:15.7,190985)
--(axis cs:15.8,190784)
--(axis cs:15.9,190619)
--(axis cs:16,190489)
--(axis cs:16.1,190395)
--(axis cs:16.2,190339)
--(axis cs:16.3,190321)
--(axis cs:16.4,190342)
--(axis cs:16.5,190404)
--(axis cs:16.6,190509)
--(axis cs:16.7,190657)
--(axis cs:16.8,190850)
--(axis cs:16.9,191091)
--(axis cs:17,191383)
--(axis cs:17.1,191729)
--(axis cs:17.2,192132)
--(axis cs:17.3,192596)
--(axis cs:17.4,193125)
--(axis cs:17.5,193725)
--(axis cs:17.6,194399)
--(axis cs:17.7,195155)
--(axis cs:17.8,195999)
--(axis cs:17.9,196938)
--(axis cs:17.9,190665)
--(axis cs:17.9,190665)
--(axis cs:17.8,190665)
--(axis cs:17.7,190665)
--(axis cs:17.6,190665)
--(axis cs:17.5,190665)
--(axis cs:17.4,190665)
--(axis cs:17.3,190665)
--(axis cs:17.2,190665)
--(axis cs:17.1,190665)
--(axis cs:17,190665)
--(axis cs:16.9,190665)
--(axis cs:16.8,190665)
--(axis cs:16.7,190665)
--(axis cs:16.6,190665)
--(axis cs:16.5,190665)
--(axis cs:16.4,190665)
--(axis cs:16.3,190665)
--(axis cs:16.2,190665)
--(axis cs:16.1,190665)
--(axis cs:16,190665)
--(axis cs:15.9,190665)
--(axis cs:15.8,190665)
--(axis cs:15.7,190665)
--(axis cs:15.6,190665)
--(axis cs:15.5,190665)
--(axis cs:15.4,190665)
--(axis cs:15.3,190665)
--(axis cs:15.2,190665)
--(axis cs:15.1,190665)
--(axis cs:15,190665)
--(axis cs:14.9,190665)
--(axis cs:14.8,190665)
--(axis cs:14.7,190665)
--(axis cs:14.6,190665)
--(axis cs:14.5,190665)
--(axis cs:14.4,190665)
--(axis cs:14.3,190665)
--(axis cs:14.2,190665)
--(axis cs:14.1,190665)
--(axis cs:14,190665)
--(axis cs:13.9,190665)
--(axis cs:13.8,190665)
--(axis cs:13.7,190665)
--(axis cs:13.6,190665)
--(axis cs:13.5,190665)
--(axis cs:13.4,190665)
--(axis cs:13.3,190665)
--(axis cs:13.2,190665)
--(axis cs:13.1,190665)
--(axis cs:13,190665)
--(axis cs:12.9,190665)
--(axis cs:12.8,190665)
--(axis cs:12.7,190665)
--(axis cs:12.6,190665)
--(axis cs:12.5,190665)
--cycle;

\addplot [semithick, color0]
table {%
12.5 216042
12.6 214821
12.7 213597
12.8 212381
12.9 211178
13 209996
13.1 208839
13.2 207710
13.3 206613
13.4 205548
13.5 204518
13.6 203522
13.7 202558
13.8 201626
13.9 200727
14 199864
14.1 199038
14.2 198251
14.3 197505
14.4 196798
14.5 196131
14.6 195502
14.7 194912
14.8 194360
14.9 193844
15 193364
15.1 192920
15.2 192511
15.3 192136
15.4 191797
15.5 191492
15.6 191221
15.7 190985
15.8 190784
15.9 190619
16 190489
16.1 190395
16.2 190339
16.3 190321
16.4 190342
16.5 190404
16.6 190509
16.7 190657
16.8 190850
16.9 191091
17 191383
17.1 191729
17.2 192132
17.3 192596
17.4 193125
17.5 193725
17.6 194399
17.7 195155
17.8 195999
17.9 196938
};
\addlegendentry{PHT}
\addplot [semithick, black, dashed]
table {%
12.5 190665
12.6 190665
12.7 190665
12.8 190665
12.9 190665
13 190665
13.1 190665
13.2 190665
13.3 190665
13.4 190665
13.5 190665
13.6 190665
13.7 190665
13.8 190665
13.9 190665
14 190665
14.1 190665
14.2 190665
14.3 190665
14.4 190665
14.5 190665
14.6 190665
14.7 190665
14.8 190665
14.9 190665
15 190665
15.1 190665
15.2 190665
15.3 190665
15.4 190665
15.5 190665
15.6 190665
15.7 190665
15.8 190665
15.9 190665
16 190665
16.1 190665
16.2 190665
16.3 190665
16.4 190665
16.5 190665
16.6 190665
16.7 190665
16.8 190665
16.9 190665
17 190665
17.1 190665
17.2 190665
17.3 190665
17.4 190665
17.5 190665
17.6 190665
17.7 190665
17.8 190665
17.9 190665
};
\addlegendentry{Optimal static set point}
\addplot [semithick, black]
table {%
15.87 189034.95
15.87 217328.05
};
\addlegendentry{PHT under static set point}
\end{axis}

\end{tikzpicture}


==> abandoning_requests_mpc_with_ab_initial_condition.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=4.3cm,
height=2.8cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Time},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-233.259557358528, ymax=4898.45070452908,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \scriptsize},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \scriptsize},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={\footnotesize (j) Abandonment -- $A$}
]
\addplot [semithick, blue!50.1960784313725!black]
table {%
0 0
1599 0
1602 11.243350982666
1616 75.1509780883789
1634 168.460174560547
1658 305.321197509766
1691 507.222839355469
1736 797.052795410156
1794 1185.43103027344
1885 1811.2919921875
2022 2773.95947265625
2094 3275.9619140625
2140 3581.48022460938
2178 3819.6669921875
2211 4012.79809570312
2241 4181.4228515625
2264 4298.4423828125
2284 4389.14404296875
2302 4460.8994140625
2318 4516.19482421875
2333 4560.345703125
2346 4592.318359375
2358 4616.46533203125
2369 4633.95556640625
2379 4645.92578125
2384 4649.09130859375
2409 4663.06884765625
2418 4665.08935546875
2441 4665.19091796875
3599 4665.19091796875
};
\end{axis}
\end{tikzpicture}


==> beta_mpc_no_ab.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}



\begin{axis}[
legend cell align={left},
legend style={at={(0.5,1.05)},anchor=north, fill opacity=0, draw opacity=1, text opacity=1, draw=white!80!black, legend columns=2, fill = none, legend style={draw=none}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
width=4.3cm,
height=2.8cm,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Time},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.0332267639403658, ymax=0.868524409632401,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \scriptsize},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \scriptsize},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={\footnotesize (h) Choice -- $\beta_{\mc{V}}$ \& $\beta_{\mc{B}}$ }
]
\addplot [semithick, blue!50.1960784313725!black, dashed]
table {%
0 0.275155544281006
10 0.283845901489258
20 0.291862368583679
31 0.299956440925598
42 0.30734920501709
54 0.314680695533752
66 0.321314930915833
79 0.3277907371521
93 0.334022402763367
107 0.339568734169006
122 0.344838380813599
138 0.34978461265564
156 0.354625463485718
175 0.359019756317139
178 0.35965371131897
179 0.513760805130005
230 0.509233713150024
278 0.505674362182617
328 0.502664685249329
358 0.501163840293884
359 0.436575889587402
403 0.439266920089722
449 0.441359758377075
503 0.443090915679932
538 0.443903684616089
539 0.43886411190033
598 0.440428256988525
668 0.441563367843628
718 0.442019820213318
719 0.409094929695129
753 0.411931753158569
789 0.414220690727234
828 0.415988922119141
870 0.417186975479126
898 0.417614936828613
899 0.363798022270203
922 0.367430448532104
945 0.370375871658325
969 0.372745513916016
994 0.374502182006836
1020 0.375609993934631
1046 0.376020908355713
1072 0.375755906105042
1078 0.375599980354309
1079 0.30561375617981
1098 0.30920135974884
1116 0.311918139457703
1134 0.313957571983337
1153 0.315408706665039
1173 0.316218018531799
1194 0.316354513168335
1216 0.315809845924377
1241 0.314467191696167
1258 0.313188552856445
1259 0.264446258544922
1283 0.266828775405884
1305 0.268322944641113
1328 0.269201874732971
1354 0.269484996795654
1384 0.269090533256531
1421 0.267871856689453
1438 0.267131567001343
1439 0.244265556335449
1478 0.246197104454041
1512 0.247149229049683
1551 0.247508883476257
1601 0.247218370437622
1618 0.247001647949219
1619 0.238312721252441
1679 0.23959743976593
1736 0.240031838417053
1798 0.240033745765686
1799 0.243781089782715
1896 0.242163896560669
1965 0.241809487342834
1978 0.241824388504028
1979 0.261376142501831
2024 0.257354617118835
2052 0.255676031112671
2081 0.254629373550415
2111 0.254225730895996
2142 0.254506230354309
2158 0.254932641983032
2159 0.302290916442871
2186 0.296878337860107
2202 0.29441511631012
2218 0.292620897293091
2235 0.291424989700317
2252 0.290922403335571
2270 0.291104793548584
2288 0.291983842849731
2307 0.293628931045532
2326 0.295970439910889
2338 0.297788143157959
2339 0.368813157081604
2358 0.365673303604126
2372 0.364091515541077
2386 0.363218545913696
2401 0.363025665283203
2416 0.363522171974182
2433 0.364804625511169
2452 0.366986274719238
2473 0.370108008384705
2500 0.374866962432861
2518 0.378312706947327
2519 0.422697186470032
2547 0.423202276229858
2574 0.424424886703491
2612 0.426917195320129
2698 0.432989835739136
2699 0.457914471626282
2797 0.45670211315155
2878 0.455588936805725
2879 0.487015247344971
2938 0.482910871505737
3000 0.4793301820755
3058 0.476529121398926
3059 0.487614274024963
3119 0.48443591594696
3183 0.481762528419495
3238 0.479967832565308
3239 0.48954439163208
3303 0.487260103225708
3375 0.485406160354614
3418 0.484579563140869
3419 0.302668571472168
3435 0.310857653617859
3450 0.317868828773499
3465 0.324203968048096
3481 0.330244183540344
3497 0.335601091384888
3514 0.340619921684265
3533 0.345505952835083
3553 0.349934101104736
3575 0.354081869125366
3598 0.357734799385071
3599 0.0939120054244995
};
\addlegendentry{\tiny $\beta_{\mathcal{V}}$}
\addplot [semithick, blue!50.1960784313725!black]
table {%
0 0.498016357421875
7 0.487070918083191
15 0.475311636924744
23 0.464310169219971
31 0.454023003578186
39 0.444408178329468
48 0.434344053268433
57 0.425023078918457
66 0.416392087936401
76 0.407550096511841
86 0.399433016777039
96 0.391980886459351
107 0.384485483169556
118 0.377659559249878
130 0.370904445648193
143 0.364319205284119
156 0.358415961265564
170 0.352737545967102
178 0.349778413772583
179 0.0711948871612549
218 0.076754093170166
255 0.0813214778900146
293 0.0853073596954346
333 0.0888016223907471
358 0.090660572052002
359 0.207839727401733
392 0.204230785369873
425 0.20132851600647
462 0.198793172836304
504 0.196632862091064
538 0.195312738418579
539 0.204451084136963
584 0.202350616455078
635 0.200690031051636
695 0.199459075927734
718 0.199151992797852
719 0.258805274963379
745 0.254966259002686
772 0.251699924468994
801 0.248918056488037
832 0.246660232543945
865 0.24496066570282
898 0.243911862373352
899 0.341343402862549
917 0.336211919784546
935 0.331800818443298
953 0.328092455863953
972 0.324894905090332
991 0.322382688522339
1011 0.320428729057312
1032 0.319094181060791
1053 0.318459272384644
1074 0.318499088287354
1078 0.318581581115723
1079 0.445528030395508
1094 0.440086007118225
1108 0.435690879821777
1122 0.431981921195984
1136 0.428946018218994
1151 0.426403641700745
1166 0.424547672271729
1182 0.423263549804688
1199 0.422612309455872
1217 0.422635555267334
1236 0.423353314399719
1257 0.42484724521637
1258 0.424934506416321
1259 0.514379024505615
1278 0.509907484054565
1295 0.506604909896851
1312 0.503988742828369
1330 0.501914978027344
1349 0.500408411026001
1370 0.499427914619446
1394 0.499013304710388
1422 0.49924898147583
1438 0.499643802642822
1439 0.542421817779541
1468 0.538236379623413
1492 0.535490751266479
1517 0.533352494239807
1544 0.531753182411194
1575 0.530626535415649
1613 0.529979228973389
1618 0.529938220977783
1619 0.546441316604614
1660 0.54339337348938
1695 0.541536569595337
1735 0.540133714675903
1788 0.539018869400024
1798 0.538866519927979
1799 0.531649351119995
1894 0.533184289932251
1950 0.533231854438782
1978 0.532985925674438
1979 0.495218873023987
2017 0.5014808177948
2038 0.504080772399902
2059 0.505983829498291
2081 0.507286548614502
2104 0.507948517799377
2127 0.507930040359497
2150 0.507239580154419
2158 0.506839752197266
2159 0.415236234664917
2182 0.42422354221344
2194 0.428162455558777
2206 0.431426405906677
2218 0.434013485908508
2230 0.435946822166443
2243 0.4373379945755
2256 0.438034176826477
2269 0.438069939613342
2283 0.437406063079834
2297 0.436050057411194
2312 0.4338698387146
2327 0.430981516838074
2338 0.428440928459167
2339 0.29219913482666
2354 0.297909736633301
2365 0.301371574401855
2375 0.303858757019043
2386 0.305868744850159
2397 0.307158589363098
2409 0.307812690734863
2421 0.307761311531067
2434 0.307007789611816
2448 0.305503249168396
2464 0.30306339263916
2482 0.299612879753113
2505 0.294469118118286
2518 0.291342854499817
2519 0.208336710929871
2540 0.21017062664032
2559 0.211073637008667
2580 0.211339354515076
2606 0.210922837257385
2644 0.209525465965271
2698 0.207244396209717
2699 0.161689877510071
2738 0.165158152580261
2781 0.168215870857239
2848 0.17217755317688
2878 0.173856854438782
2879 0.116895914077759
2917 0.122235536575317
2955 0.126869559288025
2997 0.131286382675171
3044 0.135509848594666
3058 0.136641025543213
3059 0.11655592918396
3102 0.120560884475708
3148 0.124130725860596
3197 0.1272292137146
3238 0.129345655441284
3239 0.111968159675598
3288 0.114841938018799
3342 0.117287278175354
3403 0.119333744049072
3418 0.119742751121521
3419 0.450187921524048
3431 0.439268112182617
3442 0.429898381233215
3453 0.42118239402771
3464 0.41312050819397
3476 0.405045390129089
3488 0.397678017616272
3501 0.390435576438904
3514 0.383895635604858
3528 0.377562761306763
3543 0.37151026725769
3559 0.365795373916626
3576 0.360460758209229
3594 0.355534553527832
3598 0.354530811309814
3599 0.830556392669678
};
\addlegendentry{\tiny $\beta_{\mathcal{B}}$}
\end{axis}

\end{tikzpicture}


==> beta_mpc_no_ab_initial_condition.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}



\begin{axis}[
legend cell align={left},
legend style={at={(0.5,1.05)},anchor=north, fill opacity=0, draw opacity=1, text opacity=1, draw=white!80!black, legend columns=2, fill = none, legend style={draw=none}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
width=4.3cm,
height=2.8cm,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Time},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.018467284715793, ymax=0.870989824297609,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \scriptsize},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \scriptsize},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={\footnotesize (h) Choice -- $\beta_{\mc{V}}$ \& $\beta_{\mc{B}}$ }
]
\addplot [semithick, blue!50.1960784313725!black, dashed]
table {%
0 0.374650955200195
28 0.376857042312622
65 0.379004955291748
111 0.380914092063904
168 0.382501840591431
178 0.382714629173279
179 0.54316520690918
265 0.537420988082886
332 0.533697724342346
358 0.5324547290802
359 0.433356761932373
403 0.43651556968689
447 0.43891429901123
498 0.440935254096985
538 0.442095637321472
539 0.438360929489136
599 0.440041780471802
671 0.441287517547607
718 0.441762685775757
719 0.408677816390991
754 0.41163957118988
791 0.414010286331177
831 0.415823340415955
874 0.417031049728394
898 0.417399406433105
899 0.363581538200378
923 0.367374181747437
947 0.370418190956116
972 0.372827410697937
998 0.374568104743958
1025 0.375605344772339
1052 0.375895142555237
1078 0.375487089157104
1079 0.305509090423584
1099 0.309272289276123
1118 0.31208610534668
1137 0.314147472381592
1157 0.315547585487366
1178 0.316239953041077
1200 0.316203951835632
1224 0.315395951271057
1250 0.313768148422241
1258 0.313135266304016
1259 0.264427423477173
1284 0.266894102096558
1307 0.268409967422485
1331 0.269255638122559
1358 0.269459247589111
1390 0.268928289413452
1430 0.267482042312622
1438 0.267123222351074
1439 0.244261503219604
1479 0.2462317943573
1514 0.247182130813599
1554 0.247509002685547
1607 0.247145056724548
1618 0.246999979019165
1619 0.238305568695068
1680 0.23960542678833
1740 0.240037560462952
1798 0.240029811859131
1799 0.243775010108948
1898 0.242139220237732
1969 0.241807103157043
1978 0.241820454597473
1979 0.261371850967407
2024 0.25735068321228
2053 0.255624890327454
2083 0.254577994346619
2115 0.254218697547913
2147 0.254615187644958
2158 0.254929423332214
2159 0.302288889884949
2187 0.296703100204468
2204 0.29415225982666
2221 0.292355537414551
2238 0.291284918785095
2256 0.29089879989624
2274 0.291239023208618
2293 0.292344808578491
2312 0.294177174568176
2332 0.296845436096191
2338 0.297785997390747
2339 0.368813276290894
2358 0.365673303604126
2372 0.364091515541077
2386 0.363218307495117
2401 0.363025426864624
2417 0.363577246665955
2434 0.364900827407837
2453 0.367119073867798
2475 0.370435476303101
2503 0.37542986869812
2518 0.3783118724823
2519 0.422700643539429
2548 0.423238515853882
2577 0.424598932266235
2618 0.427354574203491
2698 0.43299126625061
2699 0.457924604415894
2802 0.456655025482178
2878 0.455596089363098
2879 0.487017512321472
2940 0.482787370681763
3004 0.479124665260315
3058 0.476532816886902
3059 0.487608313560486
3121 0.484336853027344
3187 0.481613516807556
3238 0.4799644947052
3239 0.489542245864868
3305 0.487197518348694
3380 0.485299110412598
3418 0.484578371047974
3419 0.302664518356323
3436 0.311342120170593
3452 0.318748831748962
3468 0.325388073921204
3484 0.331295490264893
3501 0.336838364601135
3519 0.341972827911377
3539 0.346903800964355
3560 0.351327657699585
3583 0.355423212051392
3598 0.35773241519928
3599 0.0939099788665771
};
\addlegendentry{\tiny $\beta_{\mathcal{V}}$}
\addplot [semithick, blue!50.1960784313725!black]
table {%
0 0.323701977729797
21 0.320918560028076
48 0.318125367164612
80 0.315573692321777
118 0.313299179077148
163 0.311370253562927
178 0.310868620872498
179 0.0219626426696777
253 0.0277913808822632
314 0.0318582057952881
358 0.034321665763855
359 0.214023947715759
391 0.209798455238342
423 0.206336855888367
458 0.203325510025024
497 0.200731158256531
538 0.198668837547302
539 0.205440521240234
584 0.203173637390137
636 0.201325535774231
696 0.199953556060791
718 0.199613571166992
719 0.259556889533997
746 0.255507230758667
773 0.252198696136475
802 0.24937629699707
834 0.24701714515686
868 0.245261788368225
898 0.244290828704834
899 0.34172534942627
917 0.33656919002533
935 0.332135200500488
954 0.32821798324585
973 0.325036644935608
993 0.322426080703735
1014 0.320443868637085
1035 0.31919264793396
1057 0.318629026412964
1078 0.318779587745667
1079 0.445712208747864
1094 0.440261483192444
1109 0.435570001602173
1124 0.431666135787964
1139 0.42853045463562
1154 0.426121592521667
1170 0.424296021461487
1187 0.423125028610229
1205 0.42266047000885
1224 0.422931551933289
1245 0.42401134967804
1258 0.425029516220093
1259 0.514411330223083
1278 0.509937763214111
1296 0.506460666656494
1314 0.503750920295715
1333 0.501657724380493
1353 0.500192880630493
1376 0.499280571937561
1402 0.499029159545898
1433 0.499518156051636
1438 0.499657988548279
1439 0.542428016662598
1469 0.538113117218018
1494 0.535297989845276
1520 0.533144950866699
1549 0.531528830528259
1582 0.530457973480225
1618 0.529940366744995
1619 0.546453833580017
1662 0.543278694152832
1698 0.541416883468628
1741 0.539980888366699
1798 0.538873434066772
1799 0.531660318374634
1896 0.533206105232239
1954 0.533215761184692
1978 0.532993078231812
1979 0.495226621627808
2018 0.501627922058105
2039 0.504193663597107
2061 0.506137251853943
2084 0.507418870925903
2108 0.507999897003174
2132 0.507843255996704
2156 0.506953477859497
2158 0.506845712661743
2159 0.415239930152893
2183 0.424580097198486
2196 0.428757429122925
2209 0.43213951587677
2222 0.434732675552368
2235 0.436570167541504
2248 0.437689781188965
2262 0.438134431838989
2276 0.437830567359924
2290 0.436816096305847
2305 0.434982061386108
2320 0.432418346405029
2336 0.428932189941406
2338 0.428444743156433
2339 0.292198538780212
2355 0.298253893852234
2366 0.301648736000061
2377 0.304279804229736
2388 0.306155204772949
2399 0.307320237159729
2411 0.307851076126099
2424 0.307648539543152
2438 0.306646466255188
2453 0.304816126823425
2470 0.3019859790802
2490 0.29789924621582
2517 0.291587948799133
2518 0.291344046592712
2519 0.208329796791077
2540 0.210164308547974
2559 0.211067676544189
2581 0.211331009864807
2608 0.210861802101135
2649 0.209306359291077
2698 0.20724093914032
2699 0.161670684814453
2739 0.165219664573669
2784 0.168391704559326
2857 0.172667503356934
2878 0.173842549324036
2879 0.11689031124115
2918 0.122359991073608
2958 0.127201199531555
3002 0.131761908531189
3051 0.136074304580688
3058 0.136633038520813
3059 0.116565346717834
3104 0.120739102363586
3151 0.124347329139709
3202 0.127515077590942
3238 0.129351139068604
3239 0.111971497535706
3289 0.114896416664124
3345 0.117406487464905
3409 0.119503259658813
3418 0.119744658470154
3419 0.450195074081421
3432 0.438396811485291
3444 0.428271293640137
3456 0.418925762176514
3468 0.410353183746338
3480 0.402519226074219
3493 0.394810676574707
3506 0.387846112251282
3520 0.38110089302063
3535 0.374654054641724
3551 0.368567705154419
3568 0.362887382507324
3586 0.357643127441406
3598 0.354534983634949
3599 0.830559968948364
};
\addlegendentry{\tiny $\beta_{\mathcal{B}}$}
\end{axis}

\end{tikzpicture}


==> beta_mpc_with_ab_initial_condition.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}



\begin{axis}[
legend cell align={left},
legend style={at={(0.5,1.05)},anchor=north, fill opacity=0, draw opacity=1, text opacity=1, draw=white!80!black, legend columns=2, fill = none, legend style={draw=none}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
width=4.3cm,
height=2.8cm,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Time},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0228729039920502, ymax=0.963507829099009,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \scriptsize},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \scriptsize},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={\footnotesize (h) Choice -- $\beta_{\mc{V}}$ \& $\beta_{\mc{B}}$ }
]
\addplot [semithick, blue!50.1960784313725!black, dashed]
table {%
0 0.374650955200195
22 0.376436948776245
49 0.378158569335938
82 0.379792094230652
121 0.381245851516724
167 0.382479667663574
178 0.382714629173279
179 0.54316520690918
249 0.538417339324951
303 0.535217523574829
355 0.532592535018921
378 0.531574249267578
379 0.469301700592041
541 0.470118045806885
578 0.47020947933197
579 0.466897130012512
671 0.467435836791992
764 0.467533946037292
778 0.46750545501709
779 0.455462336540222
825 0.456254601478577
871 0.456588506698608
915 0.45644998550415
955 0.455871224403381
978 0.455304861068726
979 0.395837306976318
997 0.397995114326477
1015 0.399703025817871
1033 0.400964260101318
1052 0.401824712753296
1071 0.402217030525208
1090 0.402154684066772
1109 0.401648998260498
1129 0.400648951530457
1149 0.399182081222534
1169 0.397265076637268
1178 0.396261096000671
1179 0.297216296195984
1193 0.300345897674561
1206 0.30282187461853
1219 0.304863452911377
1233 0.306588053703308
1247 0.307851433753967
1262 0.308738946914673
1278 0.309213399887085
1295 0.30925452709198
1314 0.308825850486755
1335 0.307879686355591
1359 0.306332349777222
1378 0.304847478866577
1379 0.251543641090393
1402 0.254837512969971
1421 0.257087469100952
1440 0.258864045143127
1460 0.260257720947266
1481 0.26126492023468
1505 0.261946320533752
1532 0.262246489524841
1564 0.262138485908508
1578 0.26197612285614
1579 0.241249084472656
1607 0.243403077125549
1620 0.243872404098511
1636 0.243990421295166
1657 0.243669271469116
1687 0.242718577384949
1746 0.240291237831116
1778 0.238951921463013
1779 0.232446551322937
1978 0.230031490325928
1979 0.247502088546753
2017 0.244430065155029
2044 0.242730855941772
2070 0.241560578346252
2096 0.240861296653748
2121 0.240641713142395
2146 0.240884184837341
2170 0.241581439971924
2178 0.241921782493591
2179 0.295314788818359
2197 0.291912794113159
2212 0.289543867111206
2226 0.287798285484314
2240 0.286534428596497
2253 0.285801768302917
2267 0.285487174987793
2281 0.28565788269043
2295 0.286302804946899
2309 0.287408351898193
2323 0.288958430290222
2338 0.291091442108154
2353 0.293686628341675
2369 0.296928763389587
2378 0.298951387405396
2379 0.393073916435242
2392 0.391144752502441
2404 0.38980233669281
2416 0.388903617858887
2428 0.388444900512695
2441 0.38841187953949
2455 0.388857841491699
2470 0.389813423156738
2487 0.391387701034546
2506 0.39362359046936
2530 0.396935701370239
2570 0.403002500534058
2578 0.40422797203064
2579 0.471096515655518
2607 0.470564246177673
2638 0.470444798469543
2679 0.470782995223999
2778 0.472207427024841
2779 0.478063106536865
2888 0.478101253509521
2978 0.477791309356689
2979 0.474023342132568
3085 0.473989963531494
3178 0.473766565322876
3179 0.47920298576355
3282 0.478224992752075
3378 0.477645516395569
3379 0.371814370155334
3395 0.37634539604187
3411 0.380417466163635
3428 0.384261608123779
3445 0.387651920318604
3464 0.390964865684509
3484 0.393979430198669
3506 0.39681613445282
3530 0.399427652359009
3556 0.401783466339111
3578 0.403456449508667
3579 0.0449600219726562
3593 0.0492123365402222
3599 0.051150918006897
};
\addlegendentry{\tiny $\beta_{\mathcal{V}}$}
\addplot [semithick, blue!50.1960784313725!black]
table {%
0 0.323701977729797
22 0.320801496505737
50 0.317944765090942
85 0.315232872962952
126 0.312903165817261
175 0.310964107513428
178 0.310868620872498
179 0.0219626426696777
257 0.0280805826187134
321 0.0322765111923218
378 0.0353134870529175
379 0.148298025131226
494 0.146610260009766
578 0.145956993103027
579 0.151971459388733
670 0.150922536849976
771 0.150582790374756
778 0.150591135025024
779 0.172469019889832
828 0.170934200286865
878 0.170192122459412
927 0.170286536216736
972 0.171193838119507
978 0.171383738517761
979 0.279592633247375
998 0.275399208068848
1017 0.272032737731934
1036 0.269472479820251
1056 0.26760721206665
1076 0.266550779342651
1097 0.266271829605103
1118 0.26680850982666
1140 0.268211483955383
1162 0.270437955856323
1178 0.272550344467163
1179 0.454323291778564
1194 0.447697043418884
1208 0.442358255386353
1222 0.437872171401978
1236 0.4342120885849
1251 0.431142210960388
1267 0.428744196891785
1284 0.427067637443542
1302 0.42613160610199
1322 0.42593514919281
1344 0.426543712615967
1370 0.428110361099243
1378 0.428735733032227
1379 0.528562784194946
1402 0.521250605583191
1421 0.516077637672424
1439 0.511989593505859
1458 0.508486270904541
1479 0.505472421646118
1502 0.503042459487915
1527 0.501234292984009
1556 0.499973773956299
1578 0.499470114707947
1579 0.539032697677612
1607 0.534010410308838
1620 0.532691717147827
1636 0.531946897506714
1656 0.531878590583801
1684 0.532678842544556
1729 0.53490138053894
1778 0.537655115127563
1779 0.550219535827637
1881 0.550845265388489
1978 0.55186653137207
1979 0.517821192741394
2018 0.523432016372681
2045 0.526432275772095
2071 0.528484106063843
2097 0.52969765663147
2123 0.530065298080444
2148 0.529596328735352
2172 0.528342485427856
2178 0.527898788452148
2179 0.423718452453613
2197 0.430346131324768
2212 0.435031771659851
2226 0.438566446304321
2240 0.441235780715942
2254 0.44302499294281
2268 0.443941593170166
2282 0.444005250930786
2296 0.443243861198425
2310 0.441689610481262
2325 0.439186811447144
2340 0.435867786407471
2356 0.431492924690247
2373 0.425988435745239
2378 0.424216628074646
2379 0.243049621582031
2392 0.247756481170654
2405 0.251605987548828
2417 0.254355669021606
2430 0.256475806236267
2443 0.257769346237183
2457 0.258345246315002
2472 0.258156895637512
2489 0.257119297981262
2509 0.255043029785156
2534 0.251577138900757
2577 0.244627118110657
2578 0.244462490081787
2579 0.119619607925415
2604 0.123209714889526
2630 0.126119613647461
2660 0.128627777099609
2696 0.13077986240387
2744 0.132765412330627
2778 0.133836507797241
2779 0.123148322105408
2847 0.125854969024658
2938 0.128605365753174
2978 0.129598498344421
2979 0.136477470397949
3178 0.138709783554077
3179 0.128830671310425
3270 0.130570650100708
3378 0.13182270526886
3379 0.324183225631714
3395 0.31632924079895
3411 0.309296131134033
3428 0.30268132686615
3446 0.296551704406738
3465 0.290940403938293
3485 0.285857439041138
3507 0.281097173690796
3531 0.276737809181213
3558 0.272692203521729
3578 0.270182371139526
3579 0.918672323226929
3593 0.91110897064209
3599 0.907665371894836
};
\addlegendentry{\tiny $\beta_{\mathcal{B}}$}
\end{axis}

\end{tikzpicture}


==> beta_no_control.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={at={(0.5,1.05)},anchor=north, fill opacity=0, draw opacity=1, text opacity=1, draw=white!80!black, legend columns=2, fill = none, legend style={draw=none}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
width=4.3cm,
height=2.8cm,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Time},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.249239604481826, ymax=0.509862885959612,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \scriptsize},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \scriptsize},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={\footnotesize (h) Choice -- $\beta_{\mc{V}}$ \& $\beta_{\mc{B}}$ }
]
\addplot [semithick, blue!50.1960784313725!black, dashed]
table {%
0 0.275155544281006
6 0.280453205108643
12 0.285501718521118
18 0.290310859680176
24 0.294890522956848
30 0.299250483512878
36 0.303400278091431
42 0.30734920501709
48 0.311106324195862
55 0.315259218215942
62 0.319176912307739
69 0.322872281074524
76 0.326358079910278
83 0.329645991325378
91 0.333176016807556
99 0.336478590965271
107 0.339568734169006
116 0.342808604240417
125 0.345816135406494
134 0.348608493804932
144 0.351478099822998
154 0.354122042655945
164 0.356558799743652
175 0.359019875526428
186 0.361270904541016
198 0.363508820533752
211 0.365701198577881
224 0.367676258087158
238 0.369585275650024
253 0.37140691280365
269 0.37312388420105
286 0.374723434448242
304 0.376196384429932
323 0.377537608146667
344 0.378800868988037
367 0.379959940910339
392 0.38099730014801
420 0.381932854652405
451 0.38274347782135
486 0.383434772491455
526 0.384001731872559
573 0.384442567825317
628 0.384733915328979
691 0.3848477602005
756 0.384752035140991
814 0.384456634521484
862 0.3840012550354
902 0.383408546447754
936 0.382691502571106
966 0.381842017173767
992 0.380897521972656
1016 0.379816174507141
1038 0.378616809844971
1059 0.377258777618408
1079 0.3757483959198
1098 0.374098896980286
1117 0.372225284576416
1135 0.370233774185181
1153 0.368026375770569
1171 0.365603089332581
1189 0.362969875335693
1208 0.359975576400757
1228 0.356608271598816
1250 0.352687239646912
1276 0.347829341888428
1314 0.340482234954834
1369 0.329863667488098
1398 0.324491620063782
1424 0.319892048835754
1448 0.315860033035278
1471 0.312205076217651
1494 0.308762311935425
1517 0.3055340051651
1540 0.302517652511597
1564 0.299590229988098
1588 0.296878814697266
1613 0.294273138046265
1639 0.291786193847656
1666 0.289428234100342
1694 0.2872074842453
1723 0.28512978553772
1753 0.283199429512024
1784 0.281419992446899
1817 0.27974796295166
1851 0.27824866771698
1885 0.276965141296387
1919 0.275893568992615
1953 0.275038838386536
1985 0.274446368217468
2015 0.274099349975586
2043 0.273984789848328
2069 0.27409029006958
2093 0.274401187896729
2115 0.274898052215576
2136 0.275593280792236
2155 0.276437401771545
2173 0.277452707290649
2190 0.278629064559937
2206 0.279951691627502
2221 0.281400799751282
2236 0.28307056427002
2250 0.284843683242798
2264 0.286837935447693
2277 0.288898587226868
2290 0.291168689727783
2303 0.293654918670654
2316 0.296361207962036
2329 0.299288749694824
2342 0.302435040473938
2355 0.305794358253479
2369 0.309638738632202
2383 0.313701152801514
2398 0.318269491195679
2415 0.323673725128174
2435 0.33026385307312
2466 0.340733766555786
2498 0.351481080055237
2518 0.357979893684387
2535 0.363291263580322
2551 0.368069648742676
2566 0.372328519821167
2580 0.376094102859497
2594 0.379646420478821
2608 0.382978439331055
2622 0.386086463928223
2636 0.388969659805298
2650 0.391629457473755
2664 0.394069671630859
2678 0.396295189857483
2692 0.39831268787384
2707 0.400251746177673
2722 0.401970267295837
2737 0.403478622436523
2753 0.404868006706238
2769 0.406043291091919
2786 0.407071709632874
2803 0.407887935638428
2821 0.408536791801453
2840 0.408999085426331
2860 0.409258604049683
2881 0.409302592277527
2903 0.409122109413147
2926 0.408712863922119
2951 0.408045530319214
2978 0.407106041908264
3009 0.405805587768555
3048 0.403935432434082
3119 0.400254487991333
3179 0.397249460220337
3224 0.395215749740601
3266 0.393535852432251
3308 0.392077445983887
3351 0.390806436538696
3396 0.389697074890137
3444 0.388732433319092
3497 0.387888669967651
3557 0.387160181999207
3599 0.386764526367188
};
\addlegendentry{\tiny $\beta_{\mathcal{V}}$}
\addplot [semithick, blue!50.1960784313725!black]
table {%
0 0.498016357421875
4 0.491684913635254
8 0.485558032989502
12 0.4796302318573
16 0.473895907402039
20 0.468349695205688
24 0.46298611164093
28 0.457799673080444
33 0.451557874679565
38 0.445574641227722
43 0.439839959144592
48 0.434344053268433
53 0.429077506065369
58 0.424031019210815
63 0.419195532798767
68 0.414562582969666
73 0.410123705863953
78 0.405870676040649
84 0.401001453399658
90 0.39637565612793
96 0.391980886459351
102 0.387805581092834
108 0.383838176727295
114 0.380068302154541
121 0.375905871391296
128 0.371983289718628
135 0.368285894393921
142 0.364800572395325
149 0.361514568328857
157 0.357987880706787
165 0.354689836502075
173 0.351604700088501
181 0.348718404769897
190 0.34569263458252
199 0.342884302139282
209 0.339999556541443
219 0.337343215942383
229 0.334896802902222
240 0.332428216934204
251 0.330172777175903
263 0.327933549880981
275 0.325904250144958
288 0.323919773101807
302 0.322006464004517
317 0.320186614990234
333 0.318477749824524
350 0.316893219947815
368 0.315442085266113
387 0.31412947177887
408 0.312903165817261
431 0.311789274215698
456 0.310805082321167
483 0.309960007667542
514 0.30921459197998
549 0.308600425720215
589 0.308125495910645
635 0.307805776596069
687 0.307668566703796
741 0.307741045951843
792 0.308019757270813
836 0.308467268943787
874 0.309064745903015
907 0.309799551963806
936 0.310664057731628
961 0.311618089675903
984 0.312705397605896
1005 0.313907146453857
1025 0.315267562866211
1044 0.316782712936401
1062 0.318442344665527
1079 0.32023024559021
1095 0.322124242782593
1111 0.324235916137695
1127 0.326575636863708
1142 0.32898211479187
1157 0.331597328186035
1172 0.334420204162598
1188 0.3376544713974
1204 0.341107964515686
1221 0.344999074935913
1239 0.349339962005615
1259 0.354385137557983
1283 0.360669136047363
1320 0.370612859725952
1363 0.38211727142334
1389 0.388846158981323
1411 0.394328951835632
1432 0.399347305297852
1452 0.403910636901855
1472 0.408251404762268
1491 0.412163019180298
1510 0.415866255760193
1530 0.419540762901306
1550 0.422990322113037
1570 0.426221251487732
1590 0.429241418838501
1611 0.432195663452148
1633 0.43506395816803
1655 0.437713146209717
1678 0.440262794494629
1702 0.44269859790802
1726 0.444920420646667
1751 0.447022795677185
1777 0.448995113372803
1804 0.450827240943909
1832 0.452507972717285
1860 0.453975677490234
1889 0.455276727676392
1918 0.456354856491089
1946 0.457176685333252
1973 0.457751035690308
1998 0.458072423934937
2022 0.458166360855103
2044 0.458041906356812
2065 0.457706928253174
2084 0.457194805145264
2102 0.456500053405762
2119 0.455630898475647
2135 0.454599142074585
2150 0.453420877456665
2164 0.452116250991821
2178 0.450593709945679
2191 0.448966145515442
2204 0.447114825248718
2216 0.445191860198975
2228 0.44304883480072
2239 0.440879344940186
2250 0.43850314617157
2261 0.435910820960999
2272 0.433094143867493
2283 0.430046081542969
2294 0.426761150360107
2304 0.423566699028015
2314 0.420173168182373
2325 0.416211724281311
2336 0.412015199661255
2347 0.407590866088867
2358 0.402949690818787
2370 0.397655963897705
2382 0.392144083976746
2395 0.385958194732666
2410 0.378594398498535
2428 0.369531393051147
2487 0.339639782905579
2502 0.33236289024353
2515 0.326262235641479
2527 0.320830225944519
2539 0.315612077713013
2551 0.310625433921814
2562 0.306269288063049
2573 0.302126884460449
2584 0.298203706741333
2595 0.29450249671936
2606 0.291024684906006
2617 0.287769317626953
2628 0.28473436832428
2639 0.281916260719299
2650 0.27931022644043
2661 0.27691113948822
2673 0.274522542953491
2685 0.272364139556885
2697 0.270426869392395
2709 0.268701314926147
2722 0.267060160636902
2735 0.265644431114197
2748 0.264442443847656
2762 0.263373732566833
2776 0.262525796890259
2791 0.261847138404846
2806 0.261391282081604
2822 0.261134147644043
2838 0.261097192764282
2855 0.261281490325928
2872 0.261678457260132
2890 0.262311220169067
2909 0.263195037841797
2929 0.264339804649353
2951 0.265821814537048
2975 0.267663717269897
3002 0.269959807395935
3035 0.272992730140686
3096 0.278873920440674
3144 0.283396005630493
3179 0.286482334136963
3211 0.28909158706665
3242 0.291401505470276
3273 0.293488383293152
3304 0.295353651046753
3336 0.297055721282959
3369 0.298589110374451
3403 0.299953699111938
3440 0.301217079162598
3479 0.302330374717712
3522 0.303336501121521
3569 0.304215669631958
3599 0.30467677116394
};
\addlegendentry{\tiny $\beta_{\mathcal{B}}$}
\end{axis}

\end{tikzpicture}


==> beta_no_control_initial_condition.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={at={(0.5,1.05)},anchor=north, fill opacity=0, draw opacity=1, text opacity=1, draw=white!80!black, legend columns=2, fill = none, legend style={draw=none}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
width=4.3cm,
height=2.8cm,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Time},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.251238149184249, ymax=0.468025434430549,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \scriptsize},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \scriptsize},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={\footnotesize (h) Choice -- $\beta_{\mc{V}}$ \& $\beta_{\mc{B}}$ }
]
\addplot [semithick, blue!50.1960784313725!black, dashed]
table {%
0 0.374650955200195
13 0.375757932662964
28 0.376857042312622
46 0.377986907958984
66 0.379054307937622
88 0.380045533180237
112 0.380948424339294
139 0.381781816482544
169 0.382523894309998
203 0.38317883014679
242 0.383741974830627
287 0.38420557975769
341 0.384575486183167
409 0.384850382804871
497 0.385014891624451
607 0.385037541389465
708 0.384888410568237
779 0.384613394737244
832 0.38423478603363
874 0.383760571479797
909 0.383191227912903
939 0.382530570030212
966 0.381759405136108
990 0.38089919090271
1012 0.379937052726746
1033 0.378837585449219
1052 0.377669215202332
1070 0.376392364501953
1088 0.374934554100037
1105 0.373379230499268
1122 0.371640920639038
1139 0.369712591171265
1155 0.367721557617188
1172 0.365419268608093
1189 0.362929940223694
1206 0.360263586044312
1224 0.357264041900635
1244 0.353745698928833
1267 0.34950578212738
1296 0.343960285186768
1379 0.327971696853638
1404 0.323397874832153
1427 0.319365501403809
1449 0.315687298774719
1470 0.312351226806641
1491 0.309191823005676
1512 0.306211113929749
1533 0.303407669067383
1555 0.300656914710999
1577 0.298090696334839
1599 0.295701265335083
1622 0.293383359909058
1646 0.291149854660034
1670 0.289093971252441
1695 0.287128925323486
1721 0.285263061523438
1748 0.283503532409668
1776 0.281856417655945
1805 0.280327796936035
1835 0.278924107551575
1866 0.277653574943542
1898 0.276527881622314
1929 0.275616765022278
1959 0.274909019470215
1988 0.274399757385254
2016 0.274089336395264
2042 0.273982763290405
2066 0.274064302444458
2088 0.274315595626831
2109 0.274738311767578
2128 0.275298714637756
2146 0.276008129119873
2163 0.276859045028687
2179 0.277840375900269
2194 0.278937220573425
2208 0.280130743980408
2222 0.281502962112427
2235 0.282950043678284
2248 0.28457510471344
2261 0.286389350891113
2273 0.288240551948547
2285 0.290268301963806
2297 0.292478322982788
2309 0.294874548912048
2321 0.297459125518799
2333 0.300231695175171
2345 0.303189635276794
2357 0.30632746219635
2369 0.309636831283569
2382 0.31340217590332
2396 0.317646622657776
2411 0.322381258010864
2428 0.327932715415955
2450 0.33530855178833
2500 0.352138876914978
2518 0.357977867126465
2534 0.362983107566833
2548 0.367189407348633
2562 0.371212840080261
2575 0.374771118164062
2588 0.378148555755615
2601 0.381338119506836
2614 0.38433575630188
2627 0.387139678001404
2640 0.389750003814697
2653 0.392168402671814
2666 0.394398212432861
2679 0.396443605422974
2692 0.39831018447876
2705 0.400003552436829
2719 0.401641011238098
2733 0.403093576431274
2747 0.404369831085205
2762 0.405551552772522
2777 0.406551480293274
2793 0.407429456710815
2809 0.408124685287476
2826 0.408676385879517
2843 0.409048676490784
2861 0.40926206111908
2880 0.409301519393921
2900 0.409155249595642
2921 0.408815264701843
2943 0.408277750015259
2967 0.407508850097656
2994 0.406455636024475
3025 0.405058622360229
3065 0.403064727783203
3186 0.396914839744568
3226 0.395127534866333
3264 0.393607974052429
3302 0.392269968986511
3341 0.391080737113953
3381 0.390041708946228
3424 0.389107704162598
3470 0.388291120529175
3521 0.38757061958313
3578 0.386951327323914
3599 0.386764049530029
};
\addlegendentry{\tiny $\beta_{\mathcal{V}}$}
\addplot [semithick, blue!50.1960784313725!black]
table {%
0 0.323701977729797
10 0.322291970252991
21 0.320918560028076
34 0.319484829902649
48 0.318125367164612
64 0.316763639450073
81 0.315504431724548
99 0.314349174499512
119 0.31324827671051
141 0.312225937843323
165 0.311299800872803
191 0.310480952262878
220 0.309752225875854
253 0.309111595153809
290 0.3085777759552
334 0.308131694793701
386 0.307791352272034
451 0.307554006576538
535 0.307438969612122
632 0.307488560676575
713 0.307697296142578
773 0.308019638061523
820 0.308444738388062
858 0.308961272239685
890 0.30956768989563
918 0.310271143913269
943 0.311073899269104
966 0.311992526054382
987 0.313012838363647
1006 0.314111232757568
1024 0.315328240394592
1041 0.316655158996582
1057 0.318078994750977
1073 0.319687962532043
1088 0.321377873420715
1103 0.323254704475403
1117 0.325183391571045
1131 0.327288866043091
1145 0.329575181007385
1159 0.332043647766113
1173 0.334692716598511
1187 0.337518215179443
1202 0.340732336044312
1217 0.344127178192139
1233 0.347928047180176
1251 0.35239565372467
1271 0.357549786567688
1296 0.364184617996216
1373 0.384760141372681
1395 0.390386343002319
1415 0.395322918891907
1434 0.399832010269165
1452 0.403927445411682
1470 0.407842636108398
1488 0.411572694778442
1506 0.41511607170105
1524 0.418473243713379
1542 0.421647071838379
1560 0.424641728401184
1578 0.427462577819824
1597 0.43025815486908
1616 0.43287467956543
1636 0.435444593429565
1656 0.437834978103638
1677 0.440162301063538
1698 0.442313551902771
1720 0.444389581680298
1743 0.446377992630005
1767 0.448266506195068
1791 0.449976682662964
1816 0.451579093933105
1842 0.453060984611511
1868 0.454361319541931
1894 0.455483198165894
1920 0.456425309181213
1945 0.457155704498291
1970 0.45770275592804
1993 0.458029747009277
2015 0.458166599273682
2036 0.458116412162781
2055 0.457898736000061
2073 0.457521200180054
2090 0.456991314888
2106 0.456319212913513
2121 0.455517768859863
2136 0.454531073570251
2150 0.453424692153931
2163 0.452220320701599
2176 0.450829148292542
2188 0.44936466217041
2200 0.447713136672974
2211 0.446022748947144
2222 0.444152355194092
2233 0.442091345787048
2243 0.440043330192566
2253 0.437821626663208
2263 0.435419321060181
2273 0.432830333709717
2283 0.430049657821655
2293 0.427073240280151
2303 0.423898696899414
2313 0.420524954795837
2323 0.416953206062317
2333 0.413186073303223
2343 0.409228920936584
2353 0.405088901519775
2363 0.400775671005249
2374 0.395845174789429
2385 0.390738487243652
2397 0.384992599487305
2411 0.378099918365479
2428 0.369534850120544
2486 0.340136051177979
2500 0.333323001861572
2512 0.327654600143433
2524 0.322172403335571
2535 0.317330121994019
2546 0.312677621841431
2556 0.30862283706665
2566 0.304741501808167
2576 0.30103874206543
2586 0.297517776489258
2596 0.294180870056152
2606 0.291028499603271
2616 0.288059949874878
2626 0.285273790359497
2636 0.282667398452759
2646 0.280237674713135
2656 0.277980446815491
2666 0.275891423225403
2677 0.273782014846802
2688 0.271863698959351
2699 0.270129203796387
2710 0.268571376800537
2721 0.26718282699585
2733 0.265852689743042
2745 0.264706254005432
2757 0.263734340667725
2770 0.262868165969849
2783 0.26218569278717
2796 0.261676669120789
2810 0.261311173439026
2824 0.261123776435852
2839 0.261107921600342
2854 0.261270880699158
2870 0.261627793312073
2887 0.262198209762573
2904 0.262949228286743
2922 0.263922929763794
2941 0.26512885093689
2962 0.266647219657898
2985 0.268497705459595
3011 0.270774602890015
3044 0.273856401443481
3157 0.284574508666992
3188 0.287244319915771
3217 0.28956139087677
3245 0.291618347167969
3273 0.293492913246155
3301 0.295186638832092
3330 0.296756863594055
3360 0.298195362091064
3391 0.299498319625854
3424 0.300699591636658
3459 0.301787376403809
3496 0.302755355834961
3536 0.303621768951416
3580 0.304394006729126
3599 0.304677724838257
};
\addlegendentry{\tiny $\beta_{\mathcal{B}}$}
\end{axis}

\end{tikzpicture}


==> betas_PI.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=4cm,
width=6cm,
legend cell align={left},
legend style={at={(0.5,-0.5)},anchor=north,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, legend columns=3},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time Step},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0500000000000001, ymax=1.05,
ytick style={color=black}
scaled y ticks = false,
ylabel = {$\beta$},
y tick label style={/pgf/number format/fixed},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title = {PI},
]
\addplot [semithick, color0]
table {%
0 0
613 0.000434279441833496
633 0.00142562389373779
646 0.00297105312347412
656 0.00511050224304199
664 0.00776159763336182
671 0.011038064956665
677 0.0147548913955688
683 0.019479513168335
688 0.0242878198623657
693 0.0299447774887085
698 0.0364577770233154
704 0.0453221797943115
711 0.0567930936813354
727 0.0837726593017578
732 0.0911102294921875
736 0.0962239503860474
740 0.100535035133362
744 0.103959679603577
748 0.106451392173767
752 0.107999324798584
756 0.108624935150146
760 0.108377695083618
764 0.10732901096344
769 0.105026841163635
774 0.101806163787842
780 0.0970203876495361
788 0.0896550416946411
809 0.0698362588882446
817 0.0635021924972534
824 0.0588730573654175
831 0.0551872253417969
838 0.0524817705154419
845 0.0507626533508301
852 0.0500189065933228
859 0.0502325296401978
866 0.0513825416564941
873 0.0534430742263794
880 0.0563766956329346
888 0.0607194900512695
896 0.0659737586975098
906 0.0734637975692749
928 0.090301513671875
936 0.0952870845794678
943 0.0987187623977661
950 0.101148009300232
957 0.102535009384155
964 0.102922797203064
971 0.102425098419189
979 0.100986838340759
990 0.0980302095413208
1013 0.0915054082870483
1022 0.0899159908294678
1030 0.0893241167068481
1038 0.0896512269973755
1046 0.0909923315048218
1053 0.0930366516113281
1060 0.0958939790725708
1068 0.1001056432724
1076 0.105207920074463
1086 0.112529993057251
1115 0.134470582008362
1123 0.139266967773438
1131 0.143095374107361
1139 0.145896673202515
1147 0.147724866867065
1156 0.148810386657715
1168 0.14921247959137
1190 0.149726033210754
1200 0.151031613349915
1209 0.153196573257446
1217 0.15600323677063
1226 0.160132765769958
1236 0.165732622146606
1252 0.175836801528931
1265 0.183658242225647
1274 0.188151955604553
1282 0.191232204437256
1290 0.19334602355957
1298 0.19449770450592
1307 0.19477105140686
1317 0.194113612174988
1354 0.190592050552368
1364 0.191155433654785
1374 0.1927090883255
1385 0.19540548324585
1406 0.201829791069031
1418 0.204970598220825
1428 0.206673145294189
1437 0.207300901412964
1446 0.207047343254089
1456 0.205858826637268
1470 0.203135013580322
1493 0.198542714118958
1504 0.197341442108154
1514 0.19712233543396
1525 0.197841882705688
1538 0.199687957763672
1568 0.204348802566528
1579 0.204904913902283
1590 0.204491853713989
1602 0.203028917312622
1619 0.199856042861938
1639 0.196286082267761
1651 0.195072174072266
1662 0.194825172424316
1674 0.195457458496094
1691 0.197389125823975
1712 0.199665904045105
1725 0.200092911720276
1737 0.199558138847351
1751 0.19794237613678
1794 0.192077398300171
1807 0.191719651222229
1821 0.192308068275452
1846 0.194577217102051
1863 0.195592522621155
1877 0.19546902179718
1891 0.194427013397217
1914 0.191595196723938
1934 0.189514398574829
1949 0.188932418823242
1964 0.189296960830688
1989 0.191042184829712
2008 0.191959261894226
2023 0.191812038421631
2040 0.190693616867065
2085 0.187090158462524
2101 0.18708598613739
2121 0.188103675842285
2155 0.189937591552734
2173 0.189836978912354
2197 0.188657760620117
2223 0.187595367431641
2240 0.187810301780701
2259 0.189003229141235
2313 0.193066239356995
2341 0.193564891815186
2368 0.19434130191803
2387 0.195846676826477
2409 0.198564887046814
2451 0.203924179077148
2476 0.205934047698975
2519 0.2092125415802
2544 0.212260246276855
2589 0.21796178817749
2611 0.219634175300598
2652 0.22151255607605
2685 0.223636031150818
2726 0.226277709007263
2749 0.226701259613037
2778 0.226205229759216
2828 0.225355744361877
2868 0.224653124809265
2892 0.223255395889282
2923 0.220416665077209
3031 0.20912766456604
3060 0.204389929771423
3160 0.186344027519226
3190 0.179877638816833
3239 0.168130040168762
3289 0.156612873077393
3360 0.140230178833008
3405 0.130097031593323
3439 0.123412609100342
3481 0.116156458854675
3536 0.107563376426697
3575 0.10232138633728
3599 0.0995912551879883
};
\addlegendentry{$\beta_{\mathcal{V}}$}
\addplot [semithick, color1]
table {%
0 1
604 0.999559760093689
623 0.998595237731934
635 0.997169733047485
644 0.995294809341431
652 0.992703318595886
658 0.989948868751526
664 0.986269474029541
669 0.982318639755249
674 0.977393746376038
678 0.972640514373779
682 0.967074394226074
686 0.96062183380127
690 0.953226208686829
694 0.944858074188232
698 0.935525178909302
702 0.92528223991394
707 0.911370515823364
713 0.893521070480347
724 0.860336303710938
728 0.849133491516113
732 0.838877439498901
735 0.831966161727905
738 0.825827717781067
741 0.820534467697144
744 0.816138744354248
747 0.812671899795532
750 0.810145378112793
753 0.808551549911499
756 0.807866096496582
759 0.808049917221069
762 0.809051036834717
765 0.810807943344116
769 0.814205169677734
773 0.81864333152771
777 0.82393479347229
782 0.831462860107422
789 0.843076467514038
805 0.870194435119629
811 0.879387140274048
817 0.887623906135559
822 0.893639087677002
827 0.898818016052246
832 0.903125166893005
837 0.906544208526611
842 0.909071922302246
847 0.910713076591492
852 0.911477565765381
857 0.911377668380737
862 0.910426259040833
867 0.90863823890686
872 0.906031370162964
877 0.902629017829895
883 0.897544145584106
889 0.8914475440979
895 0.88446307182312
902 0.875424146652222
913 0.860145926475525
924 0.845130681991577
931 0.836585879325867
937 0.830289602279663
942 0.825930595397949
947 0.822467565536499
952 0.819941997528076
957 0.818356275558472
962 0.817675113677979
967 0.817830801010132
973 0.818987131118774
980 0.821414947509766
988 0.825165152549744
1013 0.837670087814331
1020 0.839967131614685
1026 0.84114396572113
1032 0.841464996337891
1038 0.840837478637695
1044 0.839193940162659
1050 0.836492419242859
1056 0.832720041275024
1062 0.827895879745483
1068 0.822075843811035
1074 0.815356969833374
1081 0.806570768356323
1090 0.794240951538086
1109 0.767840981483459
1116 0.759215354919434
1122 0.752698421478271
1128 0.747131109237671
1134 0.742580890655518
1140 0.739049553871155
1146 0.736477375030518
1153 0.73453426361084
1161 0.733391523361206
1173 0.732841730117798
1186 0.732074022293091
1194 0.730672717094421
1201 0.728505969047546
1207 0.725809335708618
1213 0.722269773483276
1219 0.717872023582458
1225 0.712651014328003
1232 0.705638885498047
1240 0.696692228317261
1266 0.666665196418762
1273 0.659999847412109
1279 0.655202865600586
1285 0.651357412338257
1291 0.648502349853516
1297 0.646617650985718
1303 0.645629167556763
1310 0.645444869995117
1318 0.646195650100708
1332 0.648658990859985
1343 0.65025782585144
1351 0.650580883026123
1358 0.650030493736267
1365 0.648595094680786
1372 0.64625883102417
1380 0.642581105232239
1389 0.637450218200684
1417 0.620626330375671
1424 0.617656230926514
1431 0.615595579147339
1438 0.614527463912964
1445 0.61444890499115
1452 0.61527419090271
1460 0.617120742797852
1471 0.62065315246582
1489 0.626540184020996
1498 0.628477096557617
1506 0.629241228103638
1514 0.628984451293945
1522 0.6277174949646
1531 0.625252485275269
1543 0.620853304862976
1561 0.614166975021362
1570 0.611806392669678
1578 0.610633611679077
1586 0.61044180393219
1594 0.611215591430664
1603 0.613078594207764
1615 0.61664867401123
1636 0.623073816299438
1645 0.624851822853088
1653 0.625607013702393
1661 0.625508666038513
1670 0.624418258666992
1680 0.622218251228333
1699 0.616786599159241
1711 0.613889694213867
1720 0.612577199935913
1729 0.612215995788574
1738 0.612838983535767
1748 0.614541530609131
1761 0.617789506912231
1782 0.623070001602173
1792 0.624600887298584
1801 0.625110387802124
1810 0.624747395515442
1820 0.623428583145142
1834 0.620516419410706
1854 0.616299033164978
1865 0.614983558654785
1875 0.61476469039917
1885 0.615506887435913
1896 0.617246150970459
1937 0.624817132949829
1947 0.625213623046875
1957 0.624752998352051
1969 0.623251914978027
2009 0.617241621017456
2020 0.617041349411011
2031 0.617754220962524
2045 0.619681119918823
2076 0.624399900436401
2088 0.625067472457886
2100 0.624739646911621
2113 0.623404860496521
2156 0.618018627166748
2168 0.617895126342773
2182 0.618737101554871
2229 0.622626543045044
2242 0.622116088867188
2256 0.620581388473511
2307 0.613871335983276
2322 0.613538861274719
2346 0.614163517951965
2365 0.614256978034973
2379 0.613439559936523
2394 0.611600160598755
2415 0.607924342155457
2439 0.603913545608521
2455 0.602219581604004
2472 0.601381421089172
2519 0.599718570709229
2537 0.597686052322388
2592 0.590548038482666
2609 0.589890360832214
2633 0.590058326721191
2662 0.590073823928833
2685 0.589048147201538
2723 0.587211728096008
2741 0.587457776069641
2760 0.588696360588074
2832 0.59448504447937
2863 0.5965256690979
2882 0.598728895187378
2902 0.602023005485535
2936 0.608803033828735
2973 0.61575722694397
3007 0.622309446334839
3027 0.627130746841431
3048 0.633170127868652
3079 0.643177032470703
3173 0.674559593200684
3197 0.684241533279419
3302 0.728007793426514
3349 0.747306942939758
3394 0.765686750411987
3420 0.775298118591309
3446 0.7839674949646
3479 0.79398512840271
3521 0.805817127227783
3554 0.814270734786987
3582 0.820537567138672
3599 0.823889493942261
};
\addlegendentry{$\beta_{\mathcal{B}}$}
\addplot [semithick, color2]
table {%
0 0
618 0.00045311450958252
638 0.00146055221557617
651 0.00300538539886475
661 0.00511276721954346
669 0.00768578052520752
676 0.0108166933059692
682 0.0143098831176758
688 0.0186676979064941
694 0.0239622592926025
700 0.0301949977874756
707 0.0385110378265381
717 0.051573634147644
726 0.0631632804870605
732 0.0700123310089111
737 0.0748360157012939
742 0.0786705017089844
747 0.0814108848571777
752 0.0830203294754028
757 0.0835243463516235
762 0.083000659942627
767 0.0815657377243042
773 0.0788428783416748
780 0.0746294260025024
790 0.067488431930542
808 0.0544060468673706
817 0.0488739013671875
825 0.0448631048202515
833 0.0418062210083008
841 0.0397379398345947
849 0.0386573076248169
857 0.0385473966598511
865 0.0393853187561035
873 0.0411434173583984
881 0.0437796115875244
890 0.047703742980957
900 0.0530389547348022
917 0.063289999961853
929 0.0701112747192383
938 0.0742863416671753
946 0.0770272016525269
953 0.0785804986953735
961 0.0793851613998413
969 0.0792443752288818
978 0.0781700611114502
990 0.0757672786712646
1015 0.0705041885375977
1025 0.0694013833999634
1034 0.0692691802978516
1043 0.070093035697937
1051 0.0716930627822876
1059 0.0741262435913086
1068 0.0778185129165649
1078 0.0829534530639648
1090 0.0901148319244385
1113 0.104070544242859
1123 0.109030961990356
1132 0.112515211105347
1141 0.115002751350403
1150 0.116570949554443
1161 0.117527604103088
1198 0.1197589635849
1208 0.121816039085388
1217 0.124564528465271
1227 0.128608822822571
1238 0.134051322937012
1273 0.152297377586365
1282 0.15561044216156
1291 0.15795624256134
1300 0.159336805343628
1310 0.159893274307251
1323 0.159584403038025
1348 0.158723473548889
1359 0.159369468688965
1369 0.160820364952087
1380 0.163347125053406
1394 0.167573928833008
1417 0.174625158309937
1428 0.176966786384583
1438 0.178157091140747
1448 0.178421020507812
1459 0.177799224853516
1476 0.17577862739563
1494 0.173861503601074
1506 0.173530220985413
1517 0.174153089523315
1529 0.175801277160645
1546 0.179236054420471
1566 0.183115482330322
1578 0.184472680091858
1589 0.184807658195496
1601 0.184228420257568
1617 0.182438969612122
1640 0.179875612258911
1653 0.179428935050964
1665 0.179953455924988
1678 0.181440711021423
1723 0.187559604644775
1735 0.187765598297119
1749 0.18701696395874
1774 0.18442165851593
1790 0.183253407478333
1803 0.18316650390625
1817 0.184035301208496
1835 0.186175465583801
1859 0.188972234725952
1873 0.189666748046875
1887 0.189433574676514
1905 0.188115835189819
1933 0.185991764068604
1948 0.185854315757751
1963 0.186641931533813
1986 0.188928723335266
2007 0.190683841705322
2022 0.191045522689819
2038 0.190525770187378
2091 0.18793797492981
2108 0.188639521598816
2167 0.192156791687012
2186 0.191596865653992
2231 0.189801096916199
2250 0.190322160720825
2284 0.19251811504364
2305 0.193286418914795
2325 0.193063020706177
2386 0.191558241844177
2413 0.192582607269287
2443 0.193525195121765
2465 0.193222045898438
2542 0.191031336784363
2594 0.191158294677734
2621 0.18996524810791
2670 0.18762195110321
2757 0.184906840324402
2834 0.180094957351685
2877 0.177708625793457
2908 0.174954414367676
3046 0.160660743713379
3125 0.149158239364624
3171 0.142123222351074
3208 0.135446667671204
3288 0.120748519897461
3437 0.0951554775238037
3484 0.088895320892334
3545 0.0816613435745239
3588 0.0774458646774292
3599 0.076519250869751
};
\addlegendentry{$1-\beta_{\mathcal{V}} - \beta_{\mathcal{B}}$}
\end{axis}

\end{tikzpicture}


==> betas_PI_no_ab.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.847058823529412,0.749019607843137,0.847058823529412}
\definecolor{color1}{rgb}{0.576470588235294,0.43921568627451,0.858823529411765}
\definecolor{color2}{rgb}{0.294117647058824,0,0.509803921568627}

\begin{axis}[
legend cell align={left},
legend style={at={(0.5,1.05)},anchor=north, fill opacity=0, draw opacity=1, text opacity=1, draw=white!80!black, legend columns=2, fill = none, legend style={draw=none}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
width=4.3cm,
height=2.8cm,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Time},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0499999999999619, ymax=1.04999999999994,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \scriptsize},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \scriptsize},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={\footnotesize (h) Choice -- $\beta_{\mc{V}}$ \& $\beta_{\mc{B}}$ }
]

\addplot [semithick, color0, dashed]
table {%
0 0.142668962478638
21 0.17412257194519
29 0.185517907142639
37 0.196345210075378
44 0.205280661582947
51 0.21367621421814
58 0.221516251564026
65 0.228800535202026
72 0.235540509223938
79 0.241755723953247
86 0.247471332550049
94 0.25342869758606
102 0.258816480636597
110 0.263680934906006
119 0.268584012985229
128 0.272943258285522
138 0.277218341827393
148 0.280964493751526
159 0.284550666809082
171 0.287910342216492
184 0.290995001792908
198 0.293774485588074
214 0.296382308006287
232 0.298730611801147
252 0.30076789855957
275 0.302542448043823
302 0.304055333137512
335 0.305320620536804
376 0.306312322616577
431 0.307053923606873
512 0.30754542350769
965 0.308340907096863
1257 0.31064784526825
1302 0.310280799865723
1344 0.309389352798462
1386 0.307949423789978
1433 0.305774450302124
1752 0.288168787956238
1823 0.285371541976929
1894 0.283126473426819
1961 0.281548619270325
2020 0.280688166618347
2071 0.280483722686768
2114 0.280852437019348
2151 0.28170919418335
2184 0.283022999763489
2213 0.284710288047791
2240 0.286815524101257
2266 0.289400577545166
2290 0.292321443557739
2314 0.295784950256348
2338 0.299795866012573
2363 0.304528832435608
2390 0.310197353363037
2550 0.346347212791443
2575 0.350881576538086
2599 0.354699611663818
2623 0.357967138290405
2647 0.360677361488342
2671 0.362836718559265
2695 0.364460706710815
2720 0.365604877471924
2746 0.366229653358459
2772 0.36630654335022
2799 0.36583685874939
2827 0.364790916442871
2856 0.363145470619202
2886 0.360888123512268
2918 0.357924580574036
2954 0.354017019271851
3175 0.327281951904297
3214 0.323723077774048
3253 0.320713758468628
3294 0.318103432655334
3338 0.315856456756592
3387 0.313915133476257
3443 0.312264919281006
3509 0.310893297195435
3599 0.309693336486816
};
\addlegendentry{\tiny $\beta_{\mathcal{V}}$}
\addplot [semithick, color0]
table {%
0 0.742462158203125
18 0.694057941436768
25 0.675924897193909
31 0.660941362380981
37 0.646569013595581
42 0.635104656219482
47 0.624132633209229
52 0.613667368888855
57 0.603714823722839
62 0.594274282455444
67 0.585339546203613
72 0.576900005340576
77 0.568941593170166
83 0.56000280380249
89 0.551700711250305
95 0.54400110244751
101 0.536868929862976
107 0.530268669128418
113 0.524165391921997
120 0.517628192901611
127 0.511669874191284
134 0.506242275238037
142 0.500630855560303
150 0.495590686798096
158 0.491064429283142
167 0.486522316932678
177 0.482080817222595
187 0.478198766708374
198 0.474490165710449
210 0.471022725105286
223 0.46784508228302
237 0.464987516403198
252 0.46246349811554
269 0.460149884223938
288 0.458111643791199
310 0.45630931854248
336 0.454753637313843
367 0.453473567962646
406 0.452448964118958
457 0.451696038246155
532 0.451192617416382
850 0.450332403182983
933 0.449530601501465
994 0.448405981063843
1044 0.446947574615479
1089 0.445093035697937
1133 0.442727327346802
1328 0.430356740951538
1361 0.429336667060852
1393 0.428901314735413
1426 0.429003238677979
1462 0.4296715259552
1504 0.431020021438599
1829 0.444720029830933
1897 0.446500062942505
1959 0.447579979896545
2012 0.447962045669556
2056 0.447752237319946
2094 0.447038531303406
2127 0.44588303565979
2156 0.444339036941528
2183 0.442351579666138
2207 0.440053701400757
2230 0.43730890750885
2252 0.434126615524292
2273 0.430536508560181
2294 0.426377654075623
2314 0.421878576278687
2335 0.416602969169617
2357 0.410516858100891
2381 0.403325915336609
2504 0.364503383636475
2526 0.358571290969849
2546 0.353718042373657
2566 0.349428415298462
2585 0.345899820327759
2604 0.342912554740906
2623 0.340464115142822
2643 0.338456749916077
2663 0.33701479434967
2683 0.336115121841431
2704 0.33572781085968
2725 0.335884094238281
2747 0.336602926254272
2769 0.337863922119141
2792 0.339736461639404
2815 0.342151403427124
2839 0.345224142074585
2864 0.348994612693787
2890 0.353490948677063
2917 0.358721733093262
2947 0.365106701850891
2982 0.373133420944214
3090 0.398853540420532
3124 0.406298637390137
3154 0.412329196929932
3183 0.41761040687561
3212 0.422327041625977
3241 0.426483869552612
3271 0.430222988128662
3302 0.433534979820251
3335 0.436510324478149
3371 0.439195275306702
3410 0.441549062728882
3454 0.443641901016235
3504 0.445454239845276
3599 0.447737216949463
};
\addlegendentry{\tiny $\beta_{\mathcal{B}}$}
\addplot [semithick, color1, dashed]
table {%
0 0
85 0.000434994697570801
100 0.00142800807952881
110 0.00298047065734863
117 0.00485742092132568
123 0.00725209712982178
128 0.00999593734741211
133 0.0136066675186157
138 0.0182769298553467
142 0.0229077339172363
146 0.0284342765808105
150 0.0349308252334595
154 0.0424422025680542
158 0.0509723424911499
162 0.060474157333374
166 0.0708452463150024
171 0.0847868919372559
187 0.131847620010376
192 0.145702123641968
197 0.158553242683411
201 0.167983293533325
205 0.176602363586426
209 0.184398174285889
213 0.191385865211487
217 0.197600960731506
222 0.204358339309692
227 0.210096836090088
232 0.214934468269348
238 0.219714283943176
244 0.223551869392395
251 0.227059602737427
259 0.230062246322632
268 0.232477784156799
279 0.234452962875366
293 0.235962510108948
312 0.237004399299622
343 0.237638831138611
412 0.237891554832458
805 0.238439202308655
873 0.239872813224792
925 0.241852402687073
968 0.244365334510803
1006 0.247468709945679
1041 0.251215100288391
1075 0.255753517150879
1111 0.261505842208862
1245 0.286332488059998
1277 0.291165471076965
1307 0.294782876968384
1337 0.297454476356506
1368 0.299262285232544
1401 0.300253033638
1439 0.30044150352478
1485 0.299710869789124
1551 0.29765248298645
1822 0.288346290588379
1937 0.285696029663086
2036 0.284290313720703
2112 0.284082889556885
2171 0.284798383712769
2220 0.286278128623962
2263 0.288467288017273
2303 0.291401743888855
2343 0.295262694358826
2386 0.300363659858704
2523 0.318948030471802
2565 0.3236483335495
2602 0.326875925064087
2637 0.329006314277649
2671 0.330142378807068
2704 0.330321550369263
2736 0.329599857330322
2768 0.327979564666748
2800 0.325453758239746
2832 0.322030305862427
2865 0.317592978477478
2900 0.311961889266968
2939 0.304749369621277
3079 0.276104211807251
3121 0.268534183502197
3159 0.262595176696777
3197 0.257575631141663
3236 0.25333559513092
3278 0.249681711196899
3325 0.24652087688446
3379 0.243827939033508
3443 0.241578340530396
3523 0.239728689193726
3599 0.238604068756104
};
\addplot [semithick, color1]
table {%
0 0.99999988079071
78 0.999565362930298
92 0.998618364334106
101 0.997230052947998
108 0.995360374450684
114 0.992905378341675
119 0.990017771720886
124 0.986116528511047
128 0.982078790664673
132 0.97705078125
135 0.972525119781494
138 0.967268228530884
141 0.961205005645752
144 0.954264998435974
147 0.946386456489563
150 0.937520742416382
153 0.927637815475464
156 0.916730642318726
159 0.90481972694397
162 0.891956686973572
165 0.878224611282349
169 0.858765125274658
173 0.838311910629272
186 0.770006895065308
190 0.749948501586914
194 0.730925559997559
197 0.717471957206726
200 0.704787254333496
203 0.692909955978394
206 0.681858062744141
209 0.671631574630737
212 0.662216067314148
215 0.653585910797119
218 0.64570689201355
221 0.638539552688599
225 0.630014181137085
229 0.622568130493164
233 0.616093397140503
237 0.610484600067139
242 0.604540705680847
247 0.599617719650269
252 0.5955570936203
258 0.591629505157471
265 0.588096618652344
273 0.585125207901001
282 0.58278214931488
293 0.580912590026855
307 0.579533696174622
326 0.578640222549438
358 0.57818341255188
707 0.579138278961182
781 0.578223347663879
837 0.576642274856567
882 0.574465274810791
919 0.571790814399719
952 0.568498015403748
981 0.564712285995483
1008 0.560287714004517
1033 0.555306434631348
1058 0.549395084381104
1082 0.542809963226318
1107 0.535021066665649
1134 0.525655269622803
1166 0.513592481613159
1251 0.481022715568542
1277 0.47230076789856
1301 0.465176820755005
1324 0.459274411201477
1347 0.454296350479126
1371 0.45005202293396
1396 0.446577787399292
1423 0.443774580955505
1453 0.441617488861084
1487 0.440118074417114
1528 0.439256191253662
1582 0.4390869140625
1937 0.442524313926697
2042 0.442585706710815
2115 0.441749691963196
2170 0.440244436264038
2216 0.438106536865234
2257 0.435313105583191
2296 0.43175208568573
2336 0.427167773246765
2494 0.405345559120178
2529 0.401662588119507
2561 0.399196863174438
2591 0.397778749465942
2620 0.397294163703918
2649 0.397723317146301
2677 0.399036765098572
2705 0.401262044906616
2733 0.404428005218506
2760 0.408397912979126
2787 0.413290739059448
2814 0.419119715690613
2841 0.425882816314697
2868 0.433553218841553
2897 0.442732334136963
2928 0.453476071357727
2966 0.467613577842712
3074 0.508405685424805
3105 0.518840789794922
3134 0.527689933776855
3162 0.535318374633789
3190 0.54203462600708
3219 0.548065304756165
3249 0.553389430046082
3281 0.558156967163086
3316 0.562446355819702
3355 0.566283702850342
3399 0.569662809371948
3449 0.572567820549011
3508 0.575060606002808
3599 0.577578544616699
};
\addplot [semithick, color2, dashed]
table {%
0 0
212 0.000416755676269531
220 0.00136637687683105
225 0.00279629230499268
229 0.00488376617431641
232 0.00734734535217285
235 0.0109506845474243
237 0.014204740524292
239 0.0183285474777222
241 0.0235093832015991
243 0.0299526453018188
245 0.0378714799880981
247 0.0474697351455688
248 0.0529541969299316
249 0.0589184761047363
250 0.0653736591339111
251 0.0723252296447754
252 0.0797715187072754
253 0.087702751159668
255 0.10494065284729
257 0.123791575431824
259 0.143877506256104
262 0.17525851726532
265 0.20655357837677
267 0.226550817489624
269 0.245400667190552
271 0.262833118438721
273 0.278683304786682
275 0.292876482009888
277 0.305408477783203
279 0.316324830055237
281 0.32570207118988
283 0.33363401889801
285 0.340221285820007
287 0.345563769340515
289 0.349756956100464
291 0.3528892993927
293 0.355041146278381
295 0.356285095214844
297 0.356685996055603
299 0.35630214214325
301 0.355185747146606
303 0.353384733200073
305 0.350942730903625
308 0.346166849136353
311 0.340170860290527
314 0.333079099655151
317 0.32501482963562
320 0.316101551055908
324 0.303112745285034
328 0.289136648178101
333 0.270734310150146
349 0.211021423339844
353 0.197214484214783
357 0.184314489364624
361 0.172531723976135
364 0.164543390274048
367 0.157358646392822
370 0.151029467582703
373 0.145590543746948
376 0.141059041023254
379 0.137437343597412
382 0.134716510772705
385 0.132879614830017
388 0.13190484046936
391 0.131767988204956
394 0.13244366645813
397 0.133905172348022
400 0.1361243724823
403 0.139070630073547
407 0.144068598747253
411 0.150196194648743
415 0.157328486442566
419 0.165310502052307
424 0.176196813583374
433 0.197025179862976
440 0.2128586769104
445 0.223231315612793
449 0.230687022209167
453 0.237239956855774
457 0.242788672447205
461 0.247269153594971
465 0.250652194023132
469 0.252938985824585
473 0.254156947135925
477 0.254355549812317
481 0.253602027893066
485 0.251978278160095
490 0.24886679649353
495 0.244739532470703
501 0.238743543624878
508 0.230782866477966
529 0.206160068511963
535 0.200227022171021
541 0.195212841033936
546 0.191844344139099
551 0.189272522926331
556 0.187526226043701
561 0.186608672142029
566 0.186499118804932
572 0.187372446060181
578 0.189234256744385
585 0.192454934120178
593 0.197162747383118
607 0.206610560417175
618 0.213667511940002
626 0.217918038368225
633 0.220770835876465
640 0.22270131111145
647 0.223676681518555
654 0.223730564117432
662 0.222781419754028
671 0.220670461654663
682 0.217099189758301
710 0.207571983337402
720 0.205317139625549
729 0.204137563705444
738 0.203804016113281
748 0.204362988471985
759 0.205903172492981
775 0.209183812141418
799 0.214114427566528
812 0.215855717658997
825 0.216670036315918
839 0.216592192649841
858 0.215476512908936
887 0.213791728019714
903 0.213835120201111
919 0.214822053909302
937 0.21689510345459
969 0.221744298934937
1003 0.22651481628418
1056 0.233681201934814
1077 0.237631440162659
1099 0.242706060409546
1129 0.250661849975586
1187 0.26616370677948
1226 0.275529861450195
1261 0.283063292503357
1288 0.28800630569458
1313 0.291671991348267
1338 0.294406890869141
1365 0.296438217163086
1397 0.297905683517456
1434 0.298681259155273
1475 0.298622846603394
1528 0.297548651695251
1655 0.293733835220337
1798 0.289677143096924
1927 0.286908388137817
2042 0.285329818725586
2127 0.285042524337769
2191 0.285695552825928
2244 0.28711462020874
2292 0.289304971694946
2338 0.292321681976318
2387 0.29647159576416
2455 0.303261756896973
2535 0.311073422431946
2580 0.314511775970459
2618 0.316518545150757
2653 0.317476868629456
2687 0.317485332489014
2719 0.316592931747437
2751 0.314775824546814
2782 0.312098979949951
2813 0.308502674102783
2844 0.30399227142334
2876 0.298418998718262
2910 0.291579365730286
2950 0.282574415206909
3020 0.265660762786865
3071 0.253816366195679
3109 0.245913028717041
3144 0.239554166793823
3179 0.234131097793579
3215 0.229486584663391
3254 0.225404620170593
3297 0.221861839294434
3345 0.218847274780273
3401 0.21626877784729
3469 0.214093208312988
3554 0.212336182594299
3599 0.211694359779358
};
\addplot [semithick, color2]
table {%
0 0.99999988079071
208 0.999598383903503
216 0.998650431632996
221 0.997194290161133
225 0.995034217834473
228 0.9924476146698
230 0.990056872367859
232 0.986959934234619
234 0.982969164848328
236 0.977857828140259
238 0.971356511116028
239 0.967488527297974
240 0.963153004646301
241 0.95830512046814
242 0.952898263931274
243 0.946885585784912
244 0.940219283103943
245 0.932853221893311
246 0.924742698669434
247 0.915847182273865
248 0.906131029129028
249 0.895565748214722
250 0.88413143157959
251 0.871818900108337
252 0.858631134033203
253 0.844585180282593
254 0.829712748527527
255 0.814060926437378
256 0.79769229888916
257 0.780684351921082
259 0.745125412940979
261 0.708231806755066
264 0.652443170547485
266 0.616275906562805
267 0.598797202110291
268 0.581829309463501
269 0.565438151359558
270 0.549676895141602
271 0.534587621688843
272 0.520200610160828
273 0.506536722183228
274 0.493607640266418
275 0.481416940689087
276 0.469962239265442
277 0.459235310554504
278 0.449223518371582
279 0.439911007881165
280 0.431279301643372
281 0.423308134078979
282 0.415976047515869
283 0.409260749816895
284 0.40313994884491
285 0.397591352462769
286 0.392592787742615
287 0.388122916221619
288 0.384160995483398
289 0.38068699836731
291 0.37512743473053
293 0.371302127838135
295 0.369083166122437
297 0.368355989456177
299 0.369018077850342
301 0.370976805686951
303 0.374148368835449
305 0.378455400466919
307 0.383825659751892
309 0.390190601348877
311 0.397484183311462
313 0.405641317367554
315 0.414597988128662
317 0.424289464950562
319 0.434651136398315
322 0.451307058334351
325 0.46910035610199
328 0.48780620098114
332 0.513780355453491
338 0.553907632827759
345 0.600539922714233
349 0.626229763031006
352 0.644722938537598
355 0.662367105484009
358 0.679000854492188
361 0.694470882415771
364 0.70863676071167
366 0.717296361923218
368 0.725293755531311
370 0.732606410980225
372 0.739217519760132
374 0.745116949081421
376 0.750299692153931
378 0.75476598739624
380 0.758519649505615
382 0.761568307876587
384 0.76392126083374
386 0.765589952468872
388 0.766586542129517
390 0.766923904418945
392 0.766615390777588
394 0.765675067901611
397 0.763110280036926
400 0.759205341339111
403 0.754014611244202
406 0.747600317001343
409 0.740034818649292
412 0.731403589248657
415 0.721807956695557
418 0.711366415023804
422 0.696365594863892
427 0.676404237747192
439 0.627642750740051
443 0.61257004737854
446 0.6020348072052
449 0.592296361923218
452 0.583455324172974
455 0.57559072971344
458 0.568760633468628
461 0.563002586364746
464 0.558335304260254
467 0.554760694503784
470 0.552265167236328
473 0.550821781158447
476 0.550391912460327
479 0.550926923751831
482 0.552369594573975
485 0.554656028747559
488 0.557715773582458
492 0.562869310379028
496 0.569079160690308
500 0.576151847839355
505 0.585907101631165
512 0.600589036941528
524 0.625911712646484
530 0.637491941452026
535 0.64614200592041
539 0.652257919311523
543 0.657568573951721
547 0.662011384963989
551 0.665543794631958
555 0.668141841888428
559 0.669800639152527
563 0.670532464981079
567 0.670366287231445
571 0.669346570968628
575 0.667532444000244
580 0.664258480072021
585 0.660022854804993
591 0.653939247131348
599 0.644723892211914
616 0.624728322029114
622 0.618651151657104
628 0.613511800765991
633 0.610070943832397
638 0.607462882995605
643 0.605715036392212
648 0.604823470115662
653 0.60475492477417
659 0.605675935745239
665 0.607558131217957
672 0.61073899269104
681 0.615910530090332
708 0.63237738609314
716 0.635951280593872
723 0.638208270072937
730 0.639573574066162
737 0.640033364295959
744 0.639628887176514
752 0.63822615146637
761 0.635688066482544
773 0.63131046295166
796 0.622721433639526
806 0.619935870170593
816 0.618077874183655
826 0.617196321487427
837 0.617245674133301
850 0.618316888809204
889 0.622247338294983
901 0.622153639793396
913 0.621108293533325
925 0.619162559509277
940 0.615736961364746
964 0.609119415283203
993 0.601375937461853
1058 0.584933757781982
1074 0.579333305358887
1090 0.572760581970215
1108 0.564365744590759
1132 0.552144289016724
1189 0.522845029830933
1224 0.505987644195557
1254 0.492371082305908
1277 0.482786178588867
1297 0.475337505340576
1316 0.469169974327087
1335 0.463913917541504
1355 0.459288358688354
1378 0.4549320936203
1403 0.451122522354126
1431 0.447786927223206
1460 0.445253252983093
1492 0.443408966064453
1532 0.442098259925842
1593 0.441121339797974
1668 0.440841913223267
2099 0.440752029418945
2176 0.439513683319092
2236 0.437664270401001
2291 0.435047388076782
2348 0.431381583213806
2511 0.420166492462158
2550 0.418823957443237
2585 0.418511033058167
2617 0.419114589691162
2647 0.420563697814941
2676 0.422866463661194
2704 0.426005959510803
2731 0.429949402809143
2757 0.434649348258972
2783 0.440277338027954
2808 0.446591854095459
2833 0.453802347183228
2859 0.46223771572113
2886 0.4719557762146
2915 0.483361482620239
2948 0.497302532196045
3001 0.520785093307495
3047 0.540814399719238
3078 0.553404927253723
3105 0.563484072685242
3131 0.572283744812012
3157 0.580145359039307
3183 0.587074995040894
3210 0.593335032463074
3238 0.59890604019165
3268 0.603953838348389
3301 0.608562111854553
3337 0.612650156021118
3377 0.616266250610352
3423 0.619486331939697
3476 0.622263073921204
3540 0.624662160873413
3599 0.626226425170898
};
\end{axis}

\end{tikzpicture}


==> betas_PI_no_ab_initial_condition.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.847058823529412,0.749019607843137,0.847058823529412}
\definecolor{color1}{rgb}{0.576470588235294,0.43921568627451,0.858823529411765}
\definecolor{color2}{rgb}{0.294117647058824,0,0.509803921568627}

\begin{axis}[
legend cell align={left},
legend style={at={(0.5,1.05)},anchor=north, fill opacity=0, draw opacity=1, text opacity=1, draw=white!80!black, legend columns=2, fill = none, legend style={draw=none}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
width=4.3cm,
height=2.8cm,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Time},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0499998594893457, ymax=1.04999976256025,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \scriptsize},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \scriptsize},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={\footnotesize (h) Choice -- $\beta_{\mc{V}}$ \& $\beta_{\mc{B}}$ }
]

\addplot [semithick, color0, dashed]
table {%
0 0.142668962478638
21 0.17412257194519
29 0.185517907142639
37 0.196345210075378
44 0.205280661582947
51 0.21367621421814
58 0.221516251564026
65 0.228800535202026
72 0.235540509223938
79 0.241755723953247
86 0.247471332550049
94 0.25342869758606
102 0.258816480636597
110 0.263680934906006
119 0.268584012985229
128 0.272943258285522
138 0.277218341827393
148 0.280964493751526
159 0.284550666809082
171 0.287910342216492
184 0.290995001792908
198 0.293774485588074
214 0.296382308006287
232 0.298730611801147
252 0.30076789855957
275 0.302542448043823
302 0.304055333137512
335 0.305320620536804
376 0.306312322616577
431 0.307053923606873
512 0.30754542350769
965 0.308340907096863
1257 0.31064784526825
1302 0.310280799865723
1344 0.309389352798462
1386 0.307949423789978
1433 0.305774450302124
1752 0.288168787956238
1823 0.285371541976929
1894 0.283126473426819
1961 0.281548619270325
2020 0.280688166618347
2071 0.280483722686768
2114 0.280852437019348
2151 0.28170919418335
2184 0.283022999763489
2213 0.284710288047791
2240 0.286815524101257
2266 0.289400577545166
2290 0.292321443557739
2314 0.295784950256348
2338 0.299795866012573
2363 0.304528832435608
2390 0.310197353363037
2550 0.346347212791443
2575 0.350881576538086
2599 0.354699611663818
2623 0.357967138290405
2647 0.360677361488342
2671 0.362836718559265
2695 0.364460706710815
2720 0.365604877471924
2746 0.366229653358459
2772 0.36630654335022
2799 0.36583685874939
2827 0.364790916442871
2856 0.363145470619202
2886 0.360888123512268
2918 0.357924580574036
2954 0.354017019271851
3175 0.327281951904297
3214 0.323723077774048
3253 0.320713758468628
3294 0.318103432655334
3338 0.315856456756592
3387 0.313915133476257
3443 0.312264919281006
3509 0.310893297195435
3599 0.309693336486816
};
\addplot [semithick, color0]
table {%
0 0.742462158203125
18 0.694057941436768
25 0.675924897193909
31 0.660941362380981
37 0.646569013595581
42 0.635104656219482
47 0.624132633209229
52 0.613667368888855
57 0.603714823722839
62 0.594274282455444
67 0.585339546203613
72 0.576900005340576
77 0.568941593170166
83 0.56000280380249
89 0.551700711250305
95 0.54400110244751
101 0.536868929862976
107 0.530268669128418
113 0.524165391921997
120 0.517628192901611
127 0.511669874191284
134 0.506242275238037
142 0.500630855560303
150 0.495590686798096
158 0.491064429283142
167 0.486522316932678
177 0.482080817222595
187 0.478198766708374
198 0.474490165710449
210 0.471022725105286
223 0.46784508228302
237 0.464987516403198
252 0.46246349811554
269 0.460149884223938
288 0.458111643791199
310 0.45630931854248
336 0.454753637313843
367 0.453473567962646
406 0.452448964118958
457 0.451696038246155
532 0.451192617416382
850 0.450332403182983
933 0.449530601501465
994 0.448405981063843
1044 0.446947574615479
1089 0.445093035697937
1133 0.442727327346802
1328 0.430356740951538
1361 0.429336667060852
1393 0.428901314735413
1426 0.429003238677979
1462 0.4296715259552
1504 0.431020021438599
1829 0.444720029830933
1897 0.446500062942505
1959 0.447579979896545
2012 0.447962045669556
2056 0.447752237319946
2094 0.447038531303406
2127 0.44588303565979
2156 0.444339036941528
2183 0.442351579666138
2207 0.440053701400757
2230 0.43730890750885
2252 0.434126615524292
2273 0.430536508560181
2294 0.426377654075623
2314 0.421878576278687
2335 0.416602969169617
2357 0.410516858100891
2381 0.403325915336609
2504 0.364503383636475
2526 0.358571290969849
2546 0.353718042373657
2566 0.349428415298462
2585 0.345899820327759
2604 0.342912554740906
2623 0.340464115142822
2643 0.338456749916077
2663 0.33701479434967
2683 0.336115121841431
2704 0.33572781085968
2725 0.335884094238281
2747 0.336602926254272
2769 0.337863922119141
2792 0.339736461639404
2815 0.342151403427124
2839 0.345224142074585
2864 0.348994612693787
2890 0.353490948677063
2917 0.358721733093262
2947 0.365106701850891
2982 0.373133420944214
3090 0.398853540420532
3124 0.406298637390137
3154 0.412329196929932
3183 0.41761040687561
3212 0.422327041625977
3241 0.426483869552612
3271 0.430222988128662
3302 0.433534979820251
3335 0.436510324478149
3371 0.439195275306702
3410 0.441549062728882
3454 0.443641901016235
3504 0.445454239845276
3599 0.447737216949463
};
\addplot [semithick, color1, dashed]
table {%
0 0.000145912170410156
25 0.000831365585327148
38 0.00199174880981445
48 0.0037914514541626
56 0.00621128082275391
62 0.00886797904968262
68 0.0124926567077637
73 0.016435980796814
78 0.0213830471038818
82 0.0261631011962891
86 0.031744122505188
90 0.0381714105606079
94 0.0454635620117188
98 0.0536050796508789
102 0.0625408887863159
107 0.0746763944625854
113 0.090285062789917
131 0.138027548789978
136 0.15006148815155
141 0.161136269569397
146 0.171152591705322
151 0.180078983306885
156 0.187936425209045
161 0.194782614707947
166 0.200697541236877
171 0.205772757530212
177 0.210888028144836
183 0.215089321136475
190 0.219030141830444
198 0.222514390945435
207 0.225433707237244
217 0.227764487266541
230 0.229808568954468
247 0.231442928314209
271 0.232712388038635
312 0.233805060386658
395 0.234952330589294
781 0.237548351287842
857 0.23903226852417
913 0.241002202033997
959 0.243523836135864
998 0.246549367904663
1034 0.250242948532104
1068 0.254627227783203
1103 0.260058403015137
1143 0.267224073410034
1255 0.287919163703918
1286 0.292332768440247
1316 0.295672059059143
1346 0.298066854476929
1377 0.299614906311035
1411 0.30038595199585
1451 0.300331473350525
1501 0.29928731918335
1774 0.289717316627502
1891 0.286640882492065
1998 0.284709215164185
2083 0.284040331840515
2148 0.284400701522827
2201 0.285588145256042
2246 0.287487983703613
2287 0.29011595249176
2327 0.293606281280518
2368 0.298119783401489
2416 0.304359316825867
2540 0.320963621139526
2579 0.324975848197937
2615 0.32777214050293
2649 0.329509615898132
2682 0.330298542976379
2715 0.330166816711426
2747 0.329136610031128
2779 0.32720422744751
2811 0.324366927146912
2844 0.32050895690918
2878 0.315593600273132
2914 0.309459805488586
2956 0.301354169845581
3031 0.285723805427551
3085 0.274952411651611
3126 0.267690062522888
3164 0.261873126029968
3202 0.256974577903748
3242 0.252753019332886
3285 0.249149203300476
3333 0.246061563491821
3389 0.243415236473083
3456 0.241214632987976
3599 0.238603353500366
};
\addplot [semithick, color1]
table {%
0 0.999736547470093
20 0.998939037322998
32 0.997595310211182
41 0.995645999908447
48 0.993192195892334
54 0.990129470825195
59 0.986668586730957
63 0.983151912689209
67 0.978836059570312
71 0.973585605621338
75 0.967259883880615
78 0.961725473403931
81 0.955451965332031
84 0.948390007019043
87 0.940499544143677
90 0.931753635406494
93 0.922141194343567
96 0.911670923233032
99 0.900373220443726
102 0.888301610946655
106 0.871139049530029
110 0.852983236312866
115 0.829349517822266
127 0.77212393283844
131 0.754000663757324
135 0.736776351928711
139 0.720619678497314
143 0.705640554428101
146 0.695214748382568
149 0.685490608215332
152 0.676462650299072
156 0.665481090545654
160 0.655652761459351
164 0.646905422210693
168 0.639156818389893
172 0.632320880889893
176 0.6263108253479
181 0.619831562042236
186 0.614356637001038
191 0.609744310379028
197 0.605171084403992
203 0.601468205451965
210 0.598034739494324
218 0.595026016235352
228 0.592283725738525
240 0.590028762817383
255 0.588212966918945
276 0.586698770523071
309 0.585372447967529
370 0.583980321884155
469 0.582687497138977
783 0.579238891601562
840 0.577323198318481
885 0.574914932250977
922 0.572050333023071
954 0.568701386451721
983 0.564784407615662
1010 0.560234665870667
1035 0.555135488510132
1060 0.549106240272522
1084 0.542411208152771
1109 0.53451681137085
1136 0.525054216384888
1247 0.482489824295044
1273 0.473612785339355
1297 0.466323733329773
1320 0.460255146026611
1343 0.455113172531128
1366 0.450872659683228
1391 0.447211146354675
1417 0.444329023361206
1446 0.442049026489258
1479 0.440401434898376
1518 0.43939733505249
1569 0.439063787460327
1646 0.43958592414856
1977 0.442669749259949
2069 0.442396283149719
2135 0.441314935684204
2187 0.439566135406494
2231 0.437194347381592
2271 0.434143543243408
2310 0.430254936218262
2351 0.425234436988831
2480 0.407065391540527
2517 0.402824878692627
2550 0.399945259094238
2581 0.398158311843872
2611 0.397357225418091
2640 0.397499918937683
2668 0.398527383804321
2696 0.400457739830017
2724 0.403319478034973
2751 0.406988024711609
2778 0.411572694778442
2805 0.417090535163879
2832 0.423545598983765
2859 0.430920124053955
2887 0.439486742019653
2917 0.449590682983398
2952 0.462336897850037
3058 0.502707123756409
3091 0.514265894889832
3121 0.523858904838562
3149 0.53190803527832
3177 0.53904390335083
3205 0.545280933380127
3235 0.551025629043579
3266 0.556040644645691
3300 0.560602784156799
3337 0.564629435539246
3378 0.568165302276611
3425 0.571283936500549
3480 0.573986172676086
3546 0.57627272605896
3599 0.577579736709595
};
\addplot [semithick, color2, dashed]
table {%
0 0.000145912170410156
34 4.05311584472656e-06
151 0.000377416610717773
160 0.00130653381347656
165 0.00254523754119873
169 0.00428485870361328
172 0.00628232955932617
175 0.00914120674133301
178 0.0131866931915283
180 0.0167442560195923
182 0.021156907081604
184 0.0265845060348511
186 0.033195972442627
188 0.0411592721939087
190 0.0506267547607422
192 0.0617165565490723
194 0.0744893550872803
196 0.0889276266098022
198 0.104917049407959
200 0.122239947319031
202 0.140582323074341
206 0.178735733032227
209 0.206966876983643
211 0.224886298179626
213 0.241742134094238
215 0.257331609725952
217 0.271529674530029
219 0.2842777967453
221 0.295570850372314
223 0.30544114112854
225 0.31394636631012
227 0.32115912437439
229 0.32715892791748
231 0.332026243209839
233 0.335839986801147
235 0.338674426078796
237 0.340598940849304
239 0.341677069664001
241 0.341966986656189
243 0.341521978378296
245 0.340390920639038
247 0.338619112968445
250 0.334851741790771
253 0.329870820045471
256 0.32380199432373
259 0.31676709651947
262 0.308885812759399
266 0.297266602516174
270 0.284635424613953
275 0.267846584320068
285 0.232907295227051
291 0.212363958358765
296 0.196162343025208
300 0.184095501899719
304 0.173035621643066
307 0.165508031845093
310 0.158708214759827
313 0.152685523033142
316 0.14747416973114
319 0.143093585968018
322 0.139549970626831
325 0.136838674545288
328 0.134947419166565
331 0.133858680725098
334 0.133551597595215
337 0.134002923965454
340 0.135187864303589
343 0.137079834938049
347 0.140650749206543
351 0.145345330238342
355 0.151065587997437
359 0.157691717147827
364 0.167024970054626
370 0.179311513900757
386 0.212783575057983
391 0.221959352493286
395 0.228468418121338
399 0.234115719795227
403 0.238823771476746
407 0.242546796798706
411 0.245269060134888
415 0.247000336647034
419 0.247773170471191
423 0.247638940811157
427 0.246664047241211
432 0.244384050369263
437 0.241087198257446
443 0.236054301261902
450 0.229127645492554
463 0.215007424354553
472 0.205648064613342
479 0.199257731437683
485 0.194661498069763
491 0.191025972366333
497 0.188438177108765
503 0.186934590339661
509 0.18650496006012
515 0.187094926834106
521 0.188610672950745
528 0.191376447677612
536 0.195540428161621
548 0.202870607376099
562 0.211271405220032
570 0.215243339538574
578 0.218268990516663
585 0.220023274421692
592 0.220912456512451
599 0.22096860408783
607 0.220119833946228
616 0.218223929405212
628 0.214693188667297
654 0.206701755523682
665 0.204434514045715
675 0.203309893608093
685 0.203119516372681
696 0.203891754150391
709 0.205808520317078
755 0.213612198829651
768 0.214411854743958
782 0.21437132358551
801 0.213288068771362
835 0.211173892021179
852 0.21113121509552
869 0.211987018585205
891 0.214088439941406
949 0.220112204551697
1007 0.225308418273926
1029 0.228460669517517
1052 0.232722878456116
1080 0.238900780677795
1127 0.250335335731506
1194 0.267529010772705
1235 0.277706146240234
1262 0.283489584922791
1287 0.287921190261841
1312 0.291447877883911
1339 0.29434871673584
1369 0.296627283096313
1401 0.298102736473083
1435 0.298740386962891
1477 0.298554062843323
1539 0.297256827354431
1650 0.293871521949768
1799 0.289643287658691
1927 0.286905527114868
2040 0.28534722328186
2125 0.28503406047821
2190 0.285676240921021
2244 0.287112593650818
2292 0.289302945137024
2338 0.292319774627686
2387 0.29646909236908
2455 0.303258776664734
2535 0.311069488525391
2579 0.314442038536072
2617 0.31647253036499
2652 0.317456007003784
2686 0.31749153137207
2718 0.316626191139221
2750 0.314837455749512
2781 0.312188863754272
2812 0.308620929718018
2843 0.30413830280304
2875 0.298591732978821
2909 0.291776657104492
2949 0.282792448997498
3016 0.266610622406006
3069 0.254243135452271
3107 0.246291279792786
3142 0.239881157875061
3177 0.234406709671021
3213 0.229713678359985
3251 0.225680828094482
3293 0.222149729728699
3341 0.21906304359436
3397 0.216423273086548
3464 0.214223861694336
3548 0.212433457374573
3599 0.211693525314331
};
\addlegendentry{\tiny $\beta_{\mathcal{V}}$}
\addplot [semithick, color2]
table {%
0 0.999736547470093
22 0.999978303909302
143 0.999786734580994
154 0.998979330062866
160 0.997678995132446
164 0.996038913726807
167 0.994127988815308
170 0.991352319717407
172 0.988849997520447
174 0.985671997070312
176 0.981655478477478
178 0.976606726646423
180 0.970299959182739
182 0.962478637695312
183 0.957912445068359
184 0.95285964012146
185 0.947283029556274
186 0.941144347190857
187 0.934406995773315
188 0.927035570144653
189 0.918997645378113
190 0.910264134407043
191 0.900811433792114
192 0.890621781349182
193 0.879685401916504
194 0.868001222610474
195 0.855577707290649
196 0.842434644699097
197 0.82860279083252
198 0.814124703407288
199 0.799054622650146
201 0.767407655715942
203 0.734289646148682
208 0.649910449981689
210 0.617438793182373
211 0.601791143417358
212 0.586616516113281
213 0.571964025497437
214 0.557873964309692
215 0.544378042221069
216 0.531499147415161
217 0.519253611564636
218 0.50765061378479
219 0.49669337272644
220 0.486380815505981
221 0.476706862449646
222 0.467662692070007
223 0.459236145019531
224 0.451413512229919
225 0.444179058074951
226 0.437516093254089
227 0.43140721321106
228 0.425834655761719
229 0.420780420303345
230 0.416226744651794
231 0.412155866622925
233 0.405394792556763
235 0.400365352630615
237 0.396945595741272
239 0.395023345947266
241 0.394495725631714
243 0.39526891708374
245 0.397256731987
247 0.400379061698914
249 0.404561638832092
251 0.409733772277832
253 0.415828227996826
255 0.422779679298401
257 0.430524230003357
259 0.438998818397522
261 0.448141098022461
264 0.462969422340393
267 0.478949069976807
270 0.495870590209961
274 0.51953911781311
279 0.550229787826538
289 0.611954927444458
293 0.635620832443237
296 0.652626395225525
299 0.6688232421875
302 0.684063673019409
305 0.698209762573242
308 0.711138010025024
311 0.722745299339294
313 0.72970986366272
315 0.736035108566284
317 0.741710066795349
319 0.74672794342041
321 0.751086950302124
323 0.754788756370544
325 0.757838010787964
327 0.760241746902466
329 0.762009263038635
331 0.763150691986084
334 0.763713955879211
337 0.762935161590576
340 0.760858654975891
343 0.757531642913818
346 0.753006458282471
349 0.747341871261597
352 0.740605235099792
355 0.732875347137451
358 0.724243879318237
361 0.714816331863403
365 0.701217889785767
370 0.683026790618896
384 0.630884051322937
388 0.617234945297241
391 0.607731580734253
394 0.598974466323853
397 0.591049194335938
400 0.584022998809814
403 0.577944755554199
406 0.572845458984375
409 0.568739414215088
412 0.565626621246338
415 0.5634925365448
418 0.562311172485352
421 0.56204617023468
424 0.562651872634888
427 0.564074873924255
430 0.566255807876587
434 0.57023024559021
438 0.57527232170105
442 0.581209063529968
447 0.589616656303406
453 0.600690960884094
472 0.63657009601593
477 0.644827365875244
482 0.652144074440002
486 0.657209634780884
490 0.661504983901978
494 0.664984703063965
498 0.667620897293091
502 0.669403076171875
506 0.670336484909058
510 0.670442342758179
514 0.669756412506104
519 0.667861461639404
524 0.664929986000061
529 0.661111116409302
535 0.655598402023315
543 0.647204875946045
561 0.627830147743225
568 0.621457815170288
574 0.616947174072266
580 0.613465547561646
585 0.611407279968262
590 0.610130071640015
596 0.609604597091675
602 0.61010730266571
608 0.611523389816284
615 0.614132761955261
623 0.618044137954712
637 0.626015782356262
650 0.633065462112427
659 0.636969566345215
667 0.639468550682068
674 0.640805959701538
681 0.641329050064087
689 0.64097261428833
697 0.639713406562805
707 0.63714599609375
721 0.632485270500183
740 0.626203060150146
751 0.623481154441833
761 0.621891736984253
771 0.621196269989014
782 0.621369004249573
795 0.622518420219421
837 0.627028226852417
850 0.627063751220703
863 0.626149892807007
877 0.624236583709717
896 0.62064516544342
937 0.612652063369751
966 0.608251094818115
994 0.603754162788391
1011 0.60013222694397
1027 0.59582793712616
1043 0.590624332427979
1061 0.583831429481506
1083 0.574553847312927
1114 0.560468435287476
1151 0.542756080627441
1190 0.52311372756958
1233 0.501577734947205
1255 0.491512179374695
1275 0.48327898979187
1294 0.476348400115967
1314 0.469968318939209
1335 0.464192867279053
1357 0.459051609039307
1380 0.454585790634155
1404 0.450851321220398
1429 0.447880268096924
1457 0.445488691329956
1491 0.443552255630493
1535 0.442029237747192
1588 0.441138744354248
1667 0.440869092941284
1885 0.441287159919739
2055 0.441097974777222
2146 0.440122604370117
2212 0.438521862030029
2268 0.436261296272278
2322 0.433165192604065
2389 0.428335428237915
2481 0.421766757965088
2525 0.419585824012756
2563 0.418607473373413
2597 0.41864013671875
2629 0.419596791267395
2659 0.421416282653809
2688 0.424111127853394
2715 0.427515745162964
2742 0.431843876838684
2768 0.436933517456055
2794 0.442965865135193
2819 0.449676394462585
2844 0.457280516624451
2870 0.46610951423645
2897 0.476200461387634
2927 0.488359212875366
2964 0.504345774650574
3057 0.545006513595581
3086 0.556510210037231
3113 0.566312313079834
3139 0.574823260307312
3165 0.582392811775208
3191 0.589041233062744
3218 0.595031261444092
3247 0.600525617599487
3278 0.605456590652466
3312 0.609914064407349
3349 0.613833546638489
3391 0.617345452308655
3439 0.620420098304749
3495 0.623071193695068
3563 0.625335216522217
3599 0.626227855682373
};
\addlegendentry{\tiny $\beta_{\mathcal{B}}$}
\end{axis}

\end{tikzpicture}


==> betas_PI_no_ab_initial_condition_no_jump.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.847058823529412,0.749019607843137,0.847058823529412}
\definecolor{color1}{rgb}{0.576470588235294,0.43921568627451,0.858823529411765}
\definecolor{color2}{rgb}{0.294117647058824,0,0.509803921568627}

\begin{axis}[
legend cell align={left},
legend style={at={(0.5,1.05)},anchor=north, fill opacity=0, draw opacity=1, text opacity=1, draw=white!80!black, legend columns=2, fill = none, legend style={draw=none}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
width=4.3cm,
height=2.8cm,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Time},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.0421013044426762, ymax=0.895501331928691,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \scriptsize},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \scriptsize},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={\footnotesize (h) Choice -- $\beta_{\mc{V}}$ \& $\beta_{\mc{B}}$ }
]

\addplot [semithick, color0, dashed]
table {%
0 0.291099071502686
19 0.294145941734314
40 0.296738862991333
65 0.299029946327209
111 0.3017258644104
152 0.303104162216187
207 0.304128170013428
291 0.304813623428345
458 0.305157780647278
919 0.305565237998962
1048 0.306363224983215
1256 0.308522939682007
1308 0.308184623718262
1332 0.307752728462219
1406 0.305288076400757
1466 0.302279710769653
1677 0.290250420570374
1760 0.286419153213501
1842 0.28336763381958
1923 0.281077265739441
1996 0.279712319374084
2057 0.279252052307129
2130 0.27995228767395
2170 0.281202912330627
2221 0.284090042114258
2252 0.286747574806213
2295 0.291796684265137
2323 0.296010971069336
2366 0.303887248039246
2399 0.310917615890503
2419 0.315476179122925
2487 0.33146333694458
2524 0.339642524719238
2570 0.348495483398438
2598 0.352977871894836
2626 0.35671055316925
2654 0.35968291759491
2668 0.360887408256531
2710 0.363413572311401
2740 0.364266872406006
2785 0.364167332649231
2801 0.363756895065308
2850 0.361368775367737
2885 0.358706474304199
2922 0.355143785476685
2966 0.350110650062561
2993 0.346721887588501
3082 0.335125684738159
3158 0.326266050338745
3181 0.3239586353302
3248 0.318345427513123
3295 0.315337896347046
3347 0.31276798248291
3406 0.310620427131653
3476 0.30885374546051
3517 0.308105707168579
3599 0.307047843933105
};
\addplot [semithick, color0]
table {%
0 0.479378223419189
7 0.477282404899597
29 0.471840023994446
46 0.468603253364563
65 0.465754628181458
76 0.464405298233032
112 0.461140513420105
143 0.459335446357727
181 0.457921981811523
231 0.456866860389709
305 0.456158399581909
361 0.455935955047607
852 0.455116033554077
975 0.45354437828064
1006 0.452795267105103
1085 0.449838161468506
1135 0.447040796279907
1162 0.445244312286377
1291 0.43602991104126
1331 0.433994770050049
1386 0.43253755569458
1424 0.432472705841064
1466 0.433176517486572
1517 0.434837818145752
1550 0.436211347579956
1685 0.442381978034973
1775 0.445932745933533
1896 0.449377059936523
1997 0.450740456581116
2050 0.450608372688293
2114 0.44916820526123
2149 0.447512745857239
2194 0.444106459617615
2234 0.439514756202698
2271 0.433655261993408
2295 0.428929448127747
2319 0.423453092575073
2356 0.413618922233582
2385 0.404929280281067
2403 0.399233460426331
2477 0.375481843948364
2518 0.363720893859863
2530 0.36064088344574
2553 0.355279684066772
2586 0.34892749786377
2597 0.347172856330872
2619 0.344208955764771
2652 0.341095089912415
2676 0.339790940284729
2688 0.339427709579468
2712 0.339253425598145
2749 0.340349316596985
2775 0.342049837112427
2814 0.345947027206421
2842 0.349683284759521
2885 0.356822848320007
2916 0.3629070520401
2951 0.370546817779541
2971 0.375194072723389
3100 0.406082272529602
3137 0.413985133171082
3154 0.417338609695435
3187 0.423300266265869
3236 0.430788993835449
3270 0.435068488121033
3325 0.440590143203735
3366 0.443756103515625
3436 0.44771945476532
3492 0.449917316436768
3559 0.45176112651825
3599 0.452566266059875
};
\addplot [semithick, color1, dashed]
table {%
0 0.217942357063293
5 0.219786643981934
17 0.223106265068054
24 0.224495053291321
32 0.225725293159485
42 0.226867318153381
54 0.227836132049561
69 0.228657364845276
90 0.229402899742126
121 0.23010528087616
172 0.230861663818359
243 0.231539130210876
337 0.23205304145813
683 0.233046293258667
813 0.234397530555725
892 0.236499428749084
951 0.239399671554565
976 0.241141080856323
1022 0.245383143424988
1065 0.250768184661865
1087 0.254085063934326
1110 0.257935523986816
1135 0.262497663497925
1220 0.279049754142761
1244 0.283332347869873
1265 0.286712050437927
1284 0.28941285610199
1303 0.291741132736206
1321 0.293591141700745
1340 0.295170783996582
1359 0.296383142471313
1379 0.297291874885559
1400 0.297882556915283
1423 0.298161506652832
1449 0.298096776008606
1479 0.297637701034546
1516 0.29668116569519
1826 0.286392211914062
1899 0.284676790237427
2028 0.282660126686096
2122 0.28248119354248
2159 0.282925367355347
2192 0.283677577972412
2222 0.284722685813904
2250 0.286066055297852
2301 0.2895747423172
2326 0.291834831237793
2352 0.294557571411133
2379 0.297748208045959
2411 0.301906704902649
2507 0.31497585773468
2561 0.321167469024658
2607 0.325038552284241
2629 0.326341390609741
2650 0.327227473258972
2671 0.327751159667969
2712 0.327693343162537
2752 0.326220273971558
2772 0.324949741363525
2792 0.32332181930542
2832 0.319003939628601
2853 0.316186428070068
2896 0.309328675270081
2920 0.304943799972534
2947 0.299635529518127
3090 0.270172238349915
3115 0.265688180923462
3139 0.261740446090698
3163 0.258162379264832
3187 0.254956245422363
3211 0.252110481262207
3236 0.249506235122681
3262 0.247154474258423
3290 0.24498462677002
3320 0.243022799491882
3353 0.241232633590698
3389 0.23964262008667
3430 0.238201379776001
3477 0.23692524433136
3531 0.235829710960388
3599 0.234851121902466
};
\addplot [semithick, color1]
table {%
0 0.612722516059875
8 0.607816457748413
13 0.605380058288574
23 0.601622581481934
29 0.599924325942993
36 0.598340511322021
44 0.596935033798218
53 0.595736384391785
64 0.59465765953064
78 0.593685388565063
96 0.592822074890137
122 0.591964483261108
162 0.591046094894409
216 0.590182423591614
284 0.589472770690918
375 0.588914632797241
662 0.587673187255859
772 0.586114168167114
842 0.583853721618652
895 0.58082914352417
918 0.578986644744873
958 0.574746131896973
993 0.56967568397522
1010 0.566662549972534
1026 0.563459873199463
1042 0.559878945350647
1072 0.552095651626587
1087 0.547674417495728
1103 0.542580723762512
1136 0.530968189239502
1156 0.523350238800049
1226 0.495613098144531
1246 0.488089561462402
1263 0.48205840587616
1279 0.476757287979126
1308 0.468214750289917
1336 0.461367130279541
1350 0.458461761474609
1365 0.455718040466309
1380 0.45333731174469
1396 0.451170682907104
1413 0.449253797531128
1431 0.447610855102539
1450 0.446253061294556
1471 0.445133566856384
1494 0.444284081459045
1520 0.443695545196533
1551 0.443373441696167
1589 0.443355202674866
1642 0.443716883659363
1877 0.446085572242737
2025 0.446502447128296
2118 0.445492267608643
2185 0.443432807922363
2214 0.442002534866333
2241 0.440300107002258
2266 0.438366770744324
2291 0.436067342758179
2316 0.433398962020874
2342 0.430256962776184
2371 0.426385998725891
2460 0.413739681243896
2510 0.407706141471863
2551 0.404136776924133
2570 0.403004169464111
2607 0.401849627494812
2625 0.401816248893738
2643 0.40214204788208
2661 0.402835488319397
2696 0.405265927314758
2730 0.409041404724121
2747 0.411468386650085
2764 0.414263010025024
2781 0.417430281639099
2798 0.420973300933838
2815 0.424893140792847
2832 0.429187536239624
2849 0.433849930763245
2866 0.438868761062622
2884 0.444551825523376
2903 0.45093035697937
2923 0.458016633987427
2945 0.46617329120636
3068 0.513254880905151
3088 0.520227193832397
3107 0.526484251022339
3125 0.532048583030701
3160 0.541791200637817
3178 0.546239614486694
3196 0.55031418800354
3214 0.554028749465942
3252 0.560776233673096
3293 0.56659471988678
3316 0.569295644760132
3340 0.571746468544006
3366 0.574033141136169
3394 0.576128959655762
3425 0.578075885772705
3459 0.579838514328003
3497 0.581435441970825
3540 0.58286714553833
3599 0.584342241287231
};
\addplot [semithick, color2, dashed]
table {%
0 0.0808922052383423
1 0.0880777835845947
3 0.103525876998901
5 0.120231151580811
7 0.137903571128845
10 0.165432572364807
13 0.192998886108398
15 0.210768818855286
17 0.227684617042542
19 0.243508577346802
21 0.258076667785645
23 0.271292328834534
25 0.283116340637207
27 0.293553352355957
29 0.302639842033386
31 0.310432314872742
33 0.316999554634094
35 0.322415590286255
37 0.326755166053772
39 0.330091238021851
41 0.332492828369141
43 0.334024548530579
45 0.33474588394165
47 0.334712028503418
49 0.33397364616394
51 0.332578063011169
53 0.33056914806366
55 0.327988505363464
57 0.324875712394714
60 0.319291591644287
63 0.312719702720642
66 0.305281400680542
69 0.297096014022827
72 0.288282036781311
76 0.275753974914551
81 0.259227752685547
97 0.205357789993286
101 0.192835092544556
105 0.181100249290466
108 0.172928333282471
111 0.165375471115112
114 0.158504605293274
117 0.152366638183594
120 0.14699912071228
123 0.142425775527954
126 0.138656973838806
129 0.135692358016968
132 0.133522868156433
135 0.132133960723877
138 0.131506681442261
141 0.131619930267334
144 0.132450699806213
147 0.133974194526672
150 0.136163234710693
153 0.138988018035889
156 0.142413735389709
159 0.146400928497314
163 0.152509331703186
167 0.15940248966217
172 0.168884992599487
178 0.181066155433655
189 0.203518867492676
194 0.212873458862305
198 0.219655156135559
202 0.225672006607056
206 0.230827689170837
210 0.235057353973389
213 0.237600326538086
216 0.239598155021667
219 0.241054773330688
223 0.242174386978149
227 0.242394089698792
231 0.241772770881653
235 0.240382194519043
239 0.238304257392883
244 0.234876990318298
249 0.230700850486755
255 0.224969983100891
265 0.214522361755371
276 0.203200817108154
282 0.19766092300415
288 0.192837119102478
293 0.189476132392883
298 0.186782836914062
303 0.184796690940857
308 0.183534622192383
313 0.182991862297058
318 0.183143377304077
323 0.183945417404175
329 0.18567967414856
335 0.188129305839539
342 0.191679835319519
353 0.19811475276947
367 0.206257820129395
375 0.210173606872559
382 0.212883234024048
389 0.214808583259583
395 0.21579897403717
402 0.216193437576294
409 0.215825319290161
417 0.214601278305054
426 0.212439179420471
439 0.208489298820496
457 0.203047513961792
467 0.200730443000793
476 0.199323654174805
485 0.198632717132568
494 0.198648691177368
504 0.199398636817932
516 0.201059460639954
559 0.207801580429077
571 0.208553194999695
583 0.208605766296387
597 0.207933306694031
620 0.205948352813721
642 0.204279184341431
658 0.203756928443909
675 0.20395040512085
696 0.204975128173828
740 0.207326531410217
763 0.207700133323669
844 0.208223342895508
872 0.209683895111084
920 0.213037014007568
965 0.216729879379272
992 0.219664812088013
1016 0.222991228103638
1040 0.227043151855469
1065 0.231970310211182
1093 0.238205671310425
1125 0.246075749397278
1166 0.256938457489014
1217 0.270377993583679
1244 0.276735901832581
1268 0.281658887863159
1291 0.285650372505188
1314 0.288922190666199
1338 0.291604518890381
1363 0.293668746948242
1390 0.29515540599823
1419 0.296025991439819
1453 0.296303272247314
1495 0.295895338058472
1554 0.2945476770401
1897 0.285488486289978
2004 0.283830881118774
2089 0.283188343048096
2154 0.283371686935425
2207 0.284207105636597
2253 0.285631895065308
2295 0.28763747215271
2336 0.290308117866516
2379 0.293828248977661
2433 0.299007892608643
2532 0.308610916137695
2572 0.311668992042542
2606 0.313578724861145
2638 0.314667820930481
2668 0.314982175827026
2697 0.31457793712616
2725 0.313485026359558
2753 0.311669588088989
2780 0.309212923049927
2807 0.306052088737488
2834 0.302189707756042
2862 0.297466635704041
2891 0.29185950756073
2923 0.284943699836731
2962 0.275756001472473
3072 0.249364733695984
3105 0.242449641227722
3136 0.236676573753357
3166 0.231797337532043
3197 0.227469682693481
3230 0.223596930503845
3265 0.22021496295929
3304 0.217184662818909
3347 0.214569568634033
3397 0.212265491485596
3456 0.210292100906372
3527 0.208657383918762
3599 0.20754861831665
};
\addlegendentry{\tiny $\beta_{\mathcal{V}}$}
\addplot [semithick, color2]
table {%
0 0.856710433959961
1 0.843991041183472
2 0.830623865127563
3 0.816648602485657
4 0.802115440368652
5 0.787084221839905
7 0.755811452865601
9 0.72346305847168
13 0.6583331823349
15 0.62689733505249
16 0.611717224121094
17 0.596973657608032
18 0.582715034484863
19 0.568981647491455
20 0.555805563926697
21 0.543211340904236
22 0.531216621398926
23 0.519832491874695
24 0.509064793586731
25 0.498914241790771
26 0.489377617835999
27 0.480448007583618
28 0.472115874290466
29 0.464369535446167
30 0.457195162773132
31 0.450578212738037
32 0.444502711296082
33 0.438952684402466
34 0.433911323547363
35 0.429362297058105
36 0.425288796424866
37 0.421674728393555
38 0.418503999710083
39 0.415761232376099
40 0.413431525230408
41 0.411500215530396
42 0.409953355789185
43 0.408777713775635
45 0.407488346099854
47 0.407535076141357
49 0.408828377723694
51 0.411285042762756
53 0.414827466011047
55 0.419382333755493
57 0.424880027770996
59 0.43125319480896
61 0.438436508178711
63 0.44636607170105
65 0.454978704452515
67 0.464211463928223
69 0.474002242088318
72 0.489599227905273
75 0.506105303764343
78 0.523316621780396
82 0.547018527984619
95 0.624944448471069
98 0.642111539840698
101 0.658640623092651
104 0.67438530921936
107 0.689205169677734
109 0.698506355285645
111 0.707302570343018
113 0.715561866760254
115 0.723256349563599
117 0.730362415313721
119 0.736861944198608
121 0.742740869522095
123 0.74799108505249
125 0.752607822418213
127 0.756590604782104
129 0.759942531585693
131 0.762668609619141
133 0.764776587486267
135 0.766275405883789
137 0.767175197601318
139 0.767487049102783
141 0.76722252368927
143 0.766394019126892
145 0.765014410018921
147 0.763097167015076
149 0.760656833648682
151 0.757708787918091
153 0.75426983833313
156 0.748231887817383
159 0.741201877593994
162 0.733261585235596
165 0.72450590133667
168 0.715043067932129
172 0.70153820514679
177 0.683688402175903
188 0.64388370513916
192 0.630329132080078
195 0.620798110961914
198 0.611934542655945
201 0.603830814361572
204 0.596561789512634
207 0.590184450149536
210 0.584738492965698
213 0.580246925354004
216 0.576717019081116
219 0.574142694473267
222 0.572504997253418
225 0.571773767471313
228 0.571909666061401
231 0.572864890098572
234 0.5745849609375
237 0.577009558677673
240 0.580074071884155
244 0.585036993026733
248 0.590847969055176
252 0.597334146499634
257 0.606127500534058
266 0.622876167297363
274 0.637528896331787
279 0.646052956581116
284 0.653814554214478
288 0.659348726272583
292 0.664199233055115
296 0.668306708335876
300 0.671628952026367
304 0.674140691757202
308 0.675832509994507
312 0.676710605621338
316 0.676795721054077
320 0.676122903823853
324 0.674739360809326
328 0.672704458236694
333 0.669352293014526
338 0.665247678756714
344 0.659573316574097
353 0.650197386741638
365 0.637758493423462
371 0.63221549987793
377 0.627433776855469
382 0.624151110649109
387 0.621576309204102
392 0.619743943214417
397 0.618660807609558
402 0.618307828903198
407 0.618642807006836
412 0.619604706764221
418 0.621476888656616
425 0.624452829360962
434 0.629112958908081
457 0.641523599624634
465 0.644905567169189
472 0.647157311439514
479 0.648663878440857
486 0.649397850036621
493 0.649380445480347
500 0.648676991462708
508 0.647163867950439
518 0.644497871398926
553 0.634320259094238
562 0.632744193077087
571 0.631866574287415
580 0.63168728351593
590 0.632217884063721
602 0.633621096611023
648 0.639891862869263
660 0.640352606773376
673 0.64008641242981
688 0.638982534408569
719 0.635667204856873
738 0.63411271572113
755 0.633424162864685
776 0.633351564407349
820 0.633441925048828
839 0.632613897323608
859 0.63100266456604
884 0.628212928771973
927 0.622576355934143
958 0.617941856384277
979 0.61412239074707
997 0.610174179077148
1014 0.605772256851196
1031 0.600688457489014
1049 0.594588041305542
1068 0.587415218353271
1088 0.579139709472656
1109 0.569740772247314
1132 0.558719515800476
1159 0.545025587081909
1229 0.509080648422241
1249 0.499763011932373
1268 0.491631984710693
1286 0.484648942947388
1304 0.478389978408813
1322 0.472848415374756
1340 0.467999219894409
1359 0.463593244552612
1379 0.459692239761353
1400 0.456337451934814
1422 0.453540205955505
1446 0.451193571090698
1474 0.449192762374878
1507 0.447588920593262
1546 0.446428418159485
1596 0.445695161819458
1672 0.445384740829468
1840 0.445582866668701
2024 0.44549286365509
2116 0.44477653503418
2181 0.443591117858887
2234 0.441939830780029
2282 0.439753174781799
2331 0.436808824539185
2396 0.432117104530334
2471 0.426834225654602
2512 0.424675345420837
2547 0.423545479774475
2578 0.423249840736389
2607 0.423685550689697
2634 0.424794554710388
2660 0.426571130752563
2685 0.428991317749023
2709 0.432018518447876
2732 0.435606479644775
2755 0.439900755882263
2777 0.444696307182312
2799 0.450183629989624
2821 0.456372022628784
2843 0.463258028030396
2866 0.47118091583252
2890 0.480186343193054
2916 0.490692019462585
2946 0.50357723236084
2991 0.523737788200378
3038 0.544581413269043
3066 0.556289672851562
3091 0.566036343574524
3114 0.574302434921265
3137 0.581840515136719
3159 0.588353395462036
3182 0.594446182250977
3206 0.600061893463135
3231 0.605167865753174
3257 0.609753847122192
3285 0.613967180252075
3315 0.617763757705688
3348 0.621220469474792
3385 0.624363660812378
3426 0.627127170562744
3473 0.629577398300171
3528 0.631718158721924
3594 0.633548974990845
3599 0.633662462234497
};
\addlegendentry{\tiny $\beta_{\mathcal{B}}$}
\end{axis}

\end{tikzpicture}


==> betas_PI_no_ab_initial_condition_vb=17.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.847058823529412,0.749019607843137,0.847058823529412}
\definecolor{color1}{rgb}{0.576470588235294,0.43921568627451,0.858823529411765}
\definecolor{color2}{rgb}{0.294117647058824,0,0.509803921568627}

\begin{axis}[
legend cell align={left},
legend style={at={(0.5,1.05)},anchor=north, fill opacity=0, draw opacity=1, text opacity=1, draw=white!80!black, legend columns=2, fill = none, legend style={draw=none}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
width=4.3cm,
height=2.8cm,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Time},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.00721057487577702, ymax=0.977044118759265,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \scriptsize},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \scriptsize},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={\footnotesize (h) Choice -- $\beta_{\mc{V}}$ \& $\beta_{\mc{B}}$ }
]

table {%
0 0.286842346191406
8 0.294110894203186
16 0.300673365592957
24 0.306577682495117
34 0.313113689422607
44 0.31881046295166
54 0.323769450187683
66 0.328877449035645
78 0.333199977874756
92 0.337413191795349
107 0.341110706329346
124 0.34447979927063
143 0.347432136535645
165 0.35003137588501
190 0.352195858955383
221 0.354058980941772
260 0.355553030967712
312 0.356673717498779
389 0.357422351837158
533 0.35779881477356
839 0.357683777809143
992 0.357062816619873
1084 0.355999231338501
1154 0.354469776153564
1214 0.352421998977661
1270 0.349748492240906
1326 0.346285462379456
1387 0.341706275939941
1608 0.322755098342896
1686 0.3168625831604
1762 0.311884164810181
1840 0.307554244995117
1917 0.304046511650085
1987 0.301589488983154
2047 0.300199031829834
2097 0.299750447273254
2140 0.300094485282898
2177 0.301124095916748
2210 0.302781581878662
2240 0.305029511451721
2268 0.307870984077454
2295 0.311368465423584
2321 0.315482258796692
2348 0.320532083511353
2376 0.326552271842957
2408 0.33424711227417
2518 0.362979054450989
2551 0.370836973190308
2581 0.377241611480713
2609 0.382488131523132
2637 0.386989951133728
2665 0.390744209289551
2694 0.393866539001465
2724 0.396316766738892
2755 0.398067951202393
2787 0.399102687835693
2821 0.399406671524048
2856 0.398931741714478
2893 0.397637724876404
2932 0.395491242408752
2976 0.39226770401001
3180 0.373789548873901
3233 0.369983434677124
3286 0.366942405700684
3344 0.364413738250732
3409 0.362383365631104
3487 0.360761284828186
3599 0.359409809112549
};
\addplot [semithick, color0]
table {%
0 0.482208967208862
6 0.472396850585938
12 0.463311195373535
18 0.454916834831238
24 0.447174787521362
30 0.440043449401855
38 0.431412935256958
46 0.423696756362915
54 0.416802525520325
62 0.410644888877869
71 0.404500603675842
81 0.398529291152954
91 0.393342137336731
102 0.388416647911072
114 0.38383948802948
127 0.379670262336731
141 0.375943422317505
157 0.372475624084473
175 0.369381308555603
196 0.366609454154968
219 0.364353775978088
248 0.362346410751343
284 0.360732913017273
330 0.359541416168213
395 0.358742713928223
509 0.358331561088562
1033 0.357942700386047
1240 0.357328057289124
1296 0.357961654663086
1345 0.359270572662354
1393 0.361336469650269
1445 0.364378213882446
1514 0.369312882423401
1687 0.382394194602966
1768 0.387647032737732
1845 0.391878128051758
1917 0.395092606544495
1980 0.397188067436218
2034 0.398255586624146
2079 0.398412823677063
2117 0.397820472717285
2150 0.396586060523987
2180 0.394722104072571
2207 0.392305612564087
2232 0.389333963394165
2256 0.385728240013123
2279 0.381515979766846
2301 0.376756906509399
2323 0.371277332305908
2347 0.364511728286743
2372 0.356686949729919
2402 0.346490383148193
2487 0.31642484664917
2514 0.307693243026733
2539 0.300352096557617
2563 0.294091582298279
2586 0.288869738578796
2608 0.284602880477905
2632 0.280750036239624
2656 0.277704238891602
2680 0.275421977043152
2706 0.273754835128784
2732 0.272864937782288
2760 0.272709965705872
2788 0.273327350616455
2818 0.274786472320557
2848 0.27701723575592
2880 0.280190467834473
2913 0.284252285957336
2948 0.289335012435913
2988 0.295933485031128
3124 0.320468664169312
3167 0.327431797981262
3206 0.332991600036621
3244 0.337651133537292
3283 0.341667771339417
3324 0.345123648643494
3369 0.348134636878967
3420 0.350739359855652
3479 0.352931261062622
3599 0.355607509613037
};
\addplot [semithick, color1, dashed]
table {%
0 0.0386132001876831
3 0.0461726188659668
6 0.0549197196960449
8 0.0614328384399414
11 0.0722239017486572
14 0.0841903686523438
17 0.097214937210083
20 0.11111581325531
24 0.130597949028015
34 0.179954171180725
37 0.193886399269104
40 0.207071781158447
43 0.219398021697998
46 0.230801224708557
49 0.241258978843689
52 0.250781178474426
55 0.259401202201843
58 0.267168164253235
61 0.274140596389771
64 0.280381679534912
67 0.285955429077148
71 0.29245662689209
75 0.298022150993347
79 0.302778959274292
84 0.307758569717407
89 0.311840772628784
95 0.315777540206909
101 0.318875670433044
108 0.321666359901428
116 0.324034214019775
126 0.32611083984375
138 0.327734708786011
154 0.3290114402771
177 0.329937100410461
217 0.330596566200256
314 0.331170082092285
777 0.332285404205322
871 0.33335816860199
937 0.334899067878723
990 0.336931943893433
1037 0.339539289474487
1083 0.342918395996094
1231 0.356389045715332
1268 0.358818054199219
1302 0.360219717025757
1335 0.360758900642395
1370 0.360490441322327
1408 0.359362840652466
1453 0.357181668281555
1514 0.35333788394928
1782 0.335525035858154
1882 0.330157518386841
1975 0.325962543487549
2052 0.323266983032227
2113 0.321914911270142
2162 0.32161021232605
2204 0.322147250175476
2241 0.323428869247437
2275 0.325426697731018
2307 0.328128576278687
2338 0.33155632019043
2370 0.335919499397278
2405 0.341541409492493
2448 0.349325656890869
2562 0.370399951934814
2600 0.376328706741333
2635 0.380970239639282
2669 0.384647846221924
2702 0.387398600578308
2735 0.389329552650452
2768 0.390437960624695
2801 0.39072585105896
2834 0.390197515487671
2867 0.388861179351807
2901 0.386659622192383
2936 0.383564710617065
2974 0.379355788230896
3018 0.373621702194214
3179 0.351775407791138
3221 0.347452640533447
3263 0.343945980072021
3308 0.341008424758911
3359 0.338520050048828
3419 0.336449384689331
3492 0.334782004356384
3599 0.333351254463196
};
\addplot [semithick, color1]
table {%
0 0.93029773235321
2 0.921448945999146
4 0.911668300628662
6 0.900922894477844
8 0.889195561408997
10 0.876487135887146
12 0.862819671630859
14 0.848238468170166
16 0.832812428474426
18 0.816633582115173
20 0.799815654754639
23 0.773681163787842
32 0.693444848060608
35 0.667706966400146
37 0.651176571846008
39 0.635248064994812
41 0.619985342025757
43 0.60543417930603
45 0.591623783111572
47 0.578568696975708
49 0.566271185874939
51 0.554722785949707
53 0.543906927108765
55 0.533800601959229
57 0.524376153945923
59 0.515602469444275
61 0.507446765899658
63 0.499875068664551
66 0.489537239074707
69 0.480321764945984
72 0.472119450569153
75 0.464827418327332
78 0.458350539207458
81 0.452601909637451
85 0.445934057235718
89 0.440254688262939
93 0.435420036315918
97 0.431305885314941
102 0.427015900611877
107 0.423512101173401
113 0.420145273208618
120 0.417124509811401
128 0.414574503898621
137 0.412537336349487
148 0.410866260528564
163 0.409492969512939
184 0.408506751060486
218 0.407845377922058
295 0.407354831695557
707 0.406395077705383
798 0.405331134796143
860 0.403829097747803
909 0.401842355728149
949 0.399433970451355
984 0.396545767784119
1016 0.393115162849426
1046 0.38910710811615
1076 0.384272694587708
1106 0.378618359565735
1139 0.371571779251099
1241 0.347922682762146
1272 0.341595888137817
1300 0.336695432662964
1327 0.332810401916504
1354 0.329775452613831
1381 0.327555179595947
1410 0.325989365577698
1442 0.325097799301147
1478 0.324923992156982
1522 0.325564384460449
1581 0.327310562133789
1866 0.338236570358276
1976 0.341615915298462
2055 0.343265652656555
2113 0.343698024749756
2160 0.343253374099731
2200 0.342064738273621
2235 0.3402259349823
2268 0.337670803070068
2299 0.334461450576782
2330 0.330447196960449
2363 0.32535457611084
2403 0.318312168121338
2516 0.297858715057373
2550 0.292850613594055
2582 0.288966178894043
2613 0.28603994846344
2643 0.284018635749817
2673 0.282801747322083
2703 0.282390117645264
2733 0.282785773277283
2763 0.283996939659119
2793 0.286038398742676
2822 0.288820147514343
2851 0.292415618896484
2880 0.296837210655212
2909 0.302081704139709
2939 0.308340191841125
2971 0.315860986709595
3007 0.325159549713135
3117 0.355114459991455
3152 0.363717794418335
3183 0.370539665222168
3213 0.3763427734375
3244 0.381505012512207
3276 0.385993480682373
3310 0.389926195144653
3347 0.393371939659119
3388 0.39636492729187
3435 0.398968696594238
3491 0.401223659515381
3599 0.403907299041748
};
\addplot [semithick, color2, dashed]
table {%
0 0.0386132001876831
4 0.037705659866333
8 0.0375596284866333
12 0.0381230115890503
16 0.0393818616867065
20 0.0413545370101929
24 0.0440871715545654
28 0.0476512908935547
32 0.0521407127380371
36 0.0576673746109009
39 0.0625673532485962
42 0.0681740045547485
45 0.0745385885238647
48 0.0817053318023682
51 0.0897074937820435
54 0.09856116771698
57 0.108259916305542
60 0.118770480155945
63 0.1300288438797
67 0.146033883094788
71 0.162889719009399
86 0.227084040641785
90 0.24279248714447
93 0.253855347633362
96 0.264232158660889
99 0.273885846138
100 0.276939630508423
101 0.290130615234375
102 0.302722811698914
103 0.314678072929382
104 0.325973510742188
105 0.336600184440613
106 0.346560597419739
107 0.355866074562073
108 0.364534974098206
109 0.372590780258179
110 0.380059957504272
111 0.386971712112427
112 0.393355846405029
113 0.399242162704468
114 0.404660224914551
115 0.40963888168335
117 0.418385982513428
119 0.425684452056885
121 0.431710243225098
123 0.436613321304321
125 0.440520286560059
127 0.443536520004272
129 0.445748925209045
131 0.44722843170166
133 0.44803261756897
135 0.448208212852478
137 0.447792053222656
140 0.44612181186676
143 0.443262219429016
146 0.43927001953125
149 0.434191465377808
152 0.428071141242981
155 0.420959234237671
158 0.412917852401733
161 0.40402626991272
164 0.394383311271667
168 0.380566358566284
173 0.36222767829895
185 0.317549347877502
189 0.303682446479797
193 0.290796756744385
196 0.281891465187073
199 0.27370023727417
202 0.266260147094727
205 0.259648323059082
208 0.254001498222351
211 0.249417424201965
214 0.245951652526855
217 0.243624329566956
220 0.242427587509155
223 0.242331743240356
226 0.243290662765503
229 0.245245695114136
232 0.248126983642578
235 0.251855969429016
238 0.256345510482788
242 0.26335072517395
246 0.271299958229065
251 0.28217625617981
269 0.322650671005249
273 0.330566644668579
277 0.337732791900635
281 0.344045877456665
285 0.349434375762939
289 0.353855013847351
293 0.357288599014282
297 0.359735250473022
301 0.361211776733398
305 0.36174750328064
309 0.361382961273193
313 0.360169172286987
317 0.358168840408325
321 0.355455994606018
326 0.35119354724884
331 0.346139907836914
338 0.338136672973633
358 0.314501047134399
364 0.308635711669922
369 0.304559826850891
374 0.301333665847778
379 0.299020290374756
384 0.297643661499023
389 0.297190546989441
394 0.297614455223083
399 0.298839569091797
405 0.301225900650024
411 0.304415941238403
419 0.309520244598389
443 0.325465798377991
450 0.329025030136108
457 0.331714153289795
463 0.333254814147949
469 0.334071516990662
476 0.334137082099915
483 0.333329796791077
491 0.331510543823242
501 0.328270554542542
533 0.317003965377808
542 0.315079092979431
550 0.314129233360291
559 0.313930988311768
568 0.314570546150208
579 0.316239476203918
596 0.319811105728149
614 0.323359131813049
626 0.324905037879944
637 0.325543999671936
649 0.325404405593872
663 0.324367523193359
714 0.319684505462646
729 0.319649338722229
747 0.320499777793884
805 0.323984146118164
828 0.324031829833984
884 0.323742151260376
909 0.324723124504089
947 0.327175140380859
1041 0.334040284156799
1071 0.337397933006287
1108 0.342440009117126
1225 0.358933448791504
1258 0.362592935562134
1287 0.365009784698486
1316 0.366581559181213
1346 0.367365717887878
1379 0.367392539978027
1416 0.366590857505798
1459 0.364816308021545
1517 0.361525177955627
1681 0.350963830947876
1796 0.344183921813965
1906 0.338504672050476
2006 0.334130764007568
2084 0.331495761871338
2144 0.330249309539795
2193 0.330029368400574
2235 0.330651640892029
2272 0.33199667930603
2307 0.334079384803772
2341 0.336923360824585
2376 0.340694427490234
2413 0.345514416694641
2458 0.352235674858093
2599 0.373923778533936
2638 0.378726959228516
2674 0.382349967956543
2708 0.384973287582397
2742 0.386770248413086
2775 0.387690544128418
2808 0.387775421142578
2840 0.387042164802551
2872 0.38549530506134
2904 0.383135557174683
2937 0.379874110221863
2972 0.375565886497498
3011 0.369906783103943
3065 0.361151695251465
3139 0.349248290061951
3180 0.34353244304657
3218 0.339056253433228
3257 0.33530068397522
3299 0.33211088180542
3345 0.329453945159912
3399 0.327185392379761
3464 0.325310587882996
3546 0.323801517486572
3599 0.323152422904968
};
\addlegendentry{\tiny $\beta_{\mathcal{V}}$}
\addplot [semithick, color2]
table {%
0 0.93029773235321
3 0.931681871414185
6 0.932274103164673
9 0.932126760482788
12 0.931268453598022
15 0.929706811904907
18 0.927431344985962
21 0.924414873123169
24 0.920615673065186
27 0.915977478027344
30 0.910431861877441
33 0.903898954391479
36 0.896290183067322
39 0.887511491775513
41 0.880961775779724
43 0.873822093009949
45 0.866066694259644
47 0.857672929763794
49 0.84862208366394
51 0.838900804519653
53 0.828502058982849
55 0.817427396774292
57 0.805686831474304
59 0.793301105499268
61 0.780301332473755
64 0.759746551513672
67 0.738098382949829
70 0.715596437454224
74 0.684751987457275
81 0.630487680435181
84 0.607885837554932
87 0.586047649383545
90 0.56517481803894
93 0.545422077178955
95 0.532931327819824
97 0.521008729934692
99 0.509668350219727
100 0.504218578338623
101 0.480621814727783
102 0.458096265792847
103 0.436710476875305
104 0.416504859924316
105 0.397495150566101
106 0.379677057266235
107 0.363029718399048
108 0.347520470619202
109 0.333107233047485
110 0.319742202758789
111 0.307373642921448
112 0.295948147773743
113 0.285412073135376
114 0.275712370872498
115 0.26679801940918
116 0.258619785308838
117 0.251131534576416
118 0.244289398193359
119 0.23805296421051
120 0.232384204864502
121 0.227248311042786
122 0.222613215446472
123 0.218449473381042
124 0.214730024337769
126 0.208528161048889
128 0.203836798667908
130 0.200515866279602
132 0.198451042175293
134 0.197550296783447
136 0.197739481925964
138 0.198959827423096
140 0.20116400718689
142 0.204314708709717
144 0.208380937576294
146 0.213336706161499
148 0.21915864944458
150 0.225823640823364
152 0.233307838439941
154 0.241584181785583
156 0.25062108039856
158 0.260381937026978
160 0.270823121070862
162 0.281894207000732
165 0.299552798271179
168 0.318271279335022
171 0.337793231010437
176 0.371352314949036
182 0.411664485931396
185 0.431199193000793
188 0.450000524520874
191 0.467870950698853
194 0.484649896621704
196 0.495167255401611
198 0.505116105079651
200 0.514475226402283
202 0.523229360580444
204 0.531327724456787
206 0.538690686225891
208 0.545254349708557
210 0.550970792770386
212 0.55580735206604
214 0.559744834899902
216 0.562775492668152
218 0.56490159034729
220 0.566133975982666
222 0.566489934921265
224 0.565993070602417
226 0.564671158790588
228 0.562556743621826
230 0.559686183929443
232 0.556098580360413
234 0.551836729049683
236 0.546946048736572
238 0.54147469997406
241 0.532289981842041
244 0.522092580795288
247 0.511070966720581
251 0.495428800582886
257 0.470878839492798
264 0.442371129989624
268 0.426917314529419
271 0.415981531143188
274 0.405733942985535
277 0.396267890930176
280 0.387657999992371
283 0.379961013793945
286 0.373217225074768
289 0.367452144622803
292 0.362678289413452
295 0.35889744758606
298 0.356101393699646
301 0.354273915290833
304 0.353392124176025
307 0.353426694869995
310 0.354342699050903
313 0.356098413467407
316 0.358646035194397
319 0.361930966377258
322 0.36589241027832
326 0.37211000919342
330 0.379236102104187
335 0.38913094997406
341 0.401927947998047
353 0.42783510684967
358 0.437737345695496
362 0.444936752319336
366 0.45134162902832
370 0.456839561462402
374 0.461347103118896
378 0.464809775352478
382 0.467202067375183
386 0.468526124954224
390 0.468809843063354
394 0.468104004859924
398 0.466480493545532
402 0.464028358459473
406 0.460851311683655
411 0.456035375595093
417 0.449335336685181
426 0.438291907310486
436 0.426121115684509
442 0.419532775878906
448 0.413827776908875
453 0.40989875793457
458 0.406807899475098
463 0.404601573944092
468 0.403293490409851
473 0.402866721153259
478 0.403276324272156
483 0.404452681541443
489 0.406748056411743
496 0.410403966903687
504 0.415455102920532
527 0.430535316467285
534 0.434093475341797
541 0.436782002449036
547 0.438311576843262
553 0.439101219177246
559 0.439168691635132
566 0.438408017158508
574 0.436601638793945
583 0.433695673942566
619 0.421048402786255
628 0.419305920600891
637 0.418469071388245
646 0.418516159057617
656 0.419462561607361
668 0.421480894088745
703 0.427939414978027
714 0.428897023200989
725 0.429074764251709
737 0.42844820022583
752 0.426792860031128
793 0.421785235404968
809 0.420968651771545
827 0.420926094055176
879 0.421427369117737
897 0.420414209365845
917 0.418446779251099
950 0.414214611053467
1023 0.404091596603394
1045 0.399979829788208
1066 0.395206093788147
1089 0.389107465744019
1118 0.38051426410675
1164 0.365941762924194
1236 0.34313976764679
1263 0.335477352142334
1287 0.329488515853882
1310 0.324588656425476
1333 0.320512652397156
1357 0.317069888114929
1383 0.314165592193604
1411 0.311876535415649
1441 0.310261011123657
1475 0.309290885925293
1516 0.308996915817261
1570 0.309481143951416
1645 0.311026096343994
2062 0.320854902267456
2133 0.321378350257874
2187 0.320992469787598
2233 0.319858074188232
2274 0.318044662475586
2314 0.315454959869385
2356 0.311887264251709
2406 0.306769967079163
2539 0.292719483375549
2582 0.289274215698242
2620 0.287043452262878
2655 0.285789251327515
2689 0.285393714904785
2721 0.285830020904541
2752 0.28705894947052
2782 0.289058923721313
2811 0.291801452636719
2839 0.295250177383423
2867 0.299525141716003
2894 0.304456233978271
2921 0.310189366340637
2949 0.316959619522095
2979 0.325068950653076
3013 0.33513617515564
3062 0.350587010383606
3116 0.367417931556702
3148 0.376575946807861
3177 0.384061574935913
3205 0.390453338623047
3233 0.396005988121033
3262 0.400913715362549
3292 0.405173897743225
3325 0.409029483795166
3361 0.412409067153931
3402 0.415419697761536
3449 0.41803240776062
3505 0.420296669006348
3573 0.422192215919495
3599 0.422739028930664
};
\addlegendentry{\tiny $\beta_{\mathcal{B}}$}
\end{axis}

\end{tikzpicture}


==> betas_generic.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=4cm,
width=6cm,
legend cell align={left},
legend style={at={(0.5,-0.5)},anchor=north,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, legend columns=3},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time Step},
ylabel = {$\beta$},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.103448221776568, ymax=0.646316066846486,
ytick style={color=black},
scaled y ticks = false,
ylabel = {$\beta$},
y tick label style={/pgf/number format/fixed},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title = {Generic},
]
\addplot [semithick, color0]
table {%
0 0.533781051635742
7 0.524384379386902
14 0.515452146530151
22 0.505733251571655
30 0.496484637260437
38 0.487675189971924
46 0.479287147521973
54 0.471309185028076
63 0.462812423706055
72 0.454809665679932
81 0.44728684425354
90 0.440227866172791
99 0.433615207672119
108 0.427430152893066
118 0.421034932136536
128 0.415115118026733
138 0.409642219543457
149 0.404105186462402
160 0.399038910865784
171 0.394408226013184
183 0.389814257621765
195 0.385658025741577
208 0.381604909896851
222 0.377712845802307
237 0.374029994010925
252 0.370795488357544
268 0.3677818775177
286 0.364863157272339
305 0.362251162528992
326 0.359841585159302
348 0.357770204544067
373 0.355881690979004
401 0.354242563247681
432 0.352890014648438
468 0.351783037185669
511 0.350933194160461
564 0.350357413291931
638 0.350044250488281
852 0.349400401115417
907 0.348645210266113
951 0.347594499588013
988 0.346262574195862
1020 0.344670057296753
1049 0.342784881591797
1076 0.340579628944397
1101 0.338095426559448
1125 0.335270404815674
1149 0.331987977027893
1173 0.328237771987915
1197 0.324028491973877
1222 0.31918740272522
1249 0.313500165939331
1280 0.306503295898438
1321 0.296754479408264
1428 0.2710862159729
1468 0.262063980102539
1506 0.253946185112
1543 0.246493339538574
1581 0.239301562309265
1619 0.232560992240906
1659 0.22592294216156
1701 0.219418168067932
1745 0.21306848526001
1791 0.20689070224762
1839 0.200903058052063
1888 0.195246934890747
1936 0.190154910087585
1981 0.185822486877441
2022 0.182316780090332
2058 0.179673194885254
2090 0.177758097648621
2119 0.17647111415863
2145 0.175770401954651
2168 0.17558753490448
2189 0.175848841667175
2209 0.176542997360229
2228 0.177666187286377
2245 0.179104685783386
2262 0.180999636650085
2278 0.183240532875061
2293 0.185776948928833
2308 0.188762545585632
2323 0.192220211029053
2337 0.19588828086853
2351 0.199990153312683
2365 0.204526901245117
2379 0.209491610527039
2394 0.215267896652222
2409 0.221486806869507
2425 0.228560566902161
2443 0.236982345581055
2464 0.247286915779114
2493 0.262019634246826
2540 0.285900592803955
2563 0.297083258628845
2583 0.30634593963623
2601 0.314242839813232
2619 0.321679592132568
2636 0.328256607055664
2653 0.334388494491577
2670 0.340072751045227
2687 0.345314145088196
2704 0.350123524665833
2722 0.354761242866516
2740 0.358952522277832
2759 0.362918615341187
2778 0.366443514823914
2798 0.369710564613342
2819 0.372689247131348
2841 0.375355124473572
2864 0.377690434455872
2888 0.379682540893555
2914 0.381381034851074
2941 0.382693290710449
2970 0.383647084236145
3001 0.384204030036926
3034 0.384331345558167
3069 0.384001851081848
3106 0.3831946849823
3146 0.381860256195068
3190 0.379927635192871
3242 0.377166628837585
3319 0.372560739517212
3419 0.36666202545166
3480 0.363535404205322
3538 0.361019253730774
3597 0.358922481536865
3599 0.358859300613403
};
\addlegendentry{$\beta_{\mathcal{V}}$}
\addplot [semithick, color1]
table {%
0 0.128123998641968
7 0.139025330543518
15 0.151008129119873
24 0.163985729217529
33 0.176478385925293
42 0.188493013381958
51 0.200017213821411
59 0.209835648536682
67 0.219242453575134
75 0.228230357170105
83 0.236795902252197
91 0.24493932723999
99 0.25266432762146
107 0.259977579116821
116 0.267724514007568
125 0.274977922439575
134 0.281756401062012
143 0.288080215454102
152 0.293970346450806
162 0.3000328540802
172 0.305617094039917
182 0.310752868652344
193 0.315919160842896
204 0.320616006851196
215 0.324879169464111
227 0.329075574874878
239 0.332838177680969
252 0.336469888687134
266 0.339914679527283
281 0.34312641620636
297 0.34606945514679
314 0.348718881607056
332 0.351059675216675
352 0.353182554244995
373 0.354955554008484
397 0.356510519981384
423 0.357737898826599
453 0.358693838119507
488 0.359344720840454
531 0.359670639038086
588 0.359617710113525
704 0.358924984931946
790 0.358652472496033
847 0.358903288841248
893 0.359545946121216
931 0.360516548156738
964 0.361802101135254
993 0.363372206687927
1019 0.365213751792908
1043 0.367348670959473
1066 0.369848847389221
1087 0.37256920337677
1108 0.375749111175537
1128 0.379235625267029
1148 0.383190393447876
1167 0.38739025592804
1187 0.392274498939514
1207 0.397617340087891
1228 0.40368664264679
1250 0.410494208335876
1275 0.418694615364075
1305 0.429019570350647
1349 0.444683074951172
1416 0.468510627746582
1453 0.481191158294678
1487 0.492387413978577
1519 0.502479195594788
1551 0.512122631072998
1583 0.521319627761841
1616 0.530349731445312
1650 0.539194107055664
1685 0.547840595245361
1721 0.556283473968506
1759 0.564736366271973
1798 0.572956800460815
1838 0.580937623977661
1878 0.58847451210022
1917 0.595385551452637
1954 0.60150671005249
1989 0.606845140457153
2020 0.611130475997925
2048 0.614561080932617
2073 0.617189884185791
2096 0.619167327880859
2117 0.620527982711792
2136 0.621325016021729
2154 0.621635317802429
2171 0.621469616889954
2187 0.620849132537842
2202 0.619806170463562
2216 0.61838436126709
2229 0.616637706756592
2242 0.614443898200989
2254 0.611990809440613
2266 0.609098196029663
2278 0.605739116668701
2289 0.602229237556458
2300 0.598289489746094
2311 0.593905448913574
2322 0.589066028594971
2333 0.58376407623291
2344 0.577997207641602
2355 0.571768045425415
2366 0.565085411071777
2377 0.557963848114014
2389 0.54971969127655
2401 0.541014790534973
2414 0.531116843223572
2428 0.519989609718323
2444 0.506799936294556
2464 0.4898362159729
2517 0.444629311561584
2534 0.430716276168823
2549 0.41888689994812
2563 0.408295035362244
2576 0.398891448974609
2589 0.389933109283447
2602 0.381439924240112
2615 0.373423457145691
2628 0.365888476371765
2641 0.358833312988281
2654 0.352251648902893
2667 0.346132755279541
2680 0.340462684631348
2693 0.335225224494934
2707 0.330047845840454
2721 0.325327157974243
2735 0.321038246154785
2750 0.316893577575684
2765 0.313184857368469
2781 0.309675931930542
2798 0.306414842605591
2815 0.303596496582031
2833 0.301053524017334
2852 0.29881763458252
2872 0.29691469669342
2893 0.295365333557129
2915 0.294185519218445
2939 0.293362259864807
2964 0.292965531349182
2990 0.293000459671021
3018 0.293497323989868
3047 0.294465661048889
3078 0.295963406562805
3110 0.297963261604309
3144 0.300539493560791
3181 0.303800225257874
3223 0.307964682579041
3278 0.313903331756592
3394 0.326543807983398
3441 0.33113420009613
3485 0.334977030754089
3528 0.338271498680115
3571 0.341112494468689
3599 0.342730641365051
};
\addlegendentry{$\beta_{\mathcal{B}}$}
\addplot [semithick, color2]
table {%
0 0.338094830513
18 0.334079027175903
38 0.32911217212677
94 0.314880132675171
114 0.31041944026947
133 0.306649327278137
152 0.303351402282715
171 0.300512433052063
191 0.29798698425293
212 0.29579746723175
234 0.293950438499451
258 0.292382121086121
285 0.291080236434937
315 0.290093183517456
350 0.289407253265381
392 0.289055705070496
446 0.28908371925354
527 0.289628505706787
770 0.291476488113403
863 0.291640281677246
933 0.29133415222168
989 0.290652990341187
1036 0.289633870124817
1077 0.288292407989502
1114 0.286632299423218
1149 0.284611344337463
1183 0.282201290130615
1218 0.279268145561218
1256 0.275619983673096
1301 0.27082085609436
1369 0.263046026229858
1474 0.251085996627808
1539 0.244163513183594
1602 0.237903714179993
1667 0.2319016456604
1735 0.226077198982239
1807 0.220363974571228
1880 0.215021133422852
1946 0.210624933242798
2002 0.20733368396759
2047 0.205121755599976
2085 0.203694224357605
2117 0.202928066253662
2145 0.202691078186035
2170 0.202913522720337
2193 0.203560829162598
2214 0.204592108726501
2234 0.206026554107666
2253 0.207851648330688
2271 0.210040211677551
2288 0.212551355361938
2305 0.215519070625305
2322 0.218959331512451
2339 0.222876310348511
2356 0.227260112762451
2373 0.232084631919861
2392 0.237943649291992
2413 0.244891166687012
2440 0.254314422607422
2501 0.275779485702515
2523 0.282971382141113
2543 0.289051055908203
2562 0.294356107711792
2580 0.298925876617432
2598 0.30303955078125
2616 0.306699872016907
2634 0.309921264648438
2653 0.312870144844055
2673 0.315509438514709
2694 0.317814230918884
2716 0.319771647453308
2740 0.321441173553467
2766 0.322780609130859
2794 0.323767185211182
2825 0.324409127235413
2860 0.324680924415588
2900 0.324534177780151
2946 0.323904275894165
2998 0.322734594345093
3056 0.320970296859741
3118 0.318628787994385
3187 0.315559148788452
3284 0.310736060142517
3392 0.30547833442688
3459 0.30267870426178
3522 0.300493121147156
3587 0.298694849014282
3599 0.298410177230835
};
\addlegendentry{$1-\beta_{\mathcal{V}} - \beta_{\mathcal{B}}$}
\end{axis}

\end{tikzpicture}


==> bus_demand.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\begin{axis}[
width=6cm,
height=4cm,
legend cell align={left},
legend style={at={(0.2,0.99)},anchor=north},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=31502.5371365936, ymax=42448.0718416422,
ytick style={color=black},
ylabel={$Q_{b}$},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={(b) Bus demand}
]
\addplot [thick, black]
table {%
0 32000.060546875
317 32001.462890625
419 32004.0546875
485 32007.841796875
534 32012.794921875
573 32018.88671875
606 32026.251953125
634 32034.703125
659 32044.517578125
682 32055.96484375
703 32068.953125
722 32083.259765625
740 32099.517578125
757 32117.7421875
774 32139.255859375
790 32163.0234375
806 32190.771484375
822 32223.1328125
838 32260.83984375
853 32301.77734375
868 32348.912109375
883 32403.1015625
898 32465.30078125
913 32536.5625
929 32623.853515625
945 32724.259765625
961 32839.37890625
977 32970.87890625
993 33120.4609375
1010 33301.07421875
1027 33505.86328125
1045 33750.8515625
1063 34026.18359375
1082 34350.50390625
1103 34748.78125
1126 35230.01171875
1152 35822.484375
1187 36675.40234375
1254 38318.01953125
1281 38920.95703125
1304 39388.328125
1325 39772.78515625
1345 40099.72265625
1364 40375.03125
1382 40605.28125
1400 40807.515625
1417 40974.69140625
1434 41120.72265625
1451 41247.64453125
1467 41351.44140625
1483 41441.71484375
1499 41519.98046875
1515 41587.65234375
1531 41646.01953125
1547 41696.24609375
1563 41739.37109375
1579 41776.31640625
1595 41807.8984375
1611 41834.828125
1627 41857.71875
1644 41878.2109375
1661 41895.29296875
1678 41909.42578125
1696 41921.60546875
1715 41931.7578125
1734 41939.4765625
1755 41945.49609375
1776 41949.12890625
1798 41950.5390625
1820 41949.5625
1841 41946.3671875
1862 41940.81640625
1882 41933.12890625
1901 41923.3828125
1919 41911.64453125
1936 41897.98828125
1953 41881.45703125
1969 41862.875
1985 41840.90625
2001 41815.04296875
2016 41786.73046875
2031 41753.90234375
2046 41715.9296875
2061 41672.08203125
2076 41621.55078125
2091 41563.43359375
2106 41496.7265625
2122 41414.86328125
2138 41320.53125
2154 41212.17578125
2170 41088.15625
2186 40946.78515625
2203 40775.671875
2220 40581.1171875
2237 40361.3828125
2255 40099.72265625
2274 39790.04296875
2294 39426.7265625
2316 38984.51171875
2340 38456.44921875
2370 37744.34375
2472 35273.8984375
2496 34768.7578125
2518 34350.50390625
2538 34010.07421875
2557 33722.15234375
2575 33480.4609375
2593 33267.49609375
2610 33090.9609375
2627 32936.375
2644 32801.72265625
2661 32684.970703125
2677 32589.666015625
2693 32506.900390625
2709 32435.212890625
2725 32373.265625
2741 32319.841796875
2757 32273.845703125
2773 32234.3046875
2789 32200.35546875
2806 32169.564453125
2823 32143.435546875
2840 32121.283203125
2858 32101.5078125
2876 32084.927734375
2895 32070.3359375
2915 32057.66015625
2937 32046.326171875
2961 32036.4765625
2988 32027.869140625
3019 32020.45703125
3055 32014.28125
3098 32009.294921875
3152 32005.41796875
3224 32002.638671875
3331 32000.904296875
3547 32000.103515625
3599 32000.0625
};
\addlegendentry{$Q_{b}$}
\end{axis}

\end{tikzpicture}


==> bus_speed.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width = 6cm,
height = 4cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time Step},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle v_b\)},
ymin=14.6828573608095, ymax=19.2887410160563,
ytick style={color=black},
scaled y ticks = false,
ylabel = {$v_b$},
y tick label style={/pgf/number format/fixed},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title = {Generic},
]
\addplot [semithick, color0]
table {%
0 19.079381942749
4 19.0766944885254
9 19.0686645507812
15 19.054271697998
22 19.0331916809082
31 19.0019493103027
43 18.9562110900879
60 18.8873558044434
89 18.7654933929443
134 18.5766944885254
159 18.4758262634277
181 18.3908195495605
202 18.3135223388672
222 18.2436962127686
242 18.1777286529541
262 18.1156826019287
282 18.0575466156006
302 18.0032577514648
322 17.9527072906494
343 17.9035053253174
364 17.8580894470215
386 17.8143577575684
409 17.7725887298584
433 17.7330131530762
458 17.6958103179932
484 17.6611042022705
511 17.6289672851562
539 17.5994243621826
569 17.5715827941895
601 17.5457096099854
636 17.5213222503662
674 17.4987602233887
716 17.4776973724365
765 17.4570655822754
828 17.4345703125
950 17.3917179107666
990 17.3733978271484
1023 17.354679107666
1052 17.3345012664795
1078 17.3126430511475
1102 17.2886657714844
1124 17.2629947662354
1145 17.2348155975342
1166 17.2027530670166
1186 17.168399810791
1206 17.1302146911621
1226 17.0881824493408
1247 17.0400066375732
1268 16.9879169464111
1290 16.9295196533203
1314 16.8619365692139
1341 16.7820053100586
1375 16.6772422790527
1444 16.4593715667725
1491 16.313304901123
1527 16.2051448822021
1560 16.1096496582031
1593 16.0180110931396
1625 15.9329700469971
1657 15.8516931533813
1690 15.7717342376709
1724 15.6932945251465
1758 15.6186618804932
1794 15.5435571670532
1831 15.4703130722046
1869 15.3989963531494
1908 15.3296823501587
1947 15.2641153335571
1987 15.2006568908691
2027 15.1410608291626
2065 15.0882043838501
2101 15.0418500900269
2135 15.0018854141235
2166 14.969259262085
2194 14.9435205459595
2220 14.9234037399292
2244 14.9086599349976
2266 14.8989152908325
2287 14.8934888839722
2306 14.8922739028931
2325 14.8949813842773
2343 14.9015254974365
2360 14.9115648269653
2376 14.9246702194214
2392 14.9415082931519
2408 14.9622230529785
2424 14.986909866333
2440 15.0156087875366
2456 15.0482950210571
2472 15.0848770141602
2488 15.1252002716064
2505 15.171895980835
2523 15.2252998352051
2542 15.2855844497681
2563 15.3561582565308
2587 15.4407768249512
2618 15.5542125701904
2712 15.9008808135986
2740 15.9988174438477
2766 16.0858974456787
2791 16.1656608581543
2815 16.2383270263672
2839 16.3070602416992
2863 16.3718585968018
2887 16.432804107666
2912 16.4923629760742
2938 16.5503005981445
2965 16.6064872741699
2993 16.6608867645264
3023 16.7153224945068
3056 16.7712631225586
3092 16.8283824920654
3133 16.8894329071045
3178 16.9524803161621
3225 17.0144824981689
3270 17.0701332092285
3313 17.1194763183594
3353 17.1615085601807
3391 17.1975955963135
3428 17.2289276123047
3465 17.2564582824707
3503 17.280891418457
3543 17.3026733398438
3585 17.3216209411621
3599 17.3271293640137
};
\end{axis}

\end{tikzpicture}


==> bus_speed_PI.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=6cm,
height = 4cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time Step},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle v_b\)},
ymin=14.3189712443833, ymax=19.3060689263624,
ytick style={color=black}
scaled y ticks = false,
y tick label style={/pgf/number format/fixed},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title = {PI},
]
\addplot [semithick, color0]
table {%
0 19.079381942749
2 19.074405670166
4 19.0638484954834
6 19.0486717224121
8 19.0296611785889
10 19.0074768066406
13 18.9694385528564
16 18.9270076751709
20 18.8656005859375
25 18.7838973999023
33 18.647834777832
47 18.4091873168945
55 18.2770500183105
63 18.1492900848389
71 18.0262088775635
79 17.9078407287598
87 17.7940807342529
95 17.6847610473633
103 17.5796852111816
111 17.4786529541016
119 17.3814601898193
128 17.2764720916748
137 17.1758403778076
146 17.07932472229
155 16.9866924285889
165 16.8880710601807
175 16.7937145233154
185 16.7033748626709
196 16.6083660125732
207 16.5176544189453
218 16.430980682373
230 16.340747833252
242 16.2547473907471
254 16.1727142333984
267 16.0880393981934
280 16.0074501037598
294 15.9249324798584
308 15.8465547561646
323 15.7668619155884
338 15.6913003921509
354 15.6149396896362
370 15.5426511764526
387 15.4699878692627
405 15.3973693847656
423 15.3288640975952
442 15.2606821060181
462 15.1931438446045
483 15.1265316009521
505 15.0610933303833
528 14.9970369338989
552 14.9345369338989
577 14.8737354278564
603 14.8147792816162
629 14.7599925994873
652 14.7153987884521
671 14.6825532913208
685 14.662223815918
697 14.6489629745483
707 14.6419954299927
716 14.6396141052246
725 14.6412305831909
735 14.6474847793579
747 14.6597585678101
783 14.7005643844604
795 14.7079753875732
806 14.7107419967651
818 14.7096452713013
832 14.7039098739624
850 14.6918706893921
893 14.6611366271973
908 14.655571937561
922 14.6544351577759
937 14.6573486328125
960 14.6666679382324
983 14.6748056411743
999 14.6763582229614
1015 14.6736164093018
1033 14.6660251617432
1096 14.6347351074219
1113 14.6336584091187
1136 14.6370000839233
1163 14.6400671005249
1180 14.6377048492432
1198 14.6309490203857
1253 14.6064977645874
1270 14.6055917739868
1295 14.6092844009399
1319 14.6116142272949
1337 14.6091318130493
1358 14.6017608642578
1394 14.5884943008423
1412 14.5865983963013
1434 14.588888168335
1469 14.5927324295044
1489 14.5900068283081
1517 14.5812034606934
1543 14.5745143890381
1563 14.5736799240112
1594 14.5775327682495
1619 14.5787439346313
1641 14.575439453125
1700 14.5635328292847
1725 14.5651683807373
1764 14.5679044723511
1788 14.5648546218872
1844 14.5556144714355
1872 14.557165145874
1911 14.5590848922729
1939 14.5556554794312
1986 14.5494375228882
2017 14.5507869720459
2059 14.5523376464844
2095 14.5484132766724
2131 14.5456571578979
2166 14.5478277206421
2209 14.5497798919678
2292 14.5497617721558
2383 14.5591955184937
2424 14.5634698867798
2549 14.5822563171387
2602 14.5909605026245
2649 14.596962928772
2760 14.6079235076904
2814 14.611255645752
2880 14.6160554885864
2949 14.6205987930298
3028 14.6257495880127
3120 14.6319313049316
3206 14.6395797729492
3465 14.6604776382446
3599 14.6682844161987
};
\addplot [semithick, red]
table {%
-179.95 14.5
3778.95 14.5
};
\end{axis}

\end{tikzpicture}


==> bus_speed_PI_no_ab.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.847058823529412,0.749019607843137,0.847058823529412}
\definecolor{color1}{rgb}{0.576470588235294,0.43921568627451,0.858823529411765}
\definecolor{color2}{rgb}{0.294117647058824,0,0.509803921568627}

\begin{axis}[
width=4.3cm,
height=2.8cm,
legend style={at={(0.8,1)},anchor=north, fill = none, legend style={draw=none}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Time},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=15.6603612689369, ymax=19.2421932109074,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \scriptsize},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \scriptsize},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={\footnotesize (g) Bus speed -- $v_b$},
]
\addplot [semithick, color0]
table {%
0 19.079381942749
5 18.9681339263916
10 18.8595371246338
15 18.7538547515869
20 18.6513004302979
25 18.5520534515381
30 18.4562568664551
35 18.3640232086182
39 18.2928619384766
43 18.2240715026855
47 18.1576766967773
51 18.0936889648438
55 18.0321178436279
59 17.9729595184326
63 17.916202545166
67 17.8618259429932
72 17.7971630096436
77 17.7361106872559
82 17.6785831451416
87 17.6244792938232
92 17.5736846923828
97 17.5260791778564
102 17.4815273284912
107 17.4398918151855
112 17.4010314941406
117 17.364803314209
123 17.3245983123779
129 17.2877311706543
135 17.253963470459
141 17.2230625152588
147 17.1948089599609
154 17.1649188995361
161 17.1380424499512
168 17.1138954162598
176 17.0893058776855
184 17.0675830841064
193 17.0461769104004
202 17.0275955200195
212 17.0098285675049
223 16.9933032989502
235 16.978328704834
248 16.9651107788086
262 16.9537467956543
278 16.9436950683594
296 16.9353256225586
317 16.9285354614258
342 16.9234600067139
373 16.9202098846436
415 16.9189834594727
705 16.9266147613525
792 16.9255046844482
858 16.9218044281006
909 16.9160766601562
950 16.9086799621582
985 16.8995952606201
1016 16.8887557983398
1044 16.876163482666
1070 16.8616428375244
1095 16.8447456359863
1119 16.825532913208
1142 16.8041934967041
1165 16.779914855957
1188 16.7527351379395
1212 16.7214679718018
1238 16.6846389770508
1268 16.6391067504883
1390 16.4435520172119
1426 16.3890972137451
1459 16.3420829772949
1491 16.2994079589844
1523 16.2596569061279
1556 16.221643447876
1590 16.1854782104492
1626 16.1502666473389
1662 16.1179618835449
1701 16.0859508514404
1742 16.0553359985352
1784 16.0268955230713
1828 15.9999761581421
1875 15.974193572998
1923 15.950798034668
1972 15.9298343658447
2020 15.9121580123901
2066 15.8980484008789
2110 15.887505531311
2149 15.8810510635376
2184 15.8780937194824
2216 15.8782625198364
2245 15.8812685012817
2272 15.88694190979
2297 15.8950309753418
2321 15.9056634902954
2344 15.9187202453613
2367 15.9347467422485
2389 15.952935218811
2412 15.974925994873
2435 15.9998388290405
2459 16.0286960601807
2485 16.0628070831299
2516 16.1065120697021
2648 16.303524017334
2686 16.3569850921631
2723 16.4061508178711
2761 16.4536380767822
2801 16.5006446838379
2846 16.5505352020264
2899 16.6062145233154
2954 16.6611309051514
3004 16.7082481384277
3047 16.7458686828613
3084 16.7754592895508
3120 16.8013458251953
3155 16.8235416412354
3190 16.8427619934082
3225 16.8591175079346
3263 16.8738956451416
3304 16.8867816925049
3349 16.8978614807129
3399 16.9071712493896
3458 16.9150886535645
3529 16.9215126037598
3599 16.9256362915039
};
\addplot [semithick, color1]
table {%
0 19.079381942749
6 18.9427299499512
12 18.8090419769287
18 18.6786403656006
23 18.5726490020752
28 18.4691848754883
33 18.3683032989502
38 18.2700309753418
43 18.1743717193604
48 18.0813159942627
53 17.9908351898193
58 17.902889251709
63 17.8174362182617
69 17.7181015014648
75 17.6221771240234
81 17.5295562744141
87 17.4401321411133
93 17.3538036346436
99 17.2704734802246
105 17.190055847168
111 17.1124858856201
117 17.0377159118652
123 16.9657325744629
129 16.8965606689453
135 16.8302745819092
141 16.7670040130615
147 16.7069435119629
152 16.6595287322998
157 16.6146945953369
162 16.5726280212402
167 16.5335140228271
172 16.4975128173828
177 16.4647369384766
182 16.4352378845215
187 16.4089908599854
192 16.3858985900879
197 16.365795135498
202 16.3484649658203
208 16.3309783935547
214 16.3166656494141
221 16.3033790588379
228 16.2931213378906
236 16.2843532562256
245 16.2773723602295
256 16.2718257904053
270 16.2678985595703
289 16.2657470703125
320 16.2655620574951
704 16.2728977203369
816 16.2710189819336
894 16.2668743133545
952 16.2608814239502
999 16.2531452178955
1040 16.2435150146484
1078 16.2316589355469
1114 16.2175464630127
1151 16.2001247406006
1192 16.1778316497803
1347 16.0843887329102
1399 16.0562572479248
1450 16.0316162109375
1503 16.0089836120605
1559 15.987979888916
1621 15.9677047729492
1688 15.9487581253052
1761 15.9310607910156
1841 15.9146566390991
1926 15.9002141952515
2010 15.8888368606567
2086 15.881368637085
2151 15.8778667449951
2205 15.8778762817383
2250 15.8806972503662
2291 15.8861446380615
2329 15.8941192626953
2366 15.9048728942871
2403 15.9186096191406
2443 15.9364986419678
2491 15.9611053466797
2685 16.0640048980713
2747 16.0918788909912
2833 16.1271591186523
2966 16.178466796875
3046 16.206615447998
3102 16.2234649658203
3156 16.2367725372314
3209 16.2469730377197
3270 16.2556324005127
3336 16.2621192932129
3420 16.2674045562744
3599 16.2727489471436
};
\addplot [semithick, color2]
table {%
0 19.079381942749
6 18.9427299499512
12 18.8090419769287
18 18.6786403656006
24 18.5517520904541
29 18.4488010406494
34 18.3484382629395
39 18.2506885528564
44 18.1555500030518
49 18.0630111694336
54 17.9730377197266
59 17.885591506958
65 17.7839202880859
71 17.6857204437256
77 17.5908832550049
83 17.4992961883545
89 17.4108448028564
95 17.3254108428955
101 17.2428779602051
107 17.1631317138672
113 17.0860557556152
120 16.9993629455566
127 16.9159889221191
134 16.8357696533203
141 16.7585506439209
148 16.6841831207275
155 16.6125297546387
163 16.5337924957275
171 16.4582424163818
179 16.3857040405273
187 16.3160152435303
196 16.2408351898193
205 16.1688804626465
214 16.0999965667725
223 16.0341377258301
231 15.9783430099487
238 15.9322385787964
244 15.8957567214966
249 15.8687381744385
253 15.8504199981689
256 15.8392515182495
259 15.8307647705078
262 15.8253269195557
265 15.8231716156006
268 15.8243541717529
271 15.8287477493286
274 15.8360795974731
277 15.845983505249
281 15.862476348877
285 15.8818311691284
291 15.9142847061157
309 16.0148830413818
315 16.0440120697021
320 16.0652294158936
325 16.0832462310791
330 16.0978126525879
335 16.1088104248047
340 16.1162281036377
345 16.1201591491699
350 16.1207828521729
355 16.1183395385742
360 16.1131362915039
366 16.1037483215332
373 16.0893268585205
381 16.0696830749512
410 15.9952449798584
417 15.9817266464233
423 15.9727811813354
429 15.9666137695312
435 15.9633922576904
441 15.9631156921387
447 15.9656114578247
454 15.9715814590454
462 15.9815397262573
474 16.0000514984131
491 16.026216506958
500 16.0371551513672
508 16.0442333221436
516 16.0485382080078
524 16.0500545501709
533 16.0486907958984
543 16.0440101623535
556 16.0345649719238
588 16.0097961425781
600 16.004524230957
611 16.0027160644531
623 16.0039215087891
637 16.0085620880127
685 16.0274810791016
700 16.0287036895752
716 16.027027130127
741 16.0209255218506
769 16.0148143768311
789 16.0134582519531
813 16.0150318145752
865 16.0194149017334
892 16.0178527832031
1013 16.0064086914062
1051 16.0018215179443
1098 15.9926233291626
1391 15.9312267303467
1474 15.9185314178467
1585 15.9050788879395
1697 15.8944892883301
1826 15.8850231170654
1969 15.8773746490479
2094 15.873477935791
2183 15.8734149932861
2254 15.8762254714966
2314 15.8814601898193
2375 15.8898630142212
2447 15.9030838012695
2651 15.9424781799316
2770 15.9608535766602
3024 15.9964275360107
3112 16.0055332183838
3203 16.011697769165
3314 16.0159339904785
3474 16.0187168121338
3599 16.0196628570557
};

\addplot [thick, black, dashed]
table {%
-180 15.87
3778.95 15.87
};
\end{axis}
\end{tikzpicture}


==> bus_speed_PI_no_ab_initial_condition_no_jump.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.847058823529412,0.749019607843137,0.847058823529412}
\definecolor{color1}{rgb}{0.576470588235294,0.43921568627451,0.858823529411765}
\definecolor{color2}{rgb}{0.294117647058824,0,0.509803921568627}

\begin{axis}[
width=4.3cm,
height=2.8cm,
legend style={at={(0.8,1)},anchor=north, fill = none, legend style={draw=none}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Time},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=15.7915523710185, ymax=17.0364495471443,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \scriptsize},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \scriptsize},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={\footnotesize (g) Bus speed -- $v_b$},
]
\addplot [semithick, color0, dashed]
table {%
0 16.9798641204834
10 16.9739875793457
21 16.9685115814209
33 16.9635429382324
47 16.9588584899902
61 16.9551563262939
77 16.9518928527832
95 16.9491939544678
116 16.9470329284668
141 16.9454574584961
172 16.9445095062256
219 16.9442844390869
470 16.947322845459
589 16.9477405548096
685 16.9470596313477
746 16.9457511901855
798 16.9436664581299
840 16.940938949585
874 16.93772315979
902 16.9341487884521
927 16.9300441741943
950 16.9253215789795
971 16.9200496673584
991 16.9140205383301
1009 16.9076194763184
1026 16.9006099700928
1042 16.8930530548096
1058 16.8844738006592
1073 16.8754177093506
1087 16.8660144805908
1101 16.8556365966797
1115 16.8442401885986
1129 16.8317852020264
1142 16.8192520141602
1155 16.8057746887207
1168 16.7913551330566
1181 16.7760124206543
1195 16.758487701416
1209 16.7399768829346
1224 16.7191333770752
1240 16.6958637237549
1257 16.6701393127441
1277 16.6388263702393
1303 16.596981048584
1379 16.4739665985107
1401 16.4397239685059
1422 16.4080543518066
1442 16.378942489624
1461 16.3523063659668
1479 16.3280200958252
1498 16.3033981323242
1517 16.2798156738281
1536 16.257251739502
1555 16.2356815338135
1575 16.2140121459961
1595 16.193359375
1616 16.172721862793
1637 16.1531028747559
1659 16.1335830688477
1681 16.1150646209717
1704 16.096715927124
1727 16.0793418884277
1751 16.0621948242188
1775 16.0459938049316
1801 16.0294532775879
1827 16.0139045715332
1855 15.9982137680054
1883 15.9835624694824
1911 15.9699096679688
1940 15.9567909240723
1968 15.9450950622559
1997 15.9339923858643
2025 15.9242734909058
2052 15.9158802032471
2078 15.9087743759155
2102 15.9031448364258
2126 15.8985090255737
2148 15.8952379226685
2169 15.8930997848511
2189 15.8920707702637
2208 15.8921155929565
2226 15.8931856155396
2243 15.8952140808105
2259 15.8981161117554
2274 15.9017877578735
2289 15.9064531326294
2303 15.9117641448975
2317 15.9180545806885
2331 15.9253721237183
2344 15.933123588562
2357 15.9418239593506
2370 15.9514923095703
2383 15.9621391296387
2396 15.9737615585327
2409 15.986349105835
2423 16.0009574890137
2437 16.0166110992432
2451 16.0332527160645
2466 16.0520915985107
2482 16.0732231140137
2499 16.0966815948486
2518 16.1239013671875
2541 16.1578807830811
2621 16.2784595489502
2648 16.3180332183838
2671 16.3507614135742
2693 16.3810863494873
2714 16.4090881347656
2736 16.4374237060547
2758 16.464771270752
2781 16.492374420166
2806 16.5213470458984
2834 16.5526866912842
2864 16.585168838501
2895 16.6177349090576
2929 16.6523990631104
2960 16.6830253601074
2987 16.7088222503662
3013 16.7327365875244
3038 16.7547035217285
3060 16.7730770111084
3082 16.7904415130615
3102 16.8052845001221
3123 16.8198490142822
3144 16.8333339691162
3164 16.8451690673828
3185 16.8565425872803
3206 16.8668689727783
3227 16.8761940002441
3249 16.8849487304688
3272 16.8930702209473
3296 16.9005184173584
3322 16.9075222015381
3348 16.9135475158691
3377 16.9192581176758
3407 16.9242095947266
3441 16.9288349151611
3479 16.9329872131348
3521 16.9365825653076
3599 16.9412517547607
};
\addplot [semithick, color1]
table {%
0 16.2880859375
8 16.2849712371826
17 16.2825126647949
28 16.2805786132812
42 16.2792224884033
61 16.2785034179688
93 16.2785015106201
350 16.2809410095215
563 16.2812557220459
695 16.2805061340332
775 16.2790908813477
834 16.2770195007324
877 16.2745628356934
913 16.2715911865234
945 16.267993927002
974 16.2637386322021
1000 16.2589359283447
1024 16.2535285949707
1046 16.2476425170898
1068 16.2407779693604
1089 16.2332572937012
1110 16.2247619628906
1132 16.2148265838623
1155 16.2033653259277
1180 16.1898021697998
1208 16.1735210418701
1319 16.1053771972656
1351 16.0867671966553
1381 16.0702743530273
1411 16.0548000335693
1441 16.0403575897217
1472 16.0264835357666
1503 16.0136108398438
1537 16.0005550384521
1572 15.9881687164307
1609 15.9761276245117
1647 15.9647750854492
1687 15.9538259506226
1730 15.9430904388428
1775 15.9328927993774
1821 15.9234638214111
1869 15.9146108627319
1920 15.9062433242798
1970 15.8990573883057
2018 15.8931484222412
2062 15.8886833190918
2103 15.8854970932007
2140 15.8836135864258
2173 15.8829174041748
2203 15.8832721710205
2230 15.8845567703247
2255 15.886700630188
2279 15.8897438049316
2302 15.8936681747437
2324 15.8984241485596
2346 15.9042139053345
2367 15.9107294082642
2389 15.918586730957
2411 15.9274530410767
2435 15.9381790161133
2461 15.950855255127
2491 15.9665222167969
2605 16.0289916992188
2643 16.0487232208252
2680 16.0668754577637
2715 16.083080291748
2755 16.1005954742432
2805 16.1213626861572
2882 16.152006149292
2965 16.1839694976807
3010 16.2003879547119
3047 16.2129688262939
3082 16.2238349914551
3114 16.2327365875244
3145 16.2403526306152
3176 16.2469749450684
3209 16.2529850006104
3244 16.2582950592041
3283 16.2630920410156
3325 16.2671642303467
3374 16.2707843780518
3429 16.2737598419189
3493 16.2761917114258
3599 16.2786693572998
};
\addplot [semithick, color2]
table {%
0 15.8767929077148
2 15.8694524765015
4 15.8630542755127
6 15.8576955795288
8 15.8534660339355
10 15.850435256958
12 15.8486518859863
14 15.8481388092041
16 15.8488912582397
18 15.8508777618408
20 15.8540439605713
22 15.8583173751831
24 15.8636112213135
26 15.8698291778564
28 15.8768701553345
31 15.8887510299683
34 15.9019145965576
37 15.9160413742065
41 15.9358654022217
55 16.0063018798828
59 16.0248699188232
62 16.0379467010498
65 16.0501747131348
68 16.061466217041
71 16.0717506408691
74 16.0809726715088
77 16.0890884399414
80 16.0960750579834
83 16.1019191741943
86 16.1066207885742
89 16.1101894378662
92 16.1126480102539
95 16.1140270233154
98 16.1143684387207
101 16.1137142181396
104 16.1121196746826
107 16.1096477508545
111 16.105094909668
115 16.0992622375488
119 16.0923328399658
124 16.0824108123779
129 16.0714340209961
136 16.0549869537354
150 16.021821975708
156 16.0088710784912
161 15.9991836547852
165 15.9923400878906
169 15.986421585083
173 15.9815225601196
177 15.9777116775513
181 15.9750347137451
185 15.9735088348389
189 15.9731216430664
193 15.9738340377808
197 15.9755773544312
201 15.9782619476318
206 15.9827699661255
211 15.9883251190186
217 15.9959907531738
228 16.0113639831543
237 16.0236129760742
244 16.0320663452148
250 16.0381984710693
255 16.0423755645752
260 16.0456295013428
265 16.0479297637939
270 16.0492725372314
275 16.049690246582
281 16.0490455627441
287 16.0472793579102
294 16.0440330505371
302 16.0391426086426
313 16.0312595367432
329 16.019847869873
338 16.0145969390869
345 16.0114707946777
352 16.0093231201172
359 16.0082054138184
366 16.0081024169922
374 16.0091190338135
383 16.01145362854
394 16.0154666900635
423 16.0266284942627
433 16.0291404724121
443 16.0305404663086
453 16.0308074951172
464 16.0299339294434
477 16.0277366638184
521 16.0192470550537
534 16.0183696746826
547 16.0185165405273
563 16.01979637146
614 16.0247592926025
632 16.0248603820801
653 16.0238513946533
706 16.0208187103271
731 16.0208015441895
803 16.0215435028076
836 16.0202941894531
960 16.0138816833496
991 16.01096534729
1024 16.0068626403809
1064 16.0007820129395
1102 15.9939632415771
1139 15.9862899780273
1189 15.9747638702393
1269 15.9564304351807
1323 15.9452037811279
1371 15.9362316131592
1418 15.9284410476685
1474 15.9202461242676
1532 15.9127979278564
1597 15.9055633544922
1669 15.8986577987671
1743 15.8926000595093
1826 15.8868608474731
1912 15.8819637298584
1991 15.8784017562866
2063 15.8760976791382
2126 15.875111579895
2177 15.875337600708
2221 15.8765592575073
2260 15.8786649703979
2295 15.8815288543701
2330 15.8854084014893
2365 15.8903131484985
2405 15.8970460891724
2452 15.9060716629028
2612 15.9376163482666
2673 15.9479923248291
2747 15.9594116210938
2917 15.984188079834
3002 15.9959135055542
3058 16.0025634765625
3110 16.0076122283936
3161 16.0114765167236
3214 16.0144996643066
3282 16.0172309875488
3361 16.0192832946777
3479 16.0210189819336
3599 16.0219135284424
};

\addplot [thick, black, dashed]
table {%
-180 15.87
3778.95 15.87
};
\end{axis}
\end{tikzpicture}


==> bus_speed_PI_no_ab_initial_condition_vb=17.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.847058823529412,0.749019607843137,0.847058823529412}
\definecolor{color1}{rgb}{0.576470588235294,0.43921568627451,0.858823529411765}
\definecolor{color2}{rgb}{0.294117647058824,0,0.509803921568627}

\begin{axis}[
width=4.3cm,
height=2.8cm,
legend style={at={(0.8,1)},anchor=north, fill = none, legend style={draw=none}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Time},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=16.2404383644159, ymax=17.7334820497282,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \scriptsize},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \scriptsize},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={\footnotesize (g) Bus speed -- $v_b$},
]
\addplot [semithick, color0]
table {%
0 17.6656169891357
5 17.645227432251
10 17.6261405944824
15 17.6082954406738
20 17.5916328430176
25 17.5760917663574
31 17.5588321685791
37 17.5429859161377
43 17.5284519195557
49 17.5151309967041
55 17.5029258728027
62 17.4899845123291
69 17.4783153533936
76 17.4677982330322
84 17.457052230835
92 17.4475231170654
101 17.4380931854248
111 17.4290256500244
121 17.4212474822998
132 17.4139747619629
144 17.4073486328125
157 17.4014625549316
171 17.3963680267334
187 17.3918285369873
205 17.388011932373
225 17.3849983215332
250 17.3825607299805
281 17.3809299468994
320 17.3802032470703
380 17.3804798126221
658 17.3830413818359
738 17.3821277618408
799 17.3802261352539
846 17.3775539398193
884 17.3742084503174
916 17.3702335357666
945 17.3654098510742
970 17.3600654602051
993 17.3539543151855
1014 17.3471870422363
1034 17.3395137786865
1053 17.3309574127197
1070 17.322135925293
1087 17.3121032714844
1104 17.3007621765137
1120 17.2888202667236
1135 17.2764530181885
1150 17.2629203796387
1165 17.2482032775879
1180 17.2323055267334
1195 17.2152500152588
1211 17.1958312988281
1228 17.173900604248
1246 17.1493625640869
1265 17.1221885681152
1286 17.0909328460693
1314 17.0478630065918
1413 16.8941707611084
1439 16.8558101654053
1463 16.8216800689697
1485 16.7915744781494
1508 16.7613639831543
1531 16.7324600219727
1554 16.70485496521
1577 16.6785163879395
1601 16.6523399353027
1625 16.6274433135986
1649 16.6037654876709
1674 16.5803318023682
1700 16.5572204589844
1726 16.5353202819824
1754 16.5130138397217
1783 16.4912281036377
1812 16.470703125
1842 16.4507255554199
1873 16.4313583374023
1904 16.4132328033447
1936 16.3957862854004
1968 16.3796100616455
2000 16.3647155761719
2031 16.3515605926514
2059 16.3408260345459
2087 16.3312892913818
2114 16.3233604431152
2139 16.3172798156738
2162 16.3129119873047
2184 16.3099918365479
2204 16.3085498809814
2223 16.3083915710449
2241 16.3094577789307
2258 16.3116683959961
2274 16.314920425415
2290 16.319408416748
2305 16.3248195648193
2320 16.3314685821533
2335 16.3394241333008
2349 16.3480777740479
2363 16.3579502105713
2377 16.3690662384033
2391 16.3814334869385
2405 16.3950424194336
2419 16.4098701477051
2433 16.425874710083
2448 16.4442615509033
2463 16.4638366699219
2479 16.4859027862549
2497 16.511999130249
2517 16.5422897338867
2541 16.5799579620361
2625 16.7149238586426
2652 16.7569561004639
2676 16.7930774688721
2699 16.8264141082764
2721 16.8570442199707
2743 16.886417388916
2765 16.9145584106445
2788 16.9427223205566
2812 16.9708385467529
2837 16.9988861083984
2864 17.0279293060303
2894 17.0588932037354
2927 17.091588973999
2959 17.1220664978027
2992 17.152229309082
3021 17.1775722503662
3049 17.2008438110352
3075 17.2212448120117
3100 17.2396259307861
3124 17.256031036377
3147 17.2705497741699
3170 17.2838592529297
3193 17.2959537506104
3216 17.3068618774414
3241 17.3174228668213
3266 17.3267211914062
3292 17.3351554870605
3319 17.3427124023438
3349 17.3498382568359
3382 17.3563442230225
3417 17.3619632720947
3457 17.3670692443848
3501 17.3714065551758
3556 17.3754024505615
3599 17.3777084350586
};
\addplot [semithick, color1]
table {%
0 17.6656169891357
5 17.6080780029297
9 17.5632743835449
12 17.5306816101074
15 17.4991607666016
18 17.4688816070557
21 17.4400024414062
24 17.4126529693604
27 17.3869400024414
30 17.3629360198975
33 17.3406734466553
36 17.3201599121094
39 17.3013648986816
42 17.2842330932617
45 17.2686882019043
48 17.2546405792236
51 17.2419891357422
54 17.2306308746338
57 17.2204570770264
60 17.2113647460938
64 17.2007522583008
68 17.1916675567627
72 17.1839065551758
76 17.1772937774658
81 17.1704025268555
86 17.1647911071777
92 17.1594371795654
98 17.1552867889404
105 17.1516361236572
113 17.1486492156982
123 17.1461906433105
136 17.1443920135498
153 17.1434116363525
180 17.1433048248291
375 17.1467456817627
521 17.1478004455566
673 17.147762298584
778 17.1465511322021
849 17.1444435119629
900 17.1417007446289
942 17.1382102966309
978 17.1339683532715
1009 17.129114151001
1037 17.1235599517822
1064 17.1169776916504
1090 17.109375
1115 17.1008110046387
1140 17.0909938812256
1165 17.0799598693848
1192 17.0667953491211
1222 17.0509071350098
1259 17.0300350189209
1389 16.9557514190674
1428 16.9353828430176
1466 16.9167957305908
1503 16.8998889923096
1543 16.882869720459
1584 16.8666763305664
1625 16.8516330718994
1672 16.8356628417969
1720 16.820613861084
1770 16.8061466217041
1826 16.7912635803223
1883 16.7774238586426
1937 16.7654705047607
1990 16.7548561096191
2042 16.7456436157227
2088 16.7386951446533
2130 16.7336196899414
2166 16.7305183410645
2198 16.7289981842041
2226 16.7288494110107
2252 16.7298946380615
2276 16.7320346832275
2300 16.7354488372803
2323 16.7400417327881
2344 16.7454395294189
2365 16.7520351409912
2386 16.7598361968994
2407 16.7688159942627
2430 16.7799205780029
2454 16.7927665710449
2482 16.8090839385986
2516 16.8302421569824
2636 16.9061050415039
2670 16.9256801605225
2704 16.9439296722412
2738 16.9608478546143
2772 16.9765357971191
2810 16.9928188323975
2856 17.0111541748047
2911 17.0317325592041
2979 17.05588722229
3038 17.0756435394287
3084 17.0897884368896
3124 17.1007919311523
3160 17.1094589233398
3196 17.1168746948242
3234 17.1233768463135
3272 17.12864112854
3316 17.1334171295166
3366 17.1374740600586
3423 17.1407814025879
3494 17.1435508728027
3599 17.1459693908691
};
\addplot [semithick, color2]
table {%
0 17.6656169891357
21 17.4224910736084
26 17.3664283752441
31 17.3117408752441
35 17.2691822052002
39 17.2278518676758
43 17.187915802002
47 17.1495456695557
50 17.1219100952148
53 17.0953407287598
56 17.0699234008789
59 17.0457420349121
62 17.0228805541992
65 17.0014171600342
68 16.9814205169678
71 16.9629535675049
74 16.9460582733154
77 16.9307670593262
80 16.9170894622803
83 16.9050159454346
86 16.8945178985596
89 16.8855514526367
92 16.8780574798584
95 16.8719615936279
98 16.8671798706055
101 16.8636264801025
103 16.8630123138428
105 16.8642749786377
107 16.8672466278076
109 16.8717460632324
111 16.8775787353516
113 16.8845672607422
115 16.8925361633301
118 16.9059906005859
121 16.920841217041
125 16.9421424865723
131 16.9758205413818
140 17.0264739990234
144 17.0479030609131
148 17.0681438446045
152 17.0868759155273
155 17.0997619628906
158 17.1115283966064
161 17.1220798492432
164 17.1313362121582
167 17.1392364501953
170 17.1457328796387
173 17.1508026123047
176 17.1544437408447
179 17.1566696166992
182 17.1575183868408
185 17.1570415496826
188 17.1553039550781
191 17.1523857116699
194 17.1483726501465
197 17.1433582305908
201 17.1352825164795
205 17.1258316040039
210 17.1124725341797
216 17.0949115753174
231 17.0499439239502
236 17.0364398956299
240 17.0266857147217
244 17.0180606842041
248 17.0107097625732
252 17.0047416687012
256 17.0002288818359
260 16.9971981048584
264 16.9956436157227
268 16.9955177307129
272 16.9967422485352
276 16.999210357666
280 17.0027904510498
285 17.0086002349854
291 17.0171127319336
298 17.0284423828125
317 17.0601081848145
323 17.068603515625
329 17.0757274627686
334 17.080436706543
339 17.0839309692383
344 17.0861663818359
349 17.0871467590332
354 17.0869197845459
359 17.0855751037598
365 17.0826568603516
372 17.0777912139893
380 17.070894241333
406 17.04736328125
413 17.0426807403564
420 17.039249420166
427 17.0371837615967
434 17.0365009307861
441 17.0371189117432
449 17.0392093658447
458 17.0429096221924
472 17.0501766204834
488 17.0582427978516
498 17.0620250701904
507 17.0641975402832
516 17.0650959014893
525 17.0647678375244
535 17.0631923675537
549 17.0595569610596
577 17.0518207550049
589 17.0498695373535
601 17.0491676330566
614 17.0497417449951
630 17.0518074035645
668 17.0572147369385
684 17.0578842163086
701 17.0572948455811
727 17.0549163818359
755 17.0527114868164
777 17.0523014068604
808 17.0532073974609
843 17.0538921356201
870 17.0530910491943
994 17.046085357666
1027 17.0431461334229
1062 17.0387401580811
1110 17.0313491821289
1157 17.0229473114014
1206 17.0128040313721
1328 16.9868850708008
1395 16.9740867614746
1454 16.9640159606934
1527 16.9529418945312
1599 16.9432601928711
1673 16.9344215393066
1765 16.924690246582
1859 16.915979385376
1949 16.9087047576904
2038 16.902702331543
2106 16.8992938995361
2164 16.8976821899414
2210 16.8976783752441
2249 16.8988838195801
2284 16.9011421203613
2317 16.9044418334961
2352 16.9092693328857
2387 16.9154262542725
2423 16.9229545593262
2471 16.9342823028564
2608 16.9671096801758
2659 16.9775905609131
2712 16.9871959686279
2770 16.9964351654053
2841 17.0065174102783
2972 17.0236415863037
3063 17.034481048584
3127 17.0407047271729
3186 17.0450401306152
3245 17.0481376647949
3316 17.0506343841553
3417 17.0527114868164
3577 17.0542278289795
3599 17.0543460845947
};

\addplot [thick, black, dashed]
table {%
-180 17
3778.95 17
};
\end{axis}
\end{tikzpicture}


==> bus_speed_mpc_no_ab.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=4.3cm,
height=2.8cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Time},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=15.0843979343648, ymax=19.2696200363632,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \scriptsize},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \scriptsize},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={\footnotesize (g) Bus speed -- $v_b$},
]
\addplot [semithick, blue!50.1960784313725!black]
table {%
0 19.079381942749
5 19.0108947753906
10 18.9457416534424
15 18.8837394714355
21 18.8132572174072
27 18.7467975616455
33 18.6841068267822
39 18.6249542236328
45 18.5691261291504
51 18.5164222717285
58 18.4586334228516
65 18.4045715332031
72 18.3539791107178
79 18.3066272735596
87 18.2561988830566
95 18.2094192504883
103 18.1660175323486
112 18.1209125518799
121 18.079439163208
130 18.041296005249
140 18.0024909973145
150 17.9671268463135
161 17.9318332672119
172 17.8999633789062
179 17.8813133239746
191 17.935037612915
203 17.9852523803711
215 18.0320491790771
228 18.0790557861328
241 18.1224346160889
254 18.1624088287354
268 18.2019119262695
282 18.2380104064941
297 18.2732086181641
313 18.3071250915527
330 18.3394374847412
347 18.3682880401611
359 18.3867607116699
378 18.3584842681885
397 18.3336448669434
417 18.3110218048096
438 18.2907466888428
461 18.2720680236816
486 18.2552909851074
514 18.2400798797607
615 18.1930637359619
653 18.1816654205322
698 18.1718101501465
720 18.1665649414062
738 18.1391010284424
757 18.1136894226074
777 18.0905265808105
799 18.0687122344971
823 18.048547744751
850 18.0294704437256
882 18.0105514526367
899 18.0016803741455
914 17.9609298706055
929 17.9237670898438
945 17.8878383636475
962 17.8533878326416
980 17.8204479217529
1000 17.7872848510742
1024 17.7510395050049
1056 17.7064151763916
1079 17.6754302978516
1095 17.6065654754639
1110 17.5454921722412
1126 17.4839668273926
1143 17.4221687316895
1162 17.3566074371338
1185 17.2808704376221
1215 17.1858177185059
1260 17.0444164276123
1278 16.9484119415283
1294 16.8665390014648
1309 16.7931213378906
1325 16.7183856964111
1341 16.6472091674805
1358 16.5752811431885
1375 16.5069408416748
1393 16.438268661499
1411 16.373176574707
1429 16.3114757537842
1441 16.2698097229004
1457 16.2014083862305
1472 16.1408233642578
1487 16.0838890075684
1502 16.0305671691895
1517 15.980694770813
1533 15.9310655593872
1549 15.8848457336426
1566 15.8391704559326
1584 15.7943286895752
1603 15.7505578994751
1629 15.6915378570557
1648 15.6471309661865
1667 15.6063280105591
1686 15.5690050125122
1706 15.5331649780273
1728 15.4973936080933
1751 15.4635992050171
1776 15.4305095672607
1800 15.4020500183105
1830 15.3755693435669
1868 15.3455295562744
1910 15.315842628479
1952 15.2896499633789
1979 15.2746353149414
2028 15.2972946166992
2053 15.3040285110474
2083 15.3085336685181
2128 15.3113536834717
2159 15.3126621246338
2188 15.3883657455444
2202 15.420295715332
2216 15.4487438201904
2232 15.4775609970093
2250 15.5062103271484
2271 15.5359621047974
2300 15.5731773376465
2339 15.6213035583496
2359 15.7296571731567
2370 15.7854413986206
2381 15.8378877639771
2393 15.8915157318115
2406 15.9458637237549
2420 16.0006561279297
2435 16.0557804107666
2452 16.1146183013916
2471 16.176778793335
2493 16.2451343536377
2518 16.3192977905273
2519 16.3222007751465
2534 16.4066715240479
2546 16.4708156585693
2558 16.5315780639648
2571 16.5937156677246
2584 16.6522846221924
2598 16.7116947174072
2612 16.7676391601562
2627 16.8240776062012
2643 16.880651473999
2660 16.9370384216309
2677 16.989953994751
2695 17.042552947998
2700 17.0582122802734
2714 17.1181259155273
2727 17.1704082489014
2741 17.2231483459473
2755 17.272403717041
2770 17.3216094970703
2786 17.3703899383545
2802 17.4157104492188
2819 17.4604663848877
2837 17.5044460296631
2857 17.549674987793
2878 17.5935516357422
2879 17.5955581665039
2893 17.6487350463867
2907 17.6982231140137
2921 17.7441883087158
2936 17.7897872924805
2951 17.8319053649902
2967 17.8733253479004
2984 17.9137287139893
3002 17.9528522491455
3021 17.990478515625
3041 18.0264225006104
3066 18.0707530975342
3084 18.1065196990967
3103 18.1406364440918
3123 18.1728706359863
3144 18.203052520752
3166 18.2310638427734
3189 18.2568359375
3214 18.28125
3249 18.3146343231201
3271 18.33909034729
3295 18.3621883392334
3320 18.3827705383301
3347 18.4015731811523
3377 18.4189338684082
3410 18.4344673156738
3419 18.4381484985352
3428 18.3726596832275
3437 18.3109607696533
3445 18.2594146728516
3454 18.2051277160645
3463 18.1546535491943
3472 18.1078281402588
3481 18.064453125
3490 18.0243148803711
3500 17.9832515716553
3510 17.9456310272217
3521 17.9078960418701
3532 17.8736476898193
3544 17.8398952484131
3556 17.8095455169678
3569 17.7801113128662
3583 17.7519931793213
3598 17.725513458252
3599 17.7238712310791
};
\end{axis}

\end{tikzpicture}


==> bus_speed_mpc_no_ab_initial_condition.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=4.3cm,
height=2.8cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Time},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=15.1152895616132, ymax=18.620982089781,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \scriptsize},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \scriptsize},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={\footnotesize (g) Bus speed -- $v_b$},
]
\addplot [semithick, blue!50.1960784313725!black]
table {%
0 17.6656169891357
16 17.6556606292725
36 17.6463871002197
60 17.6382617950439
90 17.631175994873
126 17.6257457733154
170 17.6221446990967
179 17.6217021942139
188 17.6864891052246
197 17.7483062744141
206 17.8072452545166
215 17.8634033203125
225 17.9226570129395
235 17.9787330627441
245 18.0317707061768
255 18.0819034576416
265 18.1292629241943
276 18.1783123016357
287 18.2243328094482
298 18.2674884796143
310 18.3114814758301
322 18.3524475097656
334 18.3905696868896
347 18.4288692474365
359 18.4616317749023
375 18.430004119873
391 18.4014053344727
407 18.3758029937744
424 18.3516578674316
442 18.3291988372803
461 18.3085517883301
481 18.2897777557373
503 18.2721405029297
527 18.2559490203857
598 18.2138366699219
628 18.2011222839355
662 18.1897315979004
701 18.1796436309814
720 18.1741409301758
736 18.1488933563232
753 18.1250076293945
771 18.1027526855469
790 18.0822486877441
811 18.0626449584961
834 18.0442295074463
860 18.0264759063721
891 18.0084705352783
899 18.0042400360107
913 17.9659023284912
927 17.9307098388672
941 17.8985023498535
956 17.8669948577881
972 17.8363628387451
990 17.8049736022949
1010 17.7731113433838
1034 17.7378845214844
1069 17.6897468566895
1079 17.6762390136719
1093 17.6157131195068
1107 17.5581169128418
1121 17.503438949585
1136 17.4477729797363
1153 17.3877544403076
1172 17.3236961364746
1195 17.2491722106934
1226 17.1518325805664
1259 17.0499973297119
1276 16.9590358734131
1291 16.8817501068115
1305 16.8125076293945
1319 16.7461051940918
1333 16.6824741363525
1348 16.617244720459
1363 16.55491065979
1379 16.4914436340332
1395 16.4309368133545
1411 16.3732433319092
1428 16.3148765563965
1440 16.2742538452148
1455 16.2098064422607
1469 16.1527004241943
1482 16.1025085449219
1496 16.0515174865723
1510 16.0035972595215
1524 15.958589553833
1539 15.9133920669556
1554 15.8711023330688
1570 15.8289470672607
1587 15.7872247695923
1604 15.7483901977539
1627 15.6964540481567
1644 15.6562166213989
1661 15.618857383728
1678 15.58434009552
1696 15.5506896972656
1715 15.5181169509888
1735 15.4867610931396
1756 15.4567127227783
1779 15.4267873764038
1800 15.4020671844482
1827 15.378098487854
1862 15.3500719070435
1900 15.3225975036621
1938 15.2980012893677
1977 15.2757024765015
1980 15.2751350402832
2024 15.2958974838257
2047 15.3027038574219
2073 15.3073711395264
2107 15.3103790283203
2159 15.3126630783081
2187 15.3859462738037
2200 15.4159564971924
2213 15.4429225921631
2227 15.468936920166
2242 15.4939060211182
2260 15.5207862854004
2282 15.5504570007324
2316 15.5928773880005
2339 15.6213102340698
2358 15.7244310379028
2368 15.7755575180054
2378 15.8239183425903
2389 15.8740434646606
2400 15.9212427139282
2412 15.9697971343994
2425 16.0194244384766
2439 16.0699577331543
2455 16.1246795654297
2473 16.1831569671631
2493 16.2451553344727
2516 16.3135013580322
2519 16.3222236633301
2533 16.4012050628662
2544 16.4603900909424
2555 16.5167331695557
2566 16.5702896118164
2578 16.6257152557373
2590 16.6782321929932
2603 16.7321014404297
2616 16.7830772399902
2630 16.8350086212158
2644 16.8841209411621
2659 16.933874130249
2675 16.9839534759521
2691 17.0312099456787
2700 17.0582733154297
2713 17.1140384674072
2725 17.1626529693604
2738 17.2122325897217
2751 17.2587604522705
2764 17.3024463653564
2778 17.3465557098389
2793 17.3907299041748
2808 17.4320011138916
2824 17.4731349945068
2841 17.5139064788818
2859 17.5541343688965
2878 17.5936851501465
2879 17.5956897735596
2891 17.6414966583252
2903 17.6845798492432
2916 17.7282886505127
2929 17.7690830230713
2943 17.8099803924561
2957 17.8479652404785
2972 17.8856964111328
2988 17.9228515625
3004 17.9570999145508
3021 17.9905910491943
3039 18.0230979919434
3058 18.0544185638428
3061 18.0602931976318
3077 18.0931224822998
3094 18.1250095367432
3112 18.1556644439697
3130 18.1833992004395
3149 18.209789276123
3169 18.2346744537354
3190 18.257926940918
3213 18.2803783416748
3237 18.3008270263672
3242 18.3061599731445
3262 18.3295154571533
3283 18.3511028289795
3306 18.3716735839844
3330 18.3901386260986
3356 18.4071578979492
3384 18.4225273132324
3414 18.4361381530762
3419 18.4381561279297
3427 18.3797588348389
3435 18.3243389129639
3443 18.2720146179199
3451 18.2227973937988
3459 18.176628112793
3467 18.1334056854248
3475 18.0929985046387
3483 18.0552616119385
3492 18.015811920166
3501 17.9793376922607
3510 17.945629119873
3520 17.9111747741699
3530 17.8796272277832
3541 17.8479976654053
3552 17.8193016052246
3564 17.7910270690918
3576 17.7656097412109
3589 17.7409687042236
3599 17.7238655090332
};
\end{axis}
\end{tikzpicture}


==> bus_speed_mpc_with_ab_initial_condition.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=4.3cm,
height=2.8cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Time},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=15.3806943703235, ymax=18.6602250541736,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \scriptsize},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \scriptsize},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={\footnotesize (g) Bus speed -- $v_b$},
]
\addplot [semithick, blue!50.1960784313725!black]
table {%
0 17.6656169891357
15 17.6562042236328
34 17.6471939086914
57 17.639139175415
85 17.6321697235107
119 17.626594543457
159 17.622802734375
179 17.6217021942139
188 17.6864891052246
197 17.7483062744141
206 17.8072452545166
215 17.8634033203125
224 17.9168758392334
233 17.9677658081055
243 18.0214004516602
253 18.0721015930176
263 18.1200065612793
273 18.1652431488037
284 18.2120723724365
295 18.2559928894043
306 18.2971630096436
317 18.3357334136963
329 18.3750190734863
341 18.4115657806396
354 18.4482727050781
367 18.4821758270264
379 18.5111560821533
409 18.4917545318604
437 18.476375579834
467 18.4626598358154
500 18.4503650665283
537 18.4393882751465
578 18.4299201965332
588 18.4265995025635
625 18.4155406951904
666 18.40602684021
716 18.3972511291504
784 18.3856315612793
811 18.3691921234131
841 18.3537864685059
876 18.3386859893799
924 18.3210906982422
979 18.3022289276123
992 18.2629852294922
1005 18.2264385223389
1019 18.1898937225342
1034 18.153621673584
1050 18.1177310943604
1068 18.0801486968994
1089 18.0391025543213
1117 17.9873218536377
1179 17.8749847412109
1191 17.795991897583
1202 17.7264003753662
1213 17.6596946716309
1224 17.595853805542
1235 17.5347480773926
1247 17.4709911346436
1259 17.4100151062012
1272 17.3468036651611
1285 17.2862644195557
1299 17.2237567901611
1314 17.159574508667
1330 17.0939865112305
1346 17.0310974121094
1363 16.9669990539551
1379 16.9090595245361
1391 16.8342704772949
1402 16.7684574127197
1412 16.7112064361572
1422 16.6565093994141
1432 16.6043605804443
1443 16.5498714447021
1454 16.4982757568359
1465 16.4494247436523
1476 16.4031658172607
1488 16.3554725646973
1500 16.3104801177979
1513 16.2645683288574
1526 16.2213840484619
1540 16.1776924133301
1554 16.1366882324219
1569 16.095495223999
1580 16.0658664703369
1595 16.0130405426025
1605 15.9801006317139
1613 15.9566326141357
1622 15.9329509735107
1632 15.9093599319458
1643 15.886043548584
1656 15.8612823486328
1671 15.8356370925903
1688 15.8094987869263
1707 15.7831430435181
1728 15.756781578064
1751 15.7306032180786
1777 15.7038021087646
1783 15.6967477798462
1808 15.6664371490479
1832 15.6401538848877
1856 15.616605758667
1882 15.5939168930054
1909 15.5730962753296
1938 15.5534420013428
1969 15.5351314544678
1980 15.5300798416138
2030 15.5447206497192
2060 15.5502099990845
2095 15.5537176132202
2179 15.5581302642822
2198 15.6096267700195
2213 15.6474256515503
2227 15.6799097061157
2241 15.7096920013428
2256 15.738844871521
2272 15.767237663269
2291 15.7980794906616
2314 15.8325223922729
2357 15.8934364318848
2379 15.9250249862671
2390 15.9984092712402
2400 16.0624446868896
2410 16.1236991882324
2420 16.1821117401123
2430 16.2377452850342
2440 16.2907905578613
2451 16.3464183807373
2463 16.4041843414307
2475 16.4592361450195
2488 16.5161743164062
2502 16.5747375488281
2517 16.6347217559814
2533 16.6959648132324
2550 16.7583389282227
2568 16.8217182159424
2579 16.8592300415039
2588 16.9241504669189
2597 16.9865303039551
2606 17.0463638305664
2615 17.1036930084229
2625 17.1645393371582
2635 17.2224960327148
2645 17.2776927947998
2655 17.3302593231201
2666 17.3852024078369
2677 17.4372940063477
2688 17.4866943359375
2700 17.5377006530762
2712 17.5858783721924
2724 17.6314029693604
2737 17.6779155731201
2750 17.7216949462891
2764 17.7659912109375
2778 17.8075256347656
2783 17.822998046875
2797 17.8652725219727
2811 17.9048042297363
2826 17.9443054199219
2841 17.981050491333
2857 18.0174198150635
2873 18.0510807037354
2890 18.0840950012207
2907 18.1144866943359
2925 18.1440258026123
2944 18.1724948883057
2964 18.1997032165527
2981 18.2204132080078
3006 18.2440414428711
3032 18.2658252716064
3059 18.2857608795166
3089 18.3050537109375
3120 18.322208404541
3154 18.338191986084
3189 18.354528427124
3217 18.3701572418213
3248 18.3846645355225
3281 18.397388458252
3318 18.4089126586914
3360 18.4191837310791
3379 18.4230251312256
3389 18.3790664672852
3399 18.3381462097168
3409 18.3002300262451
3419 18.265209197998
3429 18.2329273223877
3439 18.2032108306885
3450 18.1732711791992
3461 18.1459846496582
3473 18.1189823150635
3485 18.0946006774902
3498 18.0708599090576
3512 18.0480785369873
3527 18.0265235900879
3543 18.0064010620117
3560 17.9878597259521
3578 17.9709911346436
3579 17.9701290130615
3599 17.7179164886475
};
\end{axis}
\end{tikzpicture}


==> bus_speed_no_control.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=4.3cm,
height=2.8cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Time},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=15.6914795080327, ymax=19.2407113899981,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \scriptsize},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \scriptsize},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={\footnotesize (g) Bus speed -- $v_b$}
]
\addplot [semithick, blue!50.1960784313725!black]
table {%
0 19.079381942749
5 19.0108947753906
10 18.9457416534424
15 18.8837394714355
20 18.8247184753418
25 18.7685203552246
30 18.714994430542
36 18.6541023254395
42 18.5966377258301
48 18.5423965454102
54 18.4911823272705
60 18.4428176879883
66 18.3971366882324
73 18.3470230102539
80 18.3001136779785
87 18.2561988830566
94 18.2150764465332
102 18.1712665557861
110 18.1306114196777
118 18.0928802490234
127 18.0536575317383
136 18.0175819396973
145 17.9843997955322
155 17.9506378173828
165 17.9198665618896
176 17.8891582489014
187 17.8614330291748
199 17.8342533111572
211 17.8099498748779
224 17.786527633667
238 17.7643070220947
253 17.7435455322266
269 17.7244396209717
286 17.7071151733398
305 17.6908569335938
325 17.6767406463623
347 17.6641654968262
372 17.6529445648193
400 17.643461227417
432 17.6356868743896
469 17.6296997070312
515 17.625337600708
576 17.6227397918701
682 17.6217880249023
800 17.6198863983154
863 17.6160373687744
911 17.6103630065918
951 17.6027965545654
985 17.5934925079346
1015 17.5823707580566
1042 17.5694122314453
1066 17.5550518035889
1089 17.5383472442627
1110 17.5202331542969
1130 17.5001602172852
1150 17.4770965576172
1169 17.4522476196289
1188 17.4244155883789
1207 17.3935470581055
1226 17.3596611022949
1245 17.3228454589844
1265 17.2811107635498
1286 17.2342987060547
1309 17.1799850463867
1335 17.1155223846436
1367 17.0331134796143
1481 16.7368392944336
1511 16.6633033752441
1539 16.5975456237793
1566 16.5370388031006
1593 16.4795303344727
1619 16.4270439147949
1646 16.3755416870117
1673 16.3270530700684
1700 16.2814960479736
1728 16.2372379302979
1756 16.1958980560303
1785 16.156005859375
1815 16.117712020874
1846 16.0811462402344
1878 16.0464248657227
1910 16.014612197876
1944 15.9838466644287
1978 15.9560899734497
2012 15.9312782287598
2046 15.9094228744507
2079 15.8911352157593
2111 15.8763408660889
2141 15.865364074707
2169 15.8579597473145
2196 15.8537797927856
2221 15.8528747558594
2244 15.8549118041992
2266 15.8597688674927
2287 15.8673696517944
2307 15.8775777816772
2326 15.8901920318604
2345 15.9058513641357
2363 15.9236459732056
2381 15.9444303512573
2399 15.96826171875
2417 15.9951457977295
2435 16.0250282287598
2453 16.0577869415283
2472 16.095287322998
2492 16.1377010345459
2514 16.1873741149902
2539 16.2469177246094
2570 16.3239841461182
2631 16.4797382354736
2673 16.5854034423828
2706 16.66552734375
2737 16.7377338409424
2766 16.8023223876953
2795 16.8639850616455
2825 16.9247798919678
2856 16.9845905303955
2888 17.0433731079102
2922 17.1027927398682
2956 17.1592559814453
2990 17.2127780914307
3023 17.261775970459
3055 17.3062858581543
3085 17.3451042175293
3115 17.3809108734131
3144 17.412540435791
3173 17.4411888122559
3202 17.4668827056885
3232 17.4904594421387
3263 17.511791229248
3295 17.5308265686035
3329 17.5480575561523
3365 17.5633335113525
3404 17.5769195556641
3448 17.5891513824463
3497 17.5996551513672
3553 17.6085395812988
3599 17.6139430999756
};
\end{axis}

\end{tikzpicture}


==> bus_speed_no_control_initial_condition.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=4.3cm,
height=2.8cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Time},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=15.7621775749909, ymax=17.7562563730342,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \scriptsize},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \scriptsize},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={\footnotesize (g) Bus speed -- $v_b$}
]
\addplot [semithick, blue!50.1960784313725!black]
table {%
0 17.6656169891357
12 17.6578922271729
26 17.650671005249
42 17.6440982818604
61 17.6379776000977
83 17.6325855255127
108 17.628116607666
137 17.624584197998
172 17.6220397949219
214 17.6206722259521
272 17.6205921173096
375 17.6225967407227
555 17.6262359619141
664 17.6268653869629
750 17.6257076263428
810 17.6232929229736
855 17.6200008392334
894 17.6155681610107
927 17.6101932525635
955 17.6040668487549
981 17.5967235565186
1004 17.588586807251
1025 17.5795383453369
1045 17.5692348480225
1064 17.5576915740967
1081 17.5457305908203
1097 17.5329113006592
1113 17.5184364318848
1128 17.5032501220703
1143 17.4863986968994
1157 17.4690933227539
1171 17.4502067565918
1185 17.4296989440918
1199 17.4075469970703
1213 17.3837509155273
1227 17.3583278656006
1242 17.3293304443359
1257 17.2985935211182
1272 17.2662258148193
1288 17.2300472259521
1305 17.1899490356445
1324 17.1434097290039
1345 17.0902938842773
1372 17.0202312469482
1465 16.7772769927979
1490 16.714542388916
1512 16.6609649658203
1533 16.6114368438721
1553 16.5658473968506
1573 16.5218753814697
1593 16.4795627593994
1613 16.4389324188232
1633 16.3999843597412
1653 16.3627052307129
1673 16.3270721435547
1693 16.2930488586426
1713 16.2605934143066
1734 16.2281551361084
1755 16.1973400115967
1777 16.1667366027832
1799 16.1377830505371
1822 16.1092071533203
1845 16.0822925567627
1868 16.0569667816162
1892 16.032169342041
1917 16.0080394744873
1942 15.9855842590332
1967 15.9647569656372
1993 15.9447927474976
2019 15.9265460968018
2044 15.9106359481812
2069 15.896372795105
2093 15.8843011856079
2116 15.8743181228638
2138 15.8663358688354
2160 15.8600282669067
2181 15.8557291030884
2200 15.8534421920776
2219 15.8528413772583
2237 15.8539876937866
2254 15.8567562103271
2270 15.8609933853149
2286 15.8669471740723
2301 15.8742055892944
2315 15.8825407028198
2329 15.8924674987793
2343 15.9040641784668
2357 15.9173974990845
2370 15.9313802719116
2383 15.9469375610352
2396 15.9640884399414
2409 15.982834815979
2422 16.0031623840332
2435 16.0250396728516
2449 16.0502796173096
2463 16.0771789550781
2478 16.1077251434326
2493 16.1399097442627
2509 16.1758518218994
2527 16.2179946899414
2547 16.2665424346924
2571 16.326530456543
2610 16.4260597229004
2655 16.5405464172363
2682 16.6075820922852
2706 16.6655559539795
2729 16.7194385528564
2751 16.7693157196045
2773 16.8175106048584
2795 16.8640270233154
2817 16.9089012145996
2840 16.9541358947754
2863 16.9977474212646
2887 17.0416316986084
2912 17.0856857299805
2938 17.1297874450684
2964 17.1721782684326
2989 17.2113094329834
3014 17.2487754821777
3038 17.2830867767334
3061 17.3143444061279
3084 17.3439159393311
3106 17.3705501556396
3127 17.3944129943848
3148 17.4167213439941
3170 17.4384098052979
3192 17.4583969116211
3214 17.476713180542
3237 17.494140625
3260 17.5098876953125
3284 17.52463722229
3309 17.5383033752441
3335 17.5508289337158
3362 17.5621891021729
3392 17.573055267334
3423 17.5825824737549
3457 17.5913181304932
3494 17.5991020202637
3534 17.6058521270752
3580 17.6118946075439
3599 17.6139488220215
};
\end{axis}
\end{tikzpicture}


==> c_no_control.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time Step},
xmin=-179.95, xmax=3778.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle c\)},
ymin=367.699223711642, ymax=5448.86972499522,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 1000
16 956.439453125
33 916.296020507812
51 879.468811035156
69 847.536010742188
88 818.309753417969
107 792.978881835938
127 769.867004394531
148 748.897888183594
170 729.960693359375
194 712.237670898438
220 695.883605957031
248 680.972534179688
278 667.516662597656
312 654.800720214844
349 643.402954101562
391 632.896301269531
438 623.536499023438
491 615.338500976562
551 608.397827148438
617 603.048034667969
686 599.679565429688
751 598.668273925781
807 599.934265136719
854 603.160400390625
894 608.132751464844
928 614.585876464844
958 622.530456542969
985 631.975769042969
1010 643.107849121094
1033 655.772766113281
1055 670.423217773438
1076 687.047973632812
1097 706.562194824219
1117 728.101257324219
1138 754.072875976562
1159 783.699462890625
1180 817.146606445312
1202 856.394592285156
1225 902.072387695312
1249 954.758422851562
1274 1014.96307373047
1301 1085.85461425781
1330 1168.45349121094
1361 1263.71166992188
1394 1372.50219726562
1429 1495.59948730469
1467 1637.47717285156
1508 1799.18908691406
1554 1989.93969726562
1605 2211.11474609375
1664 2477.14404296875
1734 2803.27783203125
1827 3247.8583984375
2037 4255.59814453125
2090 4496.74853515625
2130 4669.04541015625
2163 4801.8701171875
2191 4905.68310546875
2215 4986.45849609375
2236 5049.634765625
2254 5097.30029296875
2270 5133.9873046875
2285 5163.00732421875
2298 5183.5849609375
2310 5198.5400390625
2321 5208.64306640625
2330 5214.2236328125
2339 5217.29443359375
2348 5217.775390625
2357 5215.59423828125
2366 5210.6845703125
2375 5202.990234375
2384 5192.46337890625
2394 5177.39892578125
2405 5156.6923828125
2417 5129.134765625
2430 5093.431640625
2444 5048.232421875
2459 4992.1708984375
2475 4923.9111328125
2493 4837.11328125
2513 4728.9765625
2535 4596.953125
2559 4438.98193359375
2586 4246.3388671875
2618 4001.53369140625
2658 3677.64038085938
2736 3022.95703125
2790 2580.27514648438
2828 2286.49926757812
2860 2055.54418945312
2889 1861.84436035156
2916 1696.35803222656
2941 1556.70043945312
2965 1435.23193359375
2987 1334.72338867188
3009 1244.34912109375
3030 1167.15856933594
3051 1098.33825683594
3071 1040.04467773438
3091 988.260131835938
3111 942.404968261719
3131 901.897216796875
3151 866.171264648438
3172 833.2197265625
3193 804.376586914062
3214 779.12255859375
3236 756.011596679688
3259 735.011779785156
3283 716.053100585938
3308 699.037414550781
3335 683.308837890625
3364 668.982727050781
3396 655.730712890625
3431 643.747497558594
3470 632.882751464844
3513 623.311279296875
3562 614.792419433594
3599 609.678527832031
};
\end{axis}

\end{tikzpicture}


==> enumeration_v_b.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=6cm,
height=4cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\bar{v}_b$},
xmin=9.36, xmax=23.44,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={PHT+WT},
ymin=188775.6, ymax=243322.4,
scaled y ticks = false,
y tick label style={/pgf/number format/fixed},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed},
]
]
\addplot [semithick, color=blue!50.1960784313725!black]
table {%
10 223864
11.6000003814697 223864
11.8000001907349 223856
12 223455
12.1999998092651 221858
12.3999996185303 219589
12.6000003814697 217072
13 211971
13.1999998092651 209543
13.3999996185303 207250
13.6000003814697 205109
13.8000001907349 203122
14 201279
14.1999998092651 199581
14.3999996185303 198044
14.6000003814697 196675
14.8000001907349 195468
15 194418
15.1999998092651 193521
15.3999996185303 192772
15.6000003814697 192170
15.8000001907349 191714
16 191407
16.2000007629395 191255
16.3999996185303 191266
16.6000003814697 191449
16.7999992370605 191820
17 192399
17.2000007629395 193210
17.3999996185303 194286
17.6000003814697 195671
17.7999992370605 197418
18 199600
18.2000007629395 202315
18.3999996185303 205695
18.6000003814697 209905
18.7999992370605 215161
19 221751
19.3999996185303 238402
19.6000003814697 240779
19.7999992370605 240842
20 240843
22.7999992370605 240843
};
\end{axis}

\end{tikzpicture}


==> fare_difference_PI.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height = 4cm,
width = 6cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time Step},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \phi_{\mathcal{B}}\)},
ymin=-10, ymax=2,
ytick style={color=black}
scaled y ticks = false,
y tick label style={/pgf/number format/fixed},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title = {PI},
]
\addplot [semithick, color0]
table {%
607 -10.0537757873535
615 -9.57328224182129
623 -9.1035213470459
631 -8.64439105987549
639 -8.19591999053955
647 -7.75831985473633
654 -7.38470840454102
661 -7.02034091949463
668 -6.66607046127319
674 -6.37137079238892
680 -6.0860424041748
686 -5.81143426895142
691 -5.59197759628296
696 -5.38225269317627
701 -5.18353176116943
705 -5.03339672088623
709 -4.89190483093262
713 -4.75977420806885
717 -4.63768720626831
721 -4.52626132965088
725 -4.4260196685791
729 -4.3373646736145
733 -4.26056098937988
737 -4.19572114944458
741 -4.14280557632446
745 -4.10162496566772
749 -4.07185125350952
753 -4.05303382873535
757 -4.04461860656738
761 -4.04596471786499
765 -4.05636405944824
770 -4.08093786239624
775 -4.11691570281982
780 -4.16268730163574
786 -4.22822856903076
793 -4.31570243835449
803 -4.45250177383423
817 -4.64408493041992
824 -4.72989940643311
830 -4.79386425018311
835 -4.83866167068481
840 -4.87455749511719
845 -4.90071296691895
850 -4.91656255722046
855 -4.92183446884155
860 -4.91655206680298
865 -4.90102529525757
870 -4.87583303451538
875 -4.84179306030273
881 -4.79071998596191
888 -4.71969509124756
896 -4.62801027297974
922 -4.32093572616577
929 -4.25184726715088
936 -4.19343280792236
942 -4.1529369354248
948 -4.12175226211548
954 -4.09991121292114
960 -4.08708143234253
967 -4.08261394500732
974 -4.08800745010376
982 -4.10380125045776
993 -4.13641595840454
1015 -4.20453310012817
1024 -4.22018909454346
1032 -4.22308683395386
1039 -4.21545886993408
1046 -4.1975212097168
1053 -4.16908121109009
1060 -4.13055086135864
1068 -4.07546234130859
1077 -4.00222444534302
1089 -3.89337754249573
1107 -3.72972941398621
1116 -3.65735530853271
1125 -3.59543609619141
1133 -3.55032348632812
1141 -3.51457285881042
1150 -3.48445105552673
1161 -3.45885062217712
1200 -3.38018679618835
1209 -3.34643149375916
1218 -3.30297350883484
1228 -3.24371337890625
1239 -3.16791343688965
1274 -2.91745662689209
1284 -2.86137509346008
1293 -2.82062339782715
1303 -2.78594875335693
1314 -2.75859212875366
1330 -2.73057889938354
1350 -2.69391822814941
1362 -2.6611123085022
1373 -2.62096953392029
1385 -2.56695985794067
1405 -2.46425771713257
1421 -2.38645529747009
1432 -2.34238696098328
1443 -2.30846738815308
1454 -2.284588098526
1467 -2.26646375656128
1505 -2.22034883499146
1517 -2.19209432601929
1530 -2.15125131607056
1549 -2.07952666282654
1569 -2.0065495967865
1582 -1.96958708763123
1594 -1.94535219669342
1608 -1.92788851261139
1635 -1.9084141254425
1651 -1.89031374454498
1665 -1.86403739452362
1680 -1.82515668869019
1725 -1.69963157176971
1739 -1.67630684375763
1754 -1.66172075271606
1803 -1.62356328964233
1818 -1.59639322757721
1839 -1.54713916778564
1863 -1.49273633956909
1879 -1.46727359294891
1895 -1.45229637622833
1922 -1.43967080116272
1943 -1.42466640472412
1960 -1.40225458145142
1982 -1.36216473579407
2009 -1.31435418128967
2026 -1.29476320743561
2044 -1.28431785106659
2099 -1.26044547557831
2123 -1.23275685310364
2153 -1.19954133033752
2171 -1.19063973426819
2190 -1.19196367263794
2302 -1.23114156723022
2319 -1.25269746780396
2337 -1.28580594062805
2363 -1.34491765499115
2433 -1.51669156551361
2453 -1.57843518257141
2474 -1.65380942821503
2555 -1.95708036422729
2614 -2.16203570365906
2655 -2.30554103851318
2678 -2.37544226646423
2705 -2.44700145721436
2799 -2.67857837677002
2826 -2.73308038711548
2869 -2.80749750137329
2922 -2.90361285209656
2962 -2.97208428382874
3066 -3.13944697380066
3136 -3.26274394989014
3180 -3.3430643081665
3221 -3.42924094200134
3296 -3.5873863697052
3352 -3.70768094062805
3423 -3.86205625534058
3467 -3.94497656822205
3542 -4.0747218132019
3584 -4.13835668563843
3599 -4.15829801559448
};
\end{axis}

\end{tikzpicture}


==> n_p_B_PI_no_ab.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.847058823529412,0.749019607843137,0.847058823529412}
\definecolor{color1}{rgb}{0.576470588235294,0.43921568627451,0.858823529411765}
\definecolor{color2}{rgb}{0.294117647058824,0,0.509803921568627}

\begin{axis}[
width=4.3cm,
height=2.8cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Time},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-80.9648467679465, ymax=1700.26178212688,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \scriptsize},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \scriptsize},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={\footnotesize (d) Pool in $\mc{B}$ -- $n_p^{\mc{B}}$}
]

\addplot [semithick, color0]
table {%
0 0
18 191.500198364258
33 335.705505371094
47 455.954498291016
60 554.656677246094
72 634.707153320312
83 699.068786621094
94 755.297668457031
105 804.020935058594
116 845.9541015625
127 881.8466796875
138 912.437255859375
149 938.422424316406
160 960.438293457031
171 979.052490234375
182 994.763000488281
193 1008.00177001953
205 1020.06011962891
217 1030.02783203125
230 1038.86499023438
244 1046.50524902344
259 1052.94201660156
275 1058.21752929688
293 1062.62023925781
314 1066.20495605469
339 1068.90112304688
369 1070.61767578125
409 1071.3544921875
470 1070.85266113281
720 1067.55187988281
803 1068.318359375
865 1070.26440429688
914 1073.1884765625
955 1077.06176757812
990 1081.80456542969
1021 1087.44897460938
1049 1093.98950195312
1075 1101.51245117188
1100 1110.24353027344
1124 1120.140625
1148 1131.60852050781
1172 1144.67504882812
1197 1159.939453125
1224 1178.16137695312
1255 1200.94067382812
1294 1231.55578613281
1412 1325.44152832031
1450 1353.08959960938
1486 1377.45776367188
1521 1399.38256835938
1556 1419.60473632812
1592 1438.72619628906
1629 1456.73718261719
1668 1474.07641601562
1708 1490.26989746094
1750 1505.70690917969
1794 1520.32434082031
1840 1534.06518554688
1888 1546.86779785156
1937 1558.43029785156
1987 1568.71447753906
2035 1577.12133789062
2081 1583.70849609375
2123 1588.26391601562
2161 1590.93151855469
2195 1591.88049316406
2226 1591.30200195312
2254 1589.36389160156
2280 1586.16027832031
2305 1581.62976074219
2329 1575.79821777344
2352 1568.73962402344
2375 1560.17260742188
2398 1550.07177734375
2422 1537.92602539062
2447 1523.634765625
2475 1505.87084960938
2507 1483.74145507812
2660 1370.041015625
2702 1341.09045410156
2742 1315.26818847656
2784 1289.90979003906
2830 1263.88195800781
2883 1235.61938476562
2942 1205.81982421875
2996 1180.10498046875
3042 1159.78137207031
3082 1143.68310546875
3119 1130.35009765625
3155 1118.94409179688
3191 1109.10827636719
3227 1100.78173828125
3265 1093.49206542969
3306 1087.13989257812
3351 1081.68090820312
3401 1077.09606933594
3460 1073.19812011719
3531 1070.03515625
3599 1068.0517578125
};
\addplot [semithick, color1]
table {%
0 0
20 219.191635131836
38 400.298248291016
55 556.239074707031
71 690.002624511719
87 812.008728027344
103 923.196411132812
119 1024.32092285156
134 1110.18127441406
148 1181.93249511719
160 1235.91625976562
170 1274.66101074219
179 1304.13330078125
187 1325.90075683594
195 1343.64807128906
203 1357.73876953125
211 1368.66931152344
219 1376.98022460938
227 1383.18908691406
236 1388.22766113281
246 1392.03198242188
258 1394.86474609375
273 1396.72399902344
294 1397.64245605469
330 1397.49169921875
590 1394.18701171875
740 1394.09252929688
841 1395.38586425781
911 1397.68798828125
965 1400.88952636719
1010 1404.98803710938
1050 1410.07580566406
1087 1416.22412109375
1124 1423.87060546875
1162 1433.23059082031
1206 1445.62438964844
1350 1489.1806640625
1403 1503.44262695312
1455 1515.90014648438
1509 1527.30627441406
1567 1538.03161621094
1630 1548.16137695312
1698 1557.60168457031
1772 1566.39306640625
1853 1574.51342773438
1937 1581.47485351562
2021 1586.98474121094
2096 1590.46752929688
2158 1591.939453125
2210 1591.76281738281
2255 1590.18078613281
2295 1587.35046386719
2333 1583.19104003906
2370 1577.63415527344
2407 1570.58837890625
2447 1561.47583007812
2496 1548.75756835938
2674 1501.16455078125
2737 1486.74133300781
2815 1470.49890136719
2944 1445.35119628906
3030 1429.78454589844
3090 1420.37609863281
3144 1413.38342285156
3198 1407.87841796875
3256 1403.46264648438
3322 1399.9365234375
3403 1397.13952636719
3509 1395.03479003906
3599 1394.03247070312
};
\addplot [semithick, color2]
table {%
0 0
20 219.191696166992
38 400.298797607422
55 556.242492675781
71 690.019409179688
87 812.080749511719
103 923.47021484375
120 1031.31823730469
137 1129.52795410156
154 1219.19409179688
171 1301.28588867188
189 1380.89038085938
207 1453.81103515625
225 1520.62426757812
240 1570.87341308594
249 1596.43359375
255 1609.49914550781
259 1615.48669433594
263 1618.76220703125
266 1619.28393554688
269 1618.14233398438
272 1615.427734375
276 1609.63720703125
281 1599.5751953125
288 1581.91613769531
317 1504.12280273438
324 1490.57055664062
330 1481.603515625
336 1475.21020507812
341 1471.84936523438
346 1470.21984863281
351 1470.22595214844
356 1471.73864746094
362 1475.3193359375
369 1481.52722167969
378 1491.85681152344
394 1513.19445800781
408 1530.79858398438
417 1539.7724609375
424 1544.87194824219
431 1548.05285644531
437 1549.17126464844
443 1548.83276367188
450 1546.75317382812
458 1542.53637695312
468 1535.38659667969
496 1514.25085449219
505 1509.61706542969
514 1506.69555664062
522 1505.59155273438
531 1505.93078613281
541 1507.97644042969
553 1512.08569335938
592 1526.76550292969
603 1528.73852539062
614 1529.24731445312
626 1528.27221679688
641 1525.44812011719
679 1517.50549316406
694 1516.29309082031
710 1516.59826660156
730 1518.6533203125
772 1523.38146972656
792 1523.849609375
817 1522.84765625
862 1520.88818359375
889 1521.51416015625
1063 1530.74145507812
1125 1537.21276855469
1258 1552.11254882812
1326 1559.23425292969
1426 1567.96826171875
1511 1573.865234375
1623 1580.15576171875
1751 1585.673828125
1890 1590.16430664062
2030 1593.25830078125
2138 1594.26513671875
2218 1593.59228515625
2283 1591.59216308594
2342 1588.30749511719
2404 1583.3349609375
2493 1574.50134277344
2621 1562.03552246094
2726 1553.49914550781
2957 1536.78601074219
3063 1530.18579101562
3148 1526.43334960938
3242 1523.8408203125
3364 1522.04418945312
3556 1520.88549804688
3599 1520.75817871094
};
\end{axis}

\end{tikzpicture}


==> n_p_B_PI_no_ab_initial_condition.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.847058823529412,0.749019607843137,0.847058823529412}
\definecolor{color1}{rgb}{0.576470588235294,0.43921568627451,0.858823529411765}
\definecolor{color2}{rgb}{0.294117647058824,0,0.509803921568627}

\begin{axis}[
width=4.3cm,
height=2.8cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Time},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=654.485139014952, ymax=1655.81208068601,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \scriptsize},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \scriptsize},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={\footnotesize (d) Pool in $\mc{B}$ -- $n_p^{\mc{B}}$}
]

\addplot [semithick, color0]
table {%
0 700
11 747.143981933594
21 786.488891601562
30 818.742431640625
39 847.960083007812
48 874.225769042969
56 895.222839355469
64 914.154052734375
72 931.17333984375
80 946.438293457031
88 960.104064941406
96 972.319274902344
105 984.501525878906
114 995.208923339844
123 1004.60894775391
132 1012.85247802734
141 1020.07464599609
151 1027.04736328125
161 1033.05346679688
172 1038.69555664062
184 1043.86450195312
196 1048.16271972656
209 1051.99621582031
224 1055.54174804688
240 1058.48571777344
259 1061.10083007812
280 1063.14611816406
305 1064.74353027344
336 1065.86779785156
377 1066.47521972656
439 1066.48327636719
702 1065.76818847656
776 1066.63537597656
831 1068.06018066406
875 1069.98852539062
912 1072.41870117188
943 1075.24035644531
971 1078.59326171875
996 1082.39245605469
1019 1086.69787597656
1040 1091.42224121094
1060 1096.72485351562
1079 1102.5712890625
1098 1109.27954101562
1116 1116.48596191406
1134 1124.56225585938
1152 1133.53247070312
1170 1143.40063476562
1189 1154.76965332031
1209 1167.73718261719
1230 1182.3525390625
1253 1199.35791015625
1281 1221.12902832031
1380 1300.79992675781
1412 1325.42858886719
1440 1345.98901367188
1467 1364.81787109375
1493 1381.97583007812
1519 1398.17126464844
1545 1413.42346191406
1572 1428.30236816406
1599 1442.25329589844
1627 1455.80017089844
1656 1468.90795898438
1686 1481.54956054688
1717 1493.70373535156
1749 1505.35302734375
1782 1516.48303222656
1816 1527.07995605469
1851 1537.12939453125
1887 1546.61279296875
1924 1555.50329589844
1961 1563.5537109375
1998 1570.767578125
2034 1576.95837402344
2068 1582.00109863281
2100 1585.95471191406
2130 1588.86499023438
2158 1590.775390625
2184 1591.73718261719
2208 1591.818359375
2230 1591.10998535156
2251 1589.64001464844
2271 1587.43139648438
2290 1584.52502441406
2308 1580.97998046875
2326 1576.60778808594
2344 1571.35998535156
2361 1565.56616210938
2378 1558.93872070312
2395 1551.47229003906
2413 1542.66455078125
2431 1532.96215820312
2450 1521.81115722656
2471 1508.50598144531
2494 1492.92602539062
2521 1473.59350585938
2640 1384.43200683594
2673 1360.8759765625
2704 1339.74853515625
2734 1320.28540039062
2765 1301.16027832031
2797 1282.37255859375
2832 1262.76940917969
2871 1241.86608886719
2914 1219.73913574219
2958 1198.00756835938
2997 1179.62487792969
3031 1164.4609375
3062 1151.50830078125
3091 1140.27648925781
3118 1130.67236328125
3145 1121.93872070312
3171 1114.36657714844
3198 1107.36181640625
3225 1101.19567871094
3253 1095.62890625
3283 1090.51623535156
3315 1085.92468261719
3349 1081.88879394531
3386 1078.32592773438
3428 1075.13488769531
3475 1072.40869140625
3530 1070.06909179688
3599 1068.05065917969
};
\addplot [semithick, color1]
table {%
0 700
39 938.319396972656
53 1017.54901123047
66 1086.49401855469
77 1140.81701660156
87 1186.49255371094
96 1224.08605957031
104 1254.30102539062
111 1278.00476074219
118 1298.9951171875
125 1317.21533203125
131 1330.66662597656
137 1342.21862792969
143 1352.01416015625
149 1360.22595214844
155 1367.04064941406
161 1372.64526367188
167 1377.2177734375
174 1381.46447753906
181 1384.75500488281
189 1387.5908203125
198 1389.87939453125
209 1391.74047851562
222 1393.04833984375
239 1393.88671875
265 1394.24267578125
496 1393.11694335938
664 1393.11242675781
772 1393.84899902344
843 1395.09826660156
896 1396.80004882812
940 1399.01525878906
977 1401.6787109375
1010 1404.85961914062
1040 1408.55432128906
1069 1412.962890625
1097 1418.07104492188
1125 1424.041015625
1154 1431.09790039062
1185 1439.501953125
1223 1450.70056152344
1362 1492.537109375
1401 1502.92761230469
1440 1512.45703125
1479 1521.14855957031
1520 1529.45141601562
1563 1537.33483886719
1609 1544.94189453125
1659 1552.359375
1712 1559.37329101562
1768 1565.95092773438
1828 1572.15905761719
1890 1577.75390625
1954 1582.70837402344
2016 1586.69860839844
2073 1589.5673828125
2123 1591.29406738281
2167 1592.01318359375
2205 1591.84777832031
2239 1590.91845703125
2270 1589.29028320312
2299 1586.98193359375
2327 1583.94836425781
2354 1580.22143554688
2381 1575.68957519531
2409 1570.16564941406
2439 1563.40539550781
2473 1554.88879394531
2626 1513.18493652344
2672 1501.64306640625
2718 1490.9365234375
2770 1479.69653320312
2837 1466.10510253906
2941 1445.9111328125
3010 1433.22595214844
3059 1425.03393554688
3101 1418.82373046875
3141 1413.72607421875
3181 1409.45080566406
3223 1405.79650878906
3268 1402.71252441406
3318 1400.11083984375
3376 1397.92321777344
3446 1396.12292480469
3599 1394.03198242188
};
\addplot [semithick, color2]
table {%
0 700
40 944.475891113281
55 1029.47326660156
69 1104.21691894531
83 1174.51062011719
97 1240.52062988281
111 1302.49426269531
125 1360.70654296875
139 1415.42980957031
153 1466.90197753906
167 1515.20007324219
178 1550.51245117188
186 1573.85095214844
192 1589.06506347656
197 1599.35266113281
201 1605.42749023438
204 1608.46228027344
207 1610.05920410156
209 1610.29724121094
211 1609.87585449219
213 1608.81274414062
216 1606.08288574219
219 1602.11804199219
223 1595.20349121094
228 1584.54321289062
235 1567.26159667969
254 1518.8837890625
261 1503.91748046875
267 1493.2138671875
272 1485.984375
277 1480.37292480469
281 1477.06396484375
285 1474.79296875
289 1473.53137207031
293 1473.23596191406
297 1473.85095214844
301 1475.30871582031
306 1478.19763183594
311 1482.11267089844
317 1487.90551757812
325 1496.943359375
353 1530.11828613281
360 1536.51013183594
366 1540.81506347656
371 1543.45764160156
376 1545.18347167969
381 1545.97485351562
386 1545.8515625
391 1544.869140625
397 1542.68103027344
403 1539.58178710938
411 1534.43798828125
440 1514.56604003906
447 1511.12451171875
454 1508.59375
461 1507.03381347656
468 1506.43969726562
475 1506.75
482 1507.85766601562
491 1510.2216796875
502 1514.0595703125
528 1523.52331542969
538 1526.08740234375
547 1527.5244140625
556 1528.07287597656
565 1527.77307128906
575 1526.60205078125
588 1524.19128417969
619 1518.11376953125
631 1516.783203125
643 1516.31115722656
656 1516.70983886719
672 1518.15161132812
715 1522.58935546875
731 1523.10180664062
748 1522.80541992188
777 1521.26452636719
803 1520.24206542969
824 1520.28991699219
849 1521.24731445312
907 1523.77282714844
1001 1526.42810058594
1036 1528.98474121094
1110 1535.45959472656
1156 1540.20190429688
1228 1548.75146484375
1288 1555.32727050781
1364 1562.78552246094
1422 1567.64685058594
1494 1572.77453613281
1569 1577.32897949219
1657 1581.76013183594
1750 1585.63024902344
1858 1589.25183105469
1967 1592.05725097656
2063 1593.73083496094
2140 1594.26647949219
2201 1593.87609863281
2252 1592.73974609375
2298 1590.89685058594
2342 1588.30688476562
2388 1584.74865722656
2443 1579.60388183594
2641 1560.29479980469
2722 1553.79968261719
2871 1542.92199707031
3013 1533.07592773438
3080 1529.31176757812
3143 1526.611328125
3211 1524.544921875
3292 1522.943359375
3397 1521.74353027344
3546 1520.91955566406
3599 1520.75805664062
};
\end{axis}


\end{tikzpicture}


==> n_p_B_PI_no_ab_initial_condition_no_jump.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.847058823529412,0.749019607843137,0.847058823529412}
\definecolor{color1}{rgb}{0.576470588235294,0.43921568627451,0.858823529411765}
\definecolor{color2}{rgb}{0.294117647058824,0,0.509803921568627}

\begin{axis}[
width=4.3cm,
height=2.8cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Time},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=1029.34771752744, ymax=1650.96291579114,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \scriptsize},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \scriptsize},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={\footnotesize (d) Pool in $\mc{B}$ -- $n_p^{\mc{B}}$}
]
\addplot [semithick, color0]
table {%
0 1057.60290527344
11 1060.79516601562
22 1063.47729492188
34 1065.90942382812
47 1068.05627441406
62 1070.01477050781
79 1071.69580078125
98 1073.04919433594
120 1074.09936523438
146 1074.83361816406
179 1075.25024414062
225 1075.29309082031
477 1073.77136230469
596 1073.59545898438
685 1073.92834472656
750 1074.640625
800 1075.67016601562
840 1076.97509765625
874 1078.57556152344
903 1080.42736816406
929 1082.5830078125
952 1084.97802734375
973 1087.65014648438
993 1090.70471191406
1011 1093.9462890625
1028 1097.49499511719
1044 1101.31787109375
1060 1105.65673828125
1075 1110.23425292969
1090 1115.34191894531
1104 1120.6162109375
1118 1126.40319824219
1132 1132.720703125
1146 1139.57983398438
1160 1146.98474121094
1174 1154.93103027344
1189 1164.03088378906
1204 1173.70971679688
1220 1184.62731933594
1237 1196.83117675781
1256 1211.09936523438
1278 1228.27026367188
1377 1308.14074707031
1402 1327.57507324219
1425 1344.83581542969
1447 1360.70849609375
1468 1375.2353515625
1488 1388.48522949219
1508 1401.16064453125
1528 1413.26794433594
1549 1425.38391113281
1570 1436.9091796875
1591 1447.86853027344
1613 1458.77124023438
1635 1469.11242675781
1658 1479.35607910156
1681 1489.05212402344
1705 1498.61987304688
1729 1507.65856933594
1754 1516.54431152344
1780 1525.24536132812
1806 1533.42712402344
1833 1541.40405273438
1861 1549.14624023438
1889 1556.37341308594
1918 1563.33654785156
1947 1569.78234863281
1976 1575.71630859375
2005 1581.13354492188
2033 1585.85717773438
2060 1589.91271972656
2086 1593.31640625
2111 1596.07666015625
2134 1598.1201171875
2156 1599.57385253906
2177 1600.44567871094
2196 1600.74548339844
2214 1600.5498046875
2231 1599.88891601562
2248 1598.71740722656
2264 1597.10375976562
2279 1595.10205078125
2294 1592.59130859375
2308 1589.75842285156
2322 1586.42626953125
2336 1582.57177734375
2350 1578.17529296875
2364 1573.22216796875
2378 1567.70361328125
2392 1561.61730957031
2406 1554.96850585938
2420 1547.77026367188
2435 1539.4716796875
2450 1530.60180664062
2466 1520.5615234375
2483 1509.31018066406
2502 1496.13049316406
2524 1480.24328613281
2552 1459.37634277344
2639 1394.11071777344
2665 1375.44995117188
2690 1358.12353515625
2714 1342.10571289062
2738 1326.69775390625
2762 1311.87670898438
2787 1297.01477050781
2814 1281.55078125
2843 1265.52221679688
2875 1248.41784667969
2909 1230.81188964844
2943 1213.75354003906
2975 1198.24328613281
3004 1184.73522949219
3030 1173.16345214844
3054 1163.01513671875
3077 1153.8349609375
3099 1145.60083007812
3120 1138.27087402344
3141 1131.47644042969
3162 1125.22412109375
3183 1119.50927734375
3204 1114.31811523438
3225 1109.62878417969
3247 1105.22424316406
3270 1101.13659667969
3294 1097.38684082031
3319 1093.98559570312
3346 1090.8251953125
3375 1087.94750976562
3406 1085.37719726562
3440 1083.06115722656
3478 1080.98168945312
3521 1079.14306640625
3599 1076.81921386719
};
\addplot [semithick, color1]
table {%
0 1402.54541015625
8 1404.10229492188
17 1405.33056640625
28 1406.29760742188
42 1406.97448730469
61 1407.333984375
92 1407.33972167969
407 1406.01293945312
591 1405.99230957031
711 1406.4326171875
785 1407.17700195312
840 1408.21838378906
883 1409.51745605469
919 1411.08764648438
950 1412.91589355469
978 1415.04956054688
1004 1417.52905273438
1028 1420.31579589844
1051 1423.49328613281
1073 1427.0400390625
1095 1431.111328125
1116 1435.49719238281
1138 1440.60534667969
1161 1446.47045898438
1186 1453.37512207031
1215 1461.91833496094
1318 1493.60034179688
1352 1503.49279785156
1383 1511.99450683594
1413 1519.7041015625
1443 1526.8984375
1474 1533.80981445312
1506 1540.42138671875
1539 1546.72778320312
1574 1552.89978027344
1611 1558.90148925781
1650 1564.70336914062
1691 1570.27990722656
1734 1575.60949707031
1779 1580.67260742188
1826 1585.45043945312
1875 1589.92077636719
1925 1593.97497558594
1975 1597.52392578125
2023 1600.43139648438
2067 1602.61157226562
2107 1604.11291503906
2143 1604.98278808594
2176 1605.2841796875
2206 1605.05407714844
2233 1604.3544921875
2258 1603.22045898438
2282 1601.63110351562
2305 1599.59692382812
2327 1597.14501953125
2349 1594.17248535156
2371 1590.66784667969
2393 1586.63781738281
2416 1581.89099121094
2440 1576.41333007812
2467 1569.71533203125
2499 1561.23950195312
2608 1531.32543945312
2646 1521.4912109375
2682 1512.68737792969
2719 1504.15515136719
2760 1495.22778320312
2810 1484.8876953125
2881 1470.77001953125
2959 1455.71728515625
3008 1446.73364257812
3046 1440.25354003906
3080 1434.95361328125
3112 1430.47155761719
3143 1426.63220214844
3174 1423.29052734375
3206 1420.33972167969
3240 1417.71154785156
3277 1415.37072753906
3317 1413.3505859375
3362 1411.58679199219
3414 1410.06298828125
3476 1408.76892089844
3599 1407.25146484375
};
\addplot [semithick, color2]
table {%
0 1608.34765625
3 1613.69140625
6 1617.91772460938
8 1620.03771972656
10 1621.55676269531
12 1622.45056152344
14 1622.70764160156
16 1622.33068847656
18 1621.33508300781
20 1619.748046875
22 1617.60632324219
25 1613.45007324219
28 1608.30920410156
32 1600.22082519531
37 1588.68383789062
45 1568.54321289062
55 1543.48217773438
61 1529.77856445312
66 1519.58325195312
70 1512.38061523438
74 1506.10913085938
78 1500.8193359375
82 1496.53942871094
85 1493.99731445312
88 1492.02392578125
91 1490.61010742188
94 1489.74194335938
97 1489.40100097656
100 1489.56518554688
103 1490.20886230469
106 1491.30297851562
110 1493.4072265625
114 1496.1728515625
119 1500.42468261719
124 1505.38940429688
131 1513.18591308594
157 1543.21118164062
163 1548.81372070312
168 1552.74072265625
172 1555.3251953125
176 1557.37231445312
180 1558.85607910156
184 1559.76428222656
188 1560.09924316406
192 1559.87768554688
196 1559.12976074219
200 1557.8984375
205 1555.76147460938
210 1553.07434082031
217 1548.64428710938
230 1539.54321289062
239 1533.54577636719
246 1529.49792480469
252 1526.62536621094
258 1524.39038085938
263 1523.04736328125
268 1522.18444824219
273 1521.79284667969
278 1521.85021972656
284 1522.46301269531
290 1523.595703125
297 1525.45080566406
306 1528.427734375
334 1538.23754882812
342 1540.28088378906
349 1541.57141113281
356 1542.35278320312
363 1542.61865234375
370 1542.39672851562
378 1541.62023925781
387 1540.22790527344
401 1537.45422363281
419 1533.947265625
430 1532.37072753906
440 1531.49792480469
450 1531.197265625
460 1531.4296875
472 1532.27160644531
490 1534.17297363281
512 1536.39501953125
525 1537.19323730469
538 1537.47009277344
552 1537.220703125
570 1536.33032226562
606 1534.44384765625
623 1534.1494140625
642 1534.37451171875
672 1535.37524414062
701 1536.15087890625
725 1536.26220703125
816 1536.04553222656
863 1537.15405273438
967 1539.97424316406
999 1541.60131835938
1034 1543.91040039062
1073 1547.00634765625
1110 1550.44750976562
1148 1554.50439453125
1211 1561.86804199219
1273 1568.88818359375
1326 1574.37219238281
1375 1578.92114257812
1424 1582.93811035156
1480 1586.98706054688
1539 1590.72521972656
1603 1594.24169921875
1675 1597.6572265625
1752 1600.76452636719
1834 1603.55358886719
1919 1605.93395996094
2001 1607.73217773438
2073 1608.81188964844
2133 1609.20617675781
2182 1609.0341796875
2225 1608.38073730469
2264 1607.2705078125
2300 1605.72888183594
2335 1603.71069335938
2371 1601.10290527344
2410 1597.74279785156
2460 1592.87133789062
2598 1579.14758300781
2656 1574.07543945312
2723 1568.76477050781
2835 1560.51818847656
2995 1549.13684082031
3051 1545.73742675781
3101 1543.22241210938
3152 1541.19580078125
3206 1539.57836914062
3268 1538.24926757812
3343 1537.17724609375
3441 1536.3330078125
3572 1535.74291992188
3599 1535.66638183594
};
\end{axis}


\end{tikzpicture}


==> n_p_B_PI_no_ab_initial_condition_vb=17.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.847058823529412,0.749019607843137,0.847058823529412}
\definecolor{color1}{rgb}{0.576470588235294,0.43921568627451,0.858823529411765}
\definecolor{color2}{rgb}{0.294117647058824,0,0.509803921568627}

\begin{axis}[
width=4.3cm,
height=2.8cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Time},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=666.187662110912, ymax=1410.05909567085,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \scriptsize},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \scriptsize},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={\footnotesize (d) Pool in $\mc{B}$ -- $n_p^{\mc{B}}$}
]
\addplot [semithick, color0]
table {%
0 700
7 713.990356445312
14 726.738647460938
21 738.3251953125
28 748.834838867188
35 758.352661132812
43 768.121826171875
51 776.821166992188
59 784.559692382812
67 791.437561035156
75 797.545837402344
84 803.599792480469
93 808.888305664062
102 813.504028320312
112 817.942626953125
123 822.098815917969
134 825.602905273438
146 828.794555664062
159 831.6279296875
174 834.23291015625
190 836.378479003906
208 838.178039550781
229 839.651489257812
254 840.767639160156
285 841.502014160156
326 841.812316894531
390 841.599914550781
631 840.36328125
719 840.670227050781
784 841.487609863281
834 842.711547851562
874 844.27783203125
908 846.202087402344
938 848.513244628906
964 851.116516113281
988 854.134399414062
1010 857.524963378906
1030 861.214721679688
1049 865.333679199219
1067 869.854919433594
1084 874.734497070312
1101 880.256042480469
1117 886.078369140625
1133 892.538024902344
1149 899.656372070312
1165 907.444580078125
1181 915.901794433594
1198 925.604431152344
1215 936.012268066406
1233 947.744140625
1253 961.542541503906
1275 977.495056152344
1301 997.129272460938
1396 1070.89904785156
1427 1094.11315917969
1454 1113.56689453125
1480 1131.52355957031
1505 1148.02392578125
1529 1163.14282226562
1553 1177.55871582031
1578 1191.84436035156
1603 1205.41040039062
1628 1218.28845214844
1654 1230.98803710938
1681 1243.46838378906
1708 1255.26916503906
1736 1266.83166503906
1765 1278.12548828125
1795 1289.12243652344
1825 1299.46166992188
1856 1309.49169921875
1888 1319.18103027344
1920 1328.22045898438
1952 1336.62438964844
1984 1344.39331054688
2015 1351.29895019531
2045 1357.36865234375
2074 1362.61474609375
2101 1366.88952636719
2127 1370.37841796875
2151 1372.97521972656
2173 1374.75402832031
2194 1375.83984375
2214 1376.24328613281
2233 1375.98425292969
2251 1375.09411621094
2268 1373.61694335938
2284 1371.60961914062
2300 1368.95593261719
2315 1365.84045410156
2330 1362.08276367188
2345 1357.6533203125
2359 1352.89208984375
2373 1347.51232910156
2387 1341.5078125
2402 1334.38342285156
2417 1326.556640625
2432 1318.05187988281
2448 1308.27258300781
2465 1297.14404296875
2483 1284.62194824219
2503 1269.95239257812
2527 1251.53063964844
2637 1163.71948242188
2665 1142.31213378906
2691 1123.21899414062
2715 1106.34338378906
2739 1090.21374511719
2763 1074.82250976562
2788 1059.5380859375
2814 1044.38842773438
2841 1029.37426757812
2870 1013.95440673828
2902 997.661071777344
2936 981.061950683594
2970 965.138061523438
3003 950.34912109375
3034 937.133850097656
3062 925.855102539062
3088 916.022521972656
3113 907.213256835938
3137 899.394470214844
3161 892.226318359375
3185 885.716613769531
3209 879.857055664062
3233 874.624877929688
3258 869.804931640625
3284 865.423950195312
3311 861.492858886719
3340 857.894470214844
3371 854.669311523438
3405 851.758728027344
3443 849.146484375
3486 846.842346191406
3535 844.865539550781
3599 843.038696289062
};
\addplot [semithick, color1]
table {%
0 700
11 761.671813964844
18 797.721069335938
24 825.667114257812
29 846.501220703125
34 864.948974609375
39 881.001342773438
44 894.761962890625
49 906.414611816406
54 916.187316894531
59 924.321960449219
64 931.053527832031
69 936.598266601562
74 941.147827148438
79 944.868347167969
84 947.901306152344
90 950.800109863281
96 953.049743652344
103 955.034057617188
111 956.66162109375
121 958.007507324219
133 958.948486328125
149 959.522766113281
173 959.675842285156
353 958.062255859375
499 957.451965332031
658 957.390808105469
766 957.916137695312
837 958.842834472656
890 960.119873046875
933 961.749572753906
970 963.762939453125
1002 966.106506347656
1031 968.828857421875
1058 971.965393066406
1084 975.603271484375
1109 979.717529296875
1134 984.455688476562
1160 990.033996582031
1187 996.475708007812
1217 1004.28881835938
1254 1014.60803222656
1396 1054.91381835938
1435 1064.9482421875
1473 1074.09643554688
1512 1082.84765625
1552 1091.19104003906
1594 1099.31884765625
1638 1107.20532226562
1685 1114.99206542969
1734 1122.48327636719
1787 1129.94128417969
1842 1137.04187011719
1898 1143.65466308594
1955 1149.76635742188
2010 1155.0419921875
2060 1159.22570800781
2104 1162.30541992188
2143 1164.42626953125
2177 1165.67346191406
2208 1166.19409179688
2236 1166.04455566406
2262 1165.27905273438
2286 1163.95495605469
2309 1162.06311035156
2331 1159.63269042969
2353 1156.56018066406
2374 1153.01196289062
2396 1148.65344238281
2418 1143.66552734375
2442 1137.56750488281
2468 1130.29943847656
2499 1120.94787597656
2612 1085.03308105469
2649 1073.98059082031
2683 1064.47387695312
2716 1055.88696289062
2750 1047.68139648438
2786 1039.63195800781
2826 1031.32800292969
2874 1022.02563476562
2935 1010.87878417969
3003 999.081420898438
3055 990.64697265625
3097 984.431945800781
3135 979.423889160156
3171 975.298217773438
3207 971.7958984375
3244 968.817504882812
3284 966.230651855469
3328 964.02197265625
3378 962.148681640625
3437 960.577941894531
3509 959.299743652344
3599 958.31787109375
};
\addplot [semithick, color2]
table {%
0 700
28 859.613708496094
38 912.490417480469
46 951.841186523438
53 983.521423339844
59 1008.21844482422
65 1030.29577636719
70 1046.47680664062
75 1060.50427246094
79 1070.12854003906
83 1078.32885742188
87 1085.13391113281
91 1090.599609375
95 1094.80432128906
98 1097.18737792969
101 1098.95910644531
103 1099.265625
105 1098.63623046875
107 1097.15417480469
109 1094.91186523438
112 1090.32849121094
115 1084.54870605469
119 1075.4423828125
125 1059.82629394531
149 994.655090332031
154 983.399353027344
159 973.641906738281
163 967.063354492188
167 961.669067382812
171 957.514831542969
174 955.228759765625
177 953.652893066406
180 952.775695800781
183 952.57666015625
186 953.027282714844
189 954.092407226562
192 955.7314453125
196 958.732727050781
200 962.563354492188
205 968.341491699219
211 976.403015136719
220 989.794982910156
232 1007.52062988281
238 1015.34545898438
243 1020.98822021484
248 1025.66662597656
252 1028.63903808594
256 1030.8876953125
260 1032.39721679688
264 1033.17175292969
268 1033.23413085938
272 1032.62377929688
276 1031.39440917969
281 1029.08740234375
286 1026.06201171875
292 1021.7080078125
301 1014.29040527344
316 1001.82470703125
323 996.834228515625
329 993.28662109375
334 990.941467285156
339 989.201599121094
344 988.088562011719
349 987.6005859375
354 987.713623046875
359 988.383850097656
365 989.836853027344
372 992.259338378906
381 996.154357910156
405 1007.03314208984
413 1009.74273681641
420 1011.45245361328
427 1012.48101806641
434 1012.82104492188
441 1012.51287841797
449 1011.47229003906
458 1009.62921142578
472 1006.01013183594
488 1001.99322509766
498 1000.10961914062
507 999.027893066406
516 998.5810546875
525 998.743713378906
535 999.528930664062
548 1001.19348144531
578 1005.29467773438
590 1006.21661376953
602 1006.51361083984
615 1006.18048095703
632 1005.03918457031
666 1002.59136962891
682 1002.17877197266
699 1002.40209960938
723 1003.44891357422
754 1004.72320556641
776 1004.95587158203
805 1004.55749511719
842 1004.15692138672
869 1004.53485107422
920 1006.07922363281
1026 1009.45758056641
1061 1011.63623046875
1108 1015.22192382812
1156 1019.47552490234
1203 1024.29895019531
1334 1038.1298828125
1402 1044.53686523438
1463 1049.64440917969
1534 1054.94128417969
1606 1059.70837402344
1690 1064.61999511719
1780 1069.25439453125
1878 1073.67431640625
1974 1077.39807128906
2057 1080.01928710938
2122 1081.47338867188
2174 1082.03955078125
2218 1081.91247558594
2257 1081.17993164062
2292 1079.91467285156
2326 1078.06115722656
2359 1075.64636230469
2394 1072.45397949219
2434 1068.14611816406
2490 1061.40344238281
2586 1049.82727050781
2639 1044.138671875
2690 1039.29077148438
2745 1034.69116210938
2812 1029.74719238281
2913 1023.00250244141
3036 1015.33782958984
3101 1011.89575195312
3157 1009.54547119141
3215 1007.74114990234
3281 1006.32586669922
3363 1005.21960449219
3473 1004.39904785156
3599 1003.93341064453
};
\end{axis}
\end{tikzpicture}


==> n_p_B_no_control.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=4.3cm,
height=2.8cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Time},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-80.221284573096, ymax=1684.64697603502,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \scriptsize},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \scriptsize},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={\footnotesize (d) Pool in $\mc{B}$ -- $n_p^{\mc{B}}$}
]
\addplot [semithick, blue!50.1960784313725!black]
table {%
0 0
12 78.4674987792969
25 153.629837036133
38 219.868667602539
51 278.323791503906
64 329.966644287109
77 375.632080078125
90 416.041748046875
103 451.822082519531
116 483.518493652344
129 511.607330322266
143 538.299194335938
157 561.744140625
171 582.337585449219
185 600.424133300781
200 617.362182617188
215 632.090515136719
231 645.680236816406
247 657.369018554688
264 667.989562988281
282 677.500366210938
301 685.892272949219
322 693.512756347656
345 700.20849609375
370 705.897399902344
398 710.710021972656
430 714.658813476562
467 717.705627441406
512 719.897705078125
571 721.228637695312
669 721.739990234375
799 722.687377929688
863 724.617858886719
912 727.512268066406
952 731.308654785156
986 735.975036621094
1016 741.550598144531
1043 748.044128417969
1068 755.569702148438
1091 764.001770019531
1113 773.61083984375
1134 784.348449707031
1155 796.7470703125
1176 810.909301757812
1197 826.900024414062
1218 844.736755371094
1240 865.363037109375
1263 888.933898925781
1288 916.653137207031
1317 951.106872558594
1352 995.112182617188
1410 1070.8388671875
1470 1148.38671875
1510 1197.68054199219
1545 1238.54479980469
1578 1274.87475585938
1610 1307.95825195312
1642 1338.90393066406
1673 1366.86975097656
1704 1392.91198730469
1736 1417.85754394531
1768 1440.93078613281
1800 1462.23291015625
1833 1482.45190429688
1867 1501.53601074219
1901 1518.9482421875
1936 1535.21826171875
1971 1549.88073730469
2006 1562.97680664062
2041 1574.50817871094
2075 1584.16638183594
2107 1591.77587890625
2138 1597.6435546875
2167 1601.62512207031
2194 1603.83728027344
2219 1604.41357421875
2242 1603.51867675781
2264 1601.21826171875
2285 1597.54992675781
2305 1592.58020019531
2325 1586.04150390625
2344 1578.27001953125
2363 1568.89270019531
2382 1557.84716796875
2401 1545.10009765625
2421 1529.84558105469
2441 1512.75402832031
2463 1491.9462890625
2486 1468.14636230469
2512 1439.07653808594
2543 1402.06604003906
2584 1350.63208007812
2685 1223.04455566406
2724 1176.65405273438
2760 1136.0693359375
2795 1098.78015136719
2831 1062.59436035156
2868 1027.52807617188
2906 993.546203613281
2945 960.637573242188
2984 929.66064453125
3021 902.126892089844
3056 877.886779785156
3089 856.787780761719
3121 838.072448730469
3152 821.64697265625
3183 806.91650390625
3214 793.849792480469
3245 782.373840332031
3277 772.0849609375
3311 762.7333984375
3347 754.411315917969
3385 747.157531738281
3427 740.6865234375
3473 735.128234863281
3525 730.368591308594
3585 726.398620605469
3599 725.657836914062
};
\end{axis}

\end{tikzpicture}


==> n_p_B_no_control_initial_condition.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=4.3cm,
height=2.8cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Time},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=654.778948493802, ymax=1649.64208163015,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \scriptsize},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \scriptsize},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={\footnotesize (d) Pool in $\mc{B}$ -- $n_p^{\mc{B}}$}
]
\addplot [semithick, blue!50.1960784313725!black]
table {%
0 700
12 703.834777832031
26 707.420349121094
43 710.864624023438
62 713.862548828125
84 716.504699707031
110 718.766784667969
140 720.5146484375
176 721.736267089844
220 722.359436035156
280 722.310852050781
385 721.241577148438
566 719.485900878906
675 719.263244628906
755 719.884460449219
814 721.129699707031
860 722.8857421875
898 725.130554199219
930 727.808776855469
958 730.940246582031
983 734.528747558594
1006 738.644226074219
1027 743.218566894531
1047 748.424865722656
1066 754.253784179688
1084 760.672607421875
1101 767.625
1117 775.031677246094
1133 783.340148925781
1149 792.607421875
1165 802.881652832031
1181 814.199157714844
1197 826.581848144531
1213 840.034973144531
1229 854.545776367188
1246 871.086791992188
1264 889.794921875
1283 910.766479492188
1304 935.234436035156
1327 963.320861816406
1355 998.863830566406
1397 1053.69201660156
1456 1130.54553222656
1488 1170.84033203125
1516 1204.81799316406
1542 1235.10998535156
1567 1262.99169921875
1591 1288.55639648438
1615 1312.92053222656
1639 1336.08129882812
1663 1358.05151367188
1687 1378.85546875
1711 1398.525390625
1735 1417.09899902344
1759 1434.61755371094
1783 1451.12341308594
1807 1466.65991210938
1832 1481.85778808594
1857 1496.09460449219
1883 1509.92639160156
1909 1522.80615234375
1935 1534.77026367188
1961 1545.84680175781
1987 1556.05529785156
2013 1565.40356445312
2039 1573.88671875
2065 1581.48327636719
2090 1587.91455078125
2114 1593.23120117188
2137 1597.47436523438
2159 1600.67883300781
2180 1602.8779296875
2199 1604.0673828125
2218 1604.41552734375
2236 1603.88903808594
2253 1602.55078125
2269 1600.47631835938
2285 1597.54516601562
2300 1593.96008300781
2315 1589.50964355469
2330 1584.142578125
2344 1578.26489257812
2358 1571.51477050781
2372 1563.86596679688
2386 1555.29992675781
2400 1545.80773925781
2415 1534.61193847656
2430 1522.37097167969
2446 1508.19787597656
2462 1492.9287109375
2479 1475.5888671875
2498 1454.98193359375
2519 1430.90771484375
2543 1402.05749511719
2573 1364.59936523438
2691 1215.74255371094
2720 1181.28466796875
2747 1150.44787597656
2774 1120.87854003906
2800 1093.60485839844
2827 1066.48828125
2854 1040.53149414062
2882 1014.75299072266
2911 989.190246582031
2940 964.719116210938
2969 941.313537597656
2997 919.74267578125
3024 899.946716308594
3050 881.879455566406
3075 865.491882324219
3099 850.721557617188
3123 836.934265136719
3146 824.667846679688
3169 813.3359375
3192 802.931823730469
3215 793.434875488281
3238 784.812561035156
3262 776.702331542969
3287 769.158020019531
3313 762.217102050781
3340 755.900573730469
3368 750.213562011719
3398 744.985900878906
3430 740.271728515625
3464 736.099731445312
3502 732.294799804688
3544 728.953552246094
3591 726.07080078125
3599 725.655212402344
};
\end{axis}

\end{tikzpicture}


==> n_p_V_PI_no_ab.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.847058823529412,0.749019607843137,0.847058823529412}
\definecolor{color1}{rgb}{0.576470588235294,0.43921568627451,0.858823529411765}
\definecolor{color2}{rgb}{0.294117647058824,0,0.509803921568627}

\begin{axis}[
width=4.3cm,
height=2.8cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Time},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=339.624287557225, ymax=2079.06551011632,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \scriptsize},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \scriptsize},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={\footnotesize (c) Pool in $\mc{V}$ -- $n_p^{\mc{V}}$}
]

\addplot [semithick, color0]
table {%
0 2000
15 1846.25537109375
29 1715.42565917969
42 1604.84948730469
55 1504.69360351562
67 1421.30065917969
79 1346.27111816406
91 1279.12670898438
103 1219.26684570312
115 1166.01782226562
127 1118.68408203125
139 1076.59094238281
151 1039.11059570312
163 1005.67657470703
175 975.787231445312
187 949.003601074219
200 923.051513671875
213 899.879577636719
226 879.130554199219
240 859.145629882812
254 841.291870117188
269 824.215026855469
284 808.981079101562
300 794.490539550781
317 780.813598632812
335 767.993225097656
354 756.049438476562
374 744.983337402344
395 734.781494140625
418 725.022827148438
442 716.174621582031
468 707.884948730469
497 699.971008300781
528 692.804931640625
562 686.217224121094
599 680.295288085938
640 674.982604980469
685 670.402587890625
734 666.674194335938
785 664.0390625
835 662.67236328125
881 662.599426269531
923 663.745849609375
960 665.979675292969
993 669.206665039062
1022 673.239868164062
1049 678.212646484375
1074 684.044128417969
1098 690.906921386719
1121 698.770324707031
1143 707.558410644531
1165 717.637756347656
1188 729.567932128906
1211 742.878295898438
1236 758.785034179688
1264 778.110290527344
1299 803.884216308594
1411 887.636962890625
1442 908.591674804688
1470 926.091125488281
1497 941.5712890625
1524 955.649230957031
1551 968.344909667969
1578 979.716186523438
1606 990.198974609375
1635 999.765991210938
1666 1008.68615722656
1699 1016.8720703125
1734 1024.2763671875
1772 1031.05224609375
1814 1037.27392578125
1861 1042.96838378906
1915 1048.23999023438
1981 1053.37976074219
2176 1066.22607421875
2228 1071.00109863281
2269 1075.96264648438
2305 1081.53515625
2338 1087.87780761719
2370 1095.30725097656
2401 1103.76062011719
2434 1114.05151367188
2472 1127.24743652344
2592 1170.07934570312
2619 1177.78137207031
2643 1183.39367675781
2665 1187.31884765625
2686 1189.83166503906
2706 1190.99462890625
2725 1190.90625
2744 1189.58996582031
2763 1186.99365234375
2781 1183.31640625
2799 1178.43017578125
2817 1172.32202148438
2836 1164.54772949219
2855 1155.42443847656
2875 1144.39807128906
2895 1131.96936035156
2916 1117.4990234375
2939 1100.12426757812
2964 1079.65441894531
2993 1054.22973632812
3029 1020.92034912109
3147 910.383850097656
3179 882.787963867188
3209 858.526916503906
3237 837.436889648438
3264 818.585876464844
3291 801.208679199219
3318 785.285339355469
3345 770.769653320312
3373 757.1337890625
3401 744.85595703125
3430 733.470336914062
3460 723.002075195312
3492 713.169616699219
3525 704.324035644531
3560 696.215209960938
3599 688.52734375
};
\addplot [semithick, color1]
table {%
0 2000
17 1821.44030761719
34 1657.71557617188
51 1507.70483398438
68 1370.38037109375
85 1244.80541992188
101 1136.62451171875
117 1037.66076660156
132 953.186706542969
146 882.063293457031
158 827.8232421875
169 784.333374023438
179 750.403503417969
188 724.44140625
197 702.497863769531
206 684.046691894531
216 666.896850585938
226 652.502868652344
237 639.058776855469
250 625.518859863281
264 612.966369628906
280 600.455932617188
298 588.100646972656
318 576.014465332031
340 564.334289550781
364 553.208068847656
389 543.145385742188
416 533.770751953125
445 525.166748046875
477 517.150024414062
512 509.853179931641
550 503.358978271484
592 497.589447021484
639 492.556945800781
691 488.428527832031
746 485.47802734375
801 483.917175292969
852 483.841949462891
897 485.147247314453
936 487.654357910156
970 491.218536376953
1000 495.737213134766
1027 501.176483154297
1052 507.612213134766
1075 514.9248046875
1097 523.34130859375
1118 532.813842773438
1139 543.806579589844
1160 556.401000976562
1181 570.634033203125
1203 587.281005859375
1226 606.479370117188
1251 629.193542480469
1280 657.469177246094
1393 773.794860839844
1426 805.651550292969
1456 832.706665039062
1484 856.105407714844
1511 876.899658203125
1538 895.962158203125
1565 913.349670410156
1593 929.709106445312
1622 944.988342285156
1652 959.168273925781
1683 972.257141113281
1716 984.638305664062
1751 996.234069824219
1788 1007.00085449219
1828 1017.16223144531
1871 1026.63500976562
1918 1035.55456542969
1970 1043.99389648438
2029 1052.12658691406
2098 1060.19201660156
2324 1083.19274902344
2507 1105.55981445312
2547 1108.89709472656
2579 1110.22473144531
2608 1110.05541992188
2634 1108.56286621094
2659 1105.75378417969
2683 1101.64697265625
2706 1096.30053710938
2728 1089.80517578125
2750 1081.88598632812
2772 1072.48352050781
2794 1061.55419921875
2816 1049.07214355469
2838 1035.03344726562
2861 1018.71563720703
2885 999.963012695312
2910 978.674194335938
2938 952.927368164062
2969 922.472473144531
3008 882.101257324219
3126 758.58447265625
3160 725.842346191406
3190 698.824951171875
3219 674.569091796875
3247 652.970947265625
3274 633.856994628906
3301 616.399047851562
3328 600.540161132812
3356 585.698303222656
3385 571.938415527344
3415 559.29736328125
3446 547.786010742188
3478 537.392333984375
3512 527.8232421875
3548 519.144836425781
3599 509.028625488281
};
\addplot [semithick, color2]
table {%
0 2000
17 1821.44030761719
34 1657.71520996094
51 1507.70275878906
68 1370.36926269531
85 1244.75280761719
102 1129.95458984375
119 1025.1337890625
136 929.503967285156
153 842.330505371094
170 762.928466796875
187 690.660583496094
204 624.940307617188
220 568.644165039062
235 520.925903320312
245 493.078063964844
252 477.132781982422
257 468.643157958984
261 464.117156982422
265 461.828521728516
268 461.577239990234
272 463.031402587891
276 466.217651367188
282 473.376159667969
291 487.012573242188
307 511.342376708984
315 520.785766601562
322 526.715209960938
328 529.84619140625
333 531.026489257812
338 530.916198730469
344 529.147399902344
350 525.724975585938
357 519.89453125
365 511.264282226562
376 497.114959716797
404 460.007110595703
414 449.682159423828
422 443.417877197266
429 439.588439941406
436 437.342803955078
443 436.602325439453
451 437.354309082031
460 439.738342285156
476 445.889862060547
491 451.125183105469
501 453.217620849609
511 453.801300048828
521 452.817504882812
532 450.106384277344
545 445.260345458984
589 427.331665039062
601 424.635803222656
613 423.339538574219
627 423.358428955078
647 425.086456298828
675 427.390716552734
693 427.304901123047
712 425.728942871094
778 418.810546875
800 418.920288085938
835 420.841918945312
880 422.905853271484
932 425.161956787109
958 427.894348144531
984 432.128845214844
1012 438.21337890625
1040 445.755950927734
1065 453.927856445312
1087 462.589294433594
1108 472.449340820312
1128 483.477844238281
1148 496.184783935547
1169 511.318725585938
1191 529.049438476562
1214 549.491516113281
1239 573.708801269531
1267 602.935424804688
1302 641.693664550781
1396 746.888122558594
1429 780.990661621094
1459 809.91455078125
1487 834.931457519531
1514 857.172729492188
1541 877.582763671875
1569 896.902221679688
1597 914.468627929688
1626 930.958312988281
1656 946.344604492188
1687 960.625915527344
1720 974.2197265625
1755 987.047729492188
1792 999.058654785156
1832 1010.48895263672
1875 1021.23327636719
1922 1031.43627929688
1973 1040.98583984375
2029 1049.96142578125
2091 1058.40649414062
2162 1066.56896972656
2246 1074.71508789062
2347 1083.03845214844
2424 1088.08068847656
2476 1090.10217285156
2517 1090.30456542969
2552 1089.09545898438
2584 1086.56384277344
2613 1082.85266113281
2640 1077.99560546875
2666 1071.88134765625
2691 1064.53771972656
2715 1056.02490234375
2739 1045.98168945312
2763 1034.32482910156
2787 1020.98797607422
2811 1005.92639160156
2835 989.122924804688
2860 969.78564453125
2886 947.760559082031
2913 922.966735839844
2943 893.398742675781
2978 856.770568847656
3028 802.0849609375
3099 724.611206054688
3136 686.482971191406
3168 655.557495117188
3198 628.597290039062
3226 605.346862792969
3254 583.992492675781
3281 565.186645507812
3308 548.085083007812
3336 532.068603515625
3364 517.697082519531
3393 504.420532226562
3423 492.263580322266
3455 480.894622802734
3488 470.713348388672
3523 461.423553466797
3561 452.865142822266
3599 445.671295166016
};
\end{axis}

\end{tikzpicture}


==> n_p_V_PI_no_ab_initial_condition.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.847058823529412,0.749019607843137,0.847058823529412}
\definecolor{color1}{rgb}{0.576470588235294,0.43921568627451,0.858823529411765}
\definecolor{color2}{rgb}{0.294117647058824,0,0.509803921568627}

\begin{axis}[
width=4.3cm,
height=2.8cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Time},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=248.251587384054, ymax=1235.96111001001,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \scriptsize},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \scriptsize},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={\footnotesize (c) Pool in $\mc{V}$ -- $n_p^{\mc{V}}$}
]

\addplot [semithick, color0]
table {%
0 900
7 876.488159179688
14 854.863464355469
21 835.024841308594
28 816.865844726562
35 800.277587890625
42 785.150634765625
49 771.377136230469
56 758.852416992188
63 747.476379394531
70 737.154113769531
77 727.796325683594
84 719.320068359375
91 711.648010253906
98 704.709045410156
105 698.437622070312
112 692.773620605469
120 686.973754882812
128 681.820678710938
136 677.247192382812
145 672.719482421875
154 668.771667480469
163 665.335327148438
173 662.043640136719
184 658.979125976562
196 656.204895019531
209 653.764343261719
223 651.681213378906
238 649.96142578125
255 648.523681640625
274 647.415771484375
297 646.597106933594
325 646.135803222656
361 646.078125
415 646.548583984375
759 650.868041992188
814 652.108947753906
856 653.529968261719
891 655.201721191406
921 657.130126953125
947 659.289184570312
971 661.789367675781
992 664.463195800781
1012 667.510131835938
1030 670.735290527344
1047 674.258117675781
1064 678.29833984375
1080 682.621398925781
1095 687.171997070312
1110 692.238464355469
1125 697.850219726562
1139 703.601379394531
1153 709.863098144531
1167 716.643249511719
1182 724.483459472656
1197 732.909606933594
1212 741.900512695312
1228 752.075927734375
1245 763.489196777344
1264 776.879821777344
1286 793.048522949219
1379 863.857055664062
1402 880.651000976562
1423 895.365417480469
1442 908.075378417969
1460 919.532958984375
1478 930.388977050781
1495 940.072082519531
1512 949.195678710938
1529 957.762084960938
1546 965.780700683594
1563 973.266418457031
1581 980.632995605469
1599 987.450256347656
1617 993.747375488281
1636 999.864135742188
1656 1005.75445556641
1676 1011.12463378906
1697 1016.24951171875
1719 1021.10394287109
1742 1025.67041015625
1767 1030.10620117188
1793 1034.20336914062
1821 1038.10070800781
1851 1041.76525878906
1884 1045.27917480469
1920 1048.60327148438
1961 1051.87890625
2011 1055.34814453125
2161 1065.0341796875
2198 1068.05053710938
2229 1071.078125
2256 1074.21960449219
2280 1077.50390625
2302 1080.99438476562
2323 1084.81127929688
2343 1088.92858886719
2363 1093.5458984375
2383 1098.67858886719
2403 1104.32446289062
2424 1110.779296875
2446 1118.06188964844
2472 1127.22399902344
2553 1157.021484375
2576 1164.9296875
2595 1170.96984863281
2612 1175.88439941406
2628 1180.00561523438
2643 1183.36242675781
2657 1186.00476074219
2671 1188.1318359375
2684 1189.61279296875
2697 1190.58972167969
2710 1191.03747558594
2722 1190.96142578125
2734 1190.39892578125
2746 1189.3359375
2758 1187.76013183594
2770 1185.6611328125
2782 1183.03039550781
2794 1179.86169433594
2806 1176.15063476562
2818 1171.89538574219
2830 1167.09631347656
2842 1161.75646972656
2854 1155.88134765625
2866 1149.47937011719
2879 1141.96240234375
2892 1133.85864257812
2905 1125.1904296875
2919 1115.25500488281
2934 1103.9619140625
2949 1092.05187988281
2966 1077.88513183594
2984 1062.21508789062
3005 1043.22668457031
3030 1019.90625
3111 943.091552734375
3136 920.164794921875
3158 900.654052734375
3178 883.5673828125
3197 867.976806640625
3215 853.825988769531
3233 840.305297851562
3251 827.431579589844
3268 815.874389648438
3285 804.901733398438
3302 794.508605957031
3319 784.685913085938
3336 775.420654296875
3353 766.697265625
3371 758.03125
3389 749.92919921875
3407 742.366333007812
3426 734.939819335938
3445 728.054565429688
3465 721.357788085938
3485 715.190856933594
3506 709.247680664062
3528 703.564208984375
3550 698.393493652344
3573 693.491577148438
3599 688.515869140625
};
\addplot [semithick, color1]
table {%
0 900
12 840.945251464844
24 785.597290039062
35 737.969299316406
46 693.222045898438
57 651.335205078125
67 615.806030273438
77 582.875610351562
86 555.697509765625
94 533.736511230469
101 516.405090332031
108 500.98095703125
114 489.354309082031
120 479.223358154297
126 470.56396484375
131 464.423217773438
136 459.196380615234
141 454.809417724609
147 450.537536621094
153 447.209136962891
159 444.680358886719
166 442.563659667969
173 441.16748046875
181 440.253051757812
191 439.858795166016
203 440.125427246094
219 441.216003417969
323 451.680847167969
370 455.621856689453
419 459.037170410156
472 462.036468505859
532 464.719085693359
603 467.1748046875
803 473.080352783203
851 475.298187255859
889 477.729156494141
920 480.372222900391
947 483.33154296875
971 486.621490478516
993 490.310791015625
1013 494.334747314453
1032 498.849639892578
1050 503.8408203125
1067 509.274169921875
1083 515.095947265625
1099 521.667846679688
1114 528.562316894531
1129 536.210388183594
1144 544.647338867188
1159 553.898254394531
1174 563.975891113281
1189 574.87841796875
1205 587.396484375
1221 600.789184570312
1238 615.904174804688
1257 633.750427246094
1278 654.4375
1305 682.085266113281
1396 776.200439453125
1419 798.556091308594
1440 818.064025878906
1460 835.746337890625
1480 852.499084472656
1499 867.528869628906
1518 881.691772460938
1537 894.998474121094
1556 907.471130371094
1575 919.140014648438
1595 930.594604492188
1615 941.245300292969
1635 951.141052246094
1656 960.773254394531
1678 970.091735839844
1701 979.055969238281
1725 987.635009765625
1750 995.80712890625
1776 1003.55871582031
1803 1010.88397216797
1832 1018.01776123047
1862 1024.68774414062
1894 1031.10144042969
1928 1037.22326660156
1965 1043.1845703125
2005 1048.93103027344
2050 1054.6796875
2102 1060.58618164062
2311 1081.71557617188
2365 1088.00891113281
2490 1103.71594238281
2522 1106.96398925781
2548 1108.93310546875
2571 1110.00109863281
2592 1110.29943847656
2612 1109.88366699219
2631 1108.77478027344
2649 1107.01635742188
2666 1104.669921875
2683 1101.61059570312
2699 1098.04187011719
2715 1093.77111816406
2731 1088.76867675781
2747 1083.00805664062
2762 1076.8984375
2777 1070.0869140625
2792 1062.5615234375
2808 1053.73901367188
2824 1044.09191894531
2840 1033.62329101562
2856 1022.34381103516
2873 1009.49200439453
2890 995.779541015625
2908 980.372985839844
2927 963.195129394531
2948 943.233276367188
2971 920.377502441406
2998 892.536987304688
3092 793.082153320312
3120 764.500732421875
3144 740.92724609375
3166 720.229370117188
3187 701.383544921875
3207 684.322265625
3227 668.162658691406
3246 653.663024902344
3265 639.997192382812
3284 627.158203125
3303 615.130920410156
3322 603.893249511719
3341 593.417907714844
3361 583.180725097656
3381 573.714294433594
3402 564.55859375
3423 556.157592773438
3445 548.112121582031
3468 540.4677734375
3491 533.546081542969
3515 527.029418945312
3540 520.93994140625
3567 515.0869140625
3599 509.017547607422
};
\addplot [semithick, color2]
table {%
0 900
13 836.174011230469
26 776.627563476562
39 721.093627929688
52 669.320617675781
65 621.072326660156
78 576.126770019531
91 534.27490234375
104 495.319610595703
117 459.075012207031
130 425.366546630859
143 394.033996582031
156 364.953155517578
168 340.127532958984
178 321.261535644531
185 309.598999023438
190 302.542388916016
194 298.019866943359
198 294.823059082031
201 293.480163574219
204 293.158447265625
207 293.917510986328
210 295.761688232422
213 298.639129638672
217 303.908630371094
222 312.352478027344
228 324.333435058594
254 378.672210693359
260 388.602752685547
266 396.882415771484
271 402.423156738281
276 406.693481445312
281 409.700103759766
285 411.22119140625
289 411.991821289062
293 412.055511474609
298 411.221374511719
303 409.483734130859
309 406.396514892578
316 401.736511230469
326 393.900207519531
344 379.639831542969
352 374.457427978516
359 370.967041015625
365 368.912780761719
371 367.813049316406
377 367.701965332031
383 368.559417724609
389 370.310974121094
396 373.319305419922
404 377.713348388672
418 386.583435058594
431 394.496734619141
440 399.025177001953
448 402.119140625
455 404.024658203125
462 405.171417236328
470 405.602569580078
478 405.207763671875
488 403.8037109375
502 400.827209472656
524 396.121520996094
535 394.658386230469
545 394.1298828125
555 394.409393310547
566 395.563690185547
580 397.969787597656
619 405.283966064453
632 406.624725341797
646 407.202484130859
662 406.962493896484
722 405.080963134766
741 405.950836181641
768 408.1630859375
804 411.007385253906
833 412.37744140625
882 414.565124511719
906 416.610534667969
930 419.505493164062
957 423.615478515625
985 428.695526123047
1009 433.848602294922
1029 438.945465087891
1047 444.356750488281
1064 450.326202392578
1080 456.796875
1096 464.151611328125
1112 472.426483154297
1128 481.645782470703
1144 491.8291015625
1160 502.994415283203
1176 515.155456542969
1192 528.314392089844
1209 543.3681640625
1227 560.447570800781
1246 579.618041992188
1268 603.024597167969
1296 634.129333496094
1394 744.17431640625
1419 770.418518066406
1442 793.383972167969
1464 814.168334960938
1485 832.871948242188
1506 850.451599121094
1527 866.921264648438
1548 882.312133789062
1569 896.665466308594
1590 910.0283203125
1612 923.021728515625
1634 935.049926757812
1657 946.667358398438
1681 957.830200195312
1706 968.506713867188
1732 978.673889160156
1759 988.316345214844
1787 997.426940917969
1816 1006.00811767578
1847 1014.32574462891
1880 1022.32098388672
1915 1029.94775390625
1952 1037.17309570312
1992 1044.1435546875
2035 1050.79858398438
2082 1057.22741699219
2133 1063.369140625
2191 1069.50708007812
2259 1075.8408203125
2336 1082.18054199219
2399 1086.61437988281
2445 1089.06066894531
2481 1090.18029785156
2512 1090.33923339844
2539 1089.69104003906
2564 1088.29431152344
2587 1086.2177734375
2609 1083.42260742188
2630 1079.93127441406
2650 1075.78527832031
2669 1071.04284667969
2688 1065.46130371094
2707 1058.98815917969
2725 1051.9892578125
2743 1044.10852050781
2761 1035.31274414062
2779 1025.57409667969
2797 1014.87158203125
2815 1003.19207763672
2833 990.532165527344
2851 976.899597167969
2870 961.476867675781
2890 944.140930175781
2911 924.7978515625
2933 903.397888183594
2958 877.868408203125
2987 846.999450683594
3028 802.010375976562
3088 736.2685546875
3118 704.682800292969
3144 678.491821289062
3168 655.496643066406
3190 635.526184082031
3212 616.6826171875
3233 599.779602050781
3254 583.945434570312
3275 569.172485351562
3296 555.439208984375
3317 542.713317871094
3338 530.954406738281
3359 520.116271972656
3381 509.695434570312
3403 500.170959472656
3426 491.106384277344
3450 482.547821044922
3475 474.529724121094
3501 467.075164794922
3528 460.196319580078
3557 453.684661865234
3587 447.796997070312
3599 445.660339355469
};
\end{axis}
\end{tikzpicture}


==> n_p_V_PI_no_ab_initial_condition_no_jump.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.847058823529412,0.749019607843137,0.847058823529412}
\definecolor{color1}{rgb}{0.576470588235294,0.43921568627451,0.858823529411765}
\definecolor{color2}{rgb}{0.294117647058824,0,0.509803921568627}

\begin{axis}[
width=4.3cm,
height=2.8cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Time},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=240.059604220168, ymax=1228.22490936058,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \scriptsize},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \scriptsize},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={\footnotesize (c) Pool in $\mc{V}$ -- $n_p^{\mc{V}}$}
]

\addplot [semithick, color0]
table {%
0 649.099975585938
13 646.731811523438
27 644.712219238281
42 643.046813964844
59 641.656982421875
79 640.544372558594
102 639.779174804688
130 639.3583984375
167 639.330017089844
782 644.828125
830 646.004089355469
869 647.445495605469
902 649.161315917969
930 651.100891113281
955 653.315979003906
978 655.853271484375
999 658.673645019531
1018 661.71240234375
1036 665.081848144531
1053 668.758850097656
1069 672.707214355469
1085 677.173522949219
1100 681.868957519531
1115 687.089172363281
1130 692.862182617188
1144 698.768737792969
1158 705.188537597656
1172 712.127075195312
1187 720.134399414062
1202 728.721557617188
1218 738.492248535156
1234 748.849670410156
1251 760.431213378906
1270 773.973388671875
1293 791.015563964844
1374 852.754333496094
1398 870.394226074219
1419 885.230407714844
1438 898.071044921875
1456 909.666076660156
1474 920.669250488281
1491 930.497314453125
1508 939.769165039062
1525 948.485046386719
1542 956.652709960938
1559 964.285522460938
1577 971.804504394531
1595 978.769775390625
1613 985.209838867188
1632 991.471435546875
1651 997.21826171875
1671 1002.75183105469
1692 1008.03814697266
1714 1013.05096435547
1737 1017.77166748047
1761 1022.18939208984
1787 1026.45495605469
1814 1030.38146972656
1843 1034.103515625
1875 1037.70251464844
1910 1041.13061523438
1950 1044.52807617188
1997 1047.99426269531
2148 1057.91760253906
2188 1061.06567382812
2220 1064.06420898438
2248 1067.1806640625
2273 1070.45837402344
2296 1073.96862792969
2318 1077.83569335938
2339 1082.04150390625
2359 1086.54772949219
2379 1091.56030273438
2399 1097.08032226562
2420 1103.40100097656
2442 1110.54577636719
2467 1119.20031738281
2552 1150.09094238281
2575 1157.89428710938
2594 1163.84460449219
2611 1168.67626953125
2627 1172.71728515625
2642 1175.99682617188
2656 1178.56506347656
2670 1180.61608886719
2683 1182.02478027344
2696 1182.927734375
2709 1183.29968261719
2721 1183.15209960938
2733 1182.51672363281
2745 1181.37939453125
2757 1179.72802734375
2769 1177.55224609375
2781 1174.84375
2793 1171.59643554688
2805 1167.80627441406
2817 1163.4716796875
2829 1158.59338378906
2841 1153.17468261719
2853 1147.22155761719
2865 1140.74304199219
2878 1133.14526367188
2891 1124.96350097656
2905 1115.52600097656
2919 1105.47265625
2934 1094.06335449219
2950 1081.22802734375
2967 1066.92102050781
2986 1050.23547363281
3007 1031.11352539062
3144 902.988525390625
3165 884.723999023438
3185 868.005126953125
3204 852.79052734375
3222 839.012512207031
3240 825.874755859375
3257 814.065307617188
3274 802.84033203125
3291 792.197204589844
3308 782.128540039062
3325 772.623046875
3342 763.666259765625
3360 754.76171875
3378 746.430847167969
3396 738.649353027344
3414 731.391906738281
3433 724.271057128906
3452 717.67431640625
3472 711.262634277344
3492 705.3623046875
3513 699.679565429688
3535 694.248474121094
3558 689.096801757812
3599 681.108703613281
};
\addplot [semithick, color1]
table {%
0 430.795562744141
14 431.453857421875
34 433.181182861328
86 438.699523925781
135 443.464874267578
182 447.322875976562
231 450.646575927734
284 453.539703369141
343 456.044738769531
410 458.169891357422
490 459.983551025391
753 464.191070556641
812 465.857513427734
856 467.756683349609
892 469.974487304688
923 472.566802978516
950 475.511444091797
974 478.812713623047
996 482.533843994141
1016 486.605529785156
1035 491.18310546875
1053 496.249755859375
1070 501.768798828125
1086 507.683776855469
1102 514.360473632812
1117 521.36279296875
1132 529.126586914062
1147 537.685363769531
1162 547.062133789062
1177 557.266906738281
1192 568.294921875
1208 580.941345214844
1224 594.453002929688
1242 610.601196289062
1261 628.5966796875
1283 650.413696289062
1413 783.548461914062
1435 804.213989257812
1456 822.977294921875
1476 839.9072265625
1495 855.111572265625
1514 869.451477050781
1533 882.934753417969
1552 895.581176757812
1571 907.419555664062
1591 919.046569824219
1611 929.862670898438
1631 939.916259765625
1652 949.705871582031
1674 959.18017578125
1696 967.916931152344
1719 976.327758789062
1743 984.385070800781
1769 992.36279296875
1796 999.903442382812
1824 1007.00732421875
1854 1013.89965820312
1886 1020.52801513672
1920 1026.85510253906
1957 1033.01586914062
1997 1038.95275878906
2041 1044.76147460938
2090 1050.52331542969
2151 1056.9599609375
2337 1076.04760742188
2490 1094.74853515625
2521 1097.76489257812
2547 1099.62255859375
2570 1100.583984375
2591 1100.77880859375
2611 1100.25927734375
2630 1099.04736328125
2648 1097.1875
2665 1094.74194335938
2682 1091.58056640625
2698 1087.91320800781
2714 1083.54174804688
2730 1078.4365234375
2746 1072.57141113281
2762 1065.92419433594
2777 1058.96594238281
2793 1050.75598144531
2809 1041.72497558594
2825 1031.87097167969
2841 1021.19885253906
2857 1009.72137451172
2874 996.667785644531
2891 982.765258789062
2909 967.173522949219
2928 949.821960449219
2949 929.69873046875
2973 905.689819335938
3002 875.6220703125
3093 779.524536132812
3121 751.144958496094
3145 727.780639648438
3167 707.296325683594
3188 688.668090820312
3208 671.82177734375
3228 655.880859375
3247 641.589416503906
3266 628.129638671875
3285 615.492736816406
3304 603.661743164062
3323 592.613525390625
3343 581.798400878906
3363 571.7822265625
3383 562.525024414062
3404 553.575988769531
3425 545.3681640625
3447 537.510925292969
3470 530.048278808594
3494 523.014831542969
3519 516.435974121094
3545 510.327911376953
3572 504.698120117188
3599 499.719116210938
};
\addplot [semithick, color2]
table {%
0 288.693481445312
3 286.544250488281
6 285.279205322266
9 284.994842529297
12 285.747650146484
15 287.543029785156
18 290.334350585938
22 295.444152832031
27 303.643341064453
33 315.304534912109
59 368.435302734375
65 378.171905517578
71 386.300598144531
76 391.751708984375
81 395.967254638672
86 398.95458984375
90 400.485534667969
94 401.287689208984
98 401.4033203125
103 400.660430908203
108 399.039459228516
114 396.118927001953
121 391.677825927734
131 384.169097900391
149 370.421295166016
157 365.393310546875
164 361.986236572266
170 359.960784912109
176 358.849853515625
182 358.689910888672
188 359.465850830078
194 361.110809326172
201 363.974639892578
209 368.194671630859
222 376.163146972656
236 384.534484863281
245 389.008331298828
253 392.098022460938
261 394.247497558594
269 395.443359375
277 395.745910644531
286 395.168762207031
296 393.664245605469
312 390.277252197266
330 386.670043945312
341 385.272827148438
351 384.768585205078
361 385.035705566406
372 386.137725830078
386 388.434234619141
425 395.403106689453
439 396.732299804688
453 397.194366455078
469 396.860534667969
530 394.617980957031
550 395.311737060547
591 397.896728515625
617 398.962982177734
644 399.204650878906
712 399.399810791016
751 400.751373291016
876 406.256622314453
906 408.775543212891
935 412.025238037109
962 415.848754882812
986 420.036468505859
1008 424.707244873047
1028 429.810455322266
1046 435.229400634766
1063 441.163208007812
1080 447.971618652344
1096 455.243835449219
1112 463.410430908203
1128 472.520324707031
1144 482.614440917969
1160 493.721862792969
1176 505.855255126953
1192 519.005798339844
1209 534.054321289062
1227 551.114624023438
1247 571.274780273438
1269 594.652709960938
1297 625.689880371094
1395 735.486267089844
1420 761.625732421875
1443 784.48583984375
1465 805.17333984375
1486 823.794189453125
1507 841.30029296875
1528 857.702026367188
1549 873.027404785156
1570 887.316955566406
1591 900.61962890625
1613 913.556945800781
1635 925.538330078125
1658 937.116027832031
1682 948.245178222656
1707 958.89208984375
1733 969.033142089844
1760 978.654357910156
1788 987.75048828125
1818 996.605651855469
1849 1004.89489746094
1882 1012.86779785156
1917 1020.47882080078
1955 1027.88061523438
1996 1034.99438476562
2039 1041.61840820312
2086 1048.02453613281
2138 1054.26428222656
2197 1060.47619628906
2265 1066.76647949219
2339 1072.78759765625
2399 1076.90954589844
2443 1079.16357421875
2479 1080.21057128906
2510 1080.29626464844
2537 1079.5771484375
2562 1078.10986328125
2585 1075.96484375
2607 1073.1015625
2628 1069.54321289062
2648 1065.33178710938
2667 1060.52624511719
2686 1054.880859375
2705 1048.34350585938
2723 1041.28356933594
2741 1033.34204101562
2759 1024.48620605469
2777 1014.6884765625
2795 1003.92840576172
2813 992.193664550781
2831 979.481506347656
2850 965.012268066406
2869 949.48876953125
2889 932.056457519531
2910 912.625427246094
2932 891.150939941406
2957 865.562133789062
2986 834.662170410156
3029 787.495178222656
3084 727.364685058594
3114 695.800659179688
3140 669.6171875
3164 646.620849609375
3186 626.643798828125
3208 607.789428710938
3229 590.873168945312
3250 575.023620605469
3271 560.233947753906
3292 546.483154296875
3313 533.739379882812
3334 521.962646484375
3355 511.107147216797
3377 500.668731689453
3399 491.127502441406
3422 482.046447753906
3446 473.471862792969
3471 465.4384765625
3497 457.969451904297
3524 451.077087402344
3553 444.552520751953
3583 438.653137207031
3599 435.824615478516
};
\end{axis}
\end{tikzpicture}


==> n_p_V_PI_no_ab_initial_condition_vb=17.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.847058823529412,0.749019607843137,0.847058823529412}
\definecolor{color1}{rgb}{0.576470588235294,0.43921568627451,0.858823529411765}
\definecolor{color2}{rgb}{0.294117647058824,0,0.509803921568627}

\begin{axis}[
width=4.3cm,
height=2.8cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Time},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=582.669184960863, ymax=1449.81530201316,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \scriptsize},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \scriptsize},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={\footnotesize (c) Pool in $\mc{V}$ -- $n_p^{\mc{V}}$}
]

\addplot [semithick, color0]
table {%
0 900
7 889.649230957031
14 880.29443359375
21 871.833312988281
28 864.174682617188
35 857.237609863281
42 850.949951171875
50 844.477416992188
58 838.684814453125
66 833.497680664062
75 828.304382324219
84 823.712524414062
94 819.229125976562
104 815.31494140625
115 811.579284667969
127 808.089721679688
139 805.121154785156
153 802.212341308594
168 799.646484375
184 797.42236328125
202 795.427978515625
223 793.632263183594
247 792.107971191406
276 790.8056640625
311 789.763916015625
357 788.934387207031
422 788.313537597656
524 787.899597167969
644 787.904968261719
725 788.38037109375
783 789.203918457031
828 790.3291015625
865 791.744018554688
897 793.472290039062
925 795.497619628906
950 797.823974609375
972 800.369873046875
992 803.169372558594
1011 806.328674316406
1029 809.836975097656
1046 813.669799804688
1062 817.789123535156
1078 822.452392578125
1093 827.357849121094
1108 832.814514160156
1122 838.430603027344
1136 844.571655273438
1150 851.250793457031
1164 858.474304199219
1178 866.240234375
1193 875.150573730469
1208 884.646179199219
1224 895.37744140625
1241 907.394165039062
1260 921.46484375
1282 938.412963867188
1365 1004.30981445312
1389 1022.64770507812
1410 1038.03833007812
1429 1051.32556152344
1447 1063.28930664062
1464 1073.99267578125
1481 1084.09521484375
1498 1093.58618164062
1515 1102.46472167969
1532 1110.73791503906
1549 1118.41955566406
1566 1125.52868652344
1583 1132.08825683594
1601 1138.46325683594
1619 1144.28381347656
1637 1149.58410644531
1656 1154.65222167969
1676 1159.44641113281
1697 1163.93249511719
1719 1168.08435058594
1742 1171.88427734375
1766 1175.322265625
1791 1178.39611816406
1818 1181.20568847656
1847 1183.71313476562
1879 1185.9599609375
1915 1187.95068359375
1955 1189.63952636719
2004 1191.17736816406
2170 1195.93090820312
2202 1197.64233398438
2229 1199.5712890625
2254 1201.87048339844
2276 1204.3916015625
2297 1207.30737304688
2317 1210.60852050781
2336 1214.26745605469
2354 1218.23937988281
2372 1222.72766113281
2390 1227.74597167969
2408 1233.29443359375
2426 1239.35766601562
2445 1246.28112792969
2466 1254.48889160156
2490 1264.44750976562
2574 1300.95092773438
2597 1310.34997558594
2616 1317.57946777344
2633 1323.51928710938
2649 1328.56799316406
2664 1332.75842285156
2678 1336.14514160156
2691 1338.79907226562
2704 1340.94787597656
2717 1342.56262207031
2729 1343.55590820312
2741 1344.05212402344
2753 1344.03393554688
2765 1343.48571777344
2777 1342.39343261719
2788 1340.904296875
2799 1338.94018554688
2810 1336.49499511719
2821 1333.56372070312
2832 1330.14331054688
2844 1325.85192871094
2856 1320.97692871094
2868 1315.52111816406
2880 1309.49047851562
2892 1302.89392089844
2904 1295.74328613281
2917 1287.38952636719
2930 1278.42761230469
2944 1268.12878417969
2958 1257.19946289062
2973 1244.84399414062
2989 1231.00146484375
3007 1214.71752929688
3027 1195.900390625
3051 1172.58154296875
3131 1093.25903320312
3156 1069.22094726562
3178 1048.75634765625
3198 1030.83349609375
3217 1014.48223876953
3235 999.645263671875
3253 985.47412109375
3270 972.71826171875
3287 960.579711914062
3304 949.059020996094
3321 938.150817871094
3338 927.845153808594
3355 918.128051757812
3372 908.982543945312
3389 900.389404296875
3407 891.869384765625
3425 883.918395996094
3443 876.508972167969
3462 869.244689941406
3481 862.519775390625
3501 855.987854003906
3521 849.980407714844
3542 844.197631835938
3564 838.673461914062
3599 830.905517578125
};
\addplot [semithick, color1]
table {%
0 900
7 868.442810058594
14 839.832153320312
20 818.018188476562
25 801.934509277344
30 787.82470703125
35 775.665283203125
40 765.351196289062
45 756.7158203125
50 749.558044433594
55 743.667541503906
60 738.8427734375
65 734.901977539062
70 731.687194824219
76 728.601257324219
82 726.181030273438
89 724.002258300781
97 722.145568847656
107 720.494079589844
119 719.159790039062
135 718.035949707031
158 717.097106933594
195 716.280090332031
260 715.538452148438
374 714.925109863281
560 714.56201171875
672 714.89111328125
743 715.67919921875
796 716.864379882812
838 718.409790039062
873 720.310485839844
903 722.555358886719
929 725.105407714844
952 727.950927734375
973 731.138854980469
993 734.798522949219
1011 738.698974609375
1028 742.987670898438
1044 747.628662109375
1060 752.921691894531
1075 758.5341796875
1090 764.830261230469
1104 771.367858886719
1118 778.582153320312
1132 786.50537109375
1146 795.162658691406
1160 804.570556640625
1174 814.735229492188
1188 825.651428222656
1203 838.160583496094
1218 851.47265625
1234 866.493835449219
1251 883.285583496094
1270 902.910888671875
1293 927.591552734375
1373 1015.80126953125
1398 1042.40234375
1419 1063.89392089844
1439 1083.4873046875
1458 1101.22192382812
1476 1117.1826171875
1494 1132.29833984375
1511 1145.78918457031
1528 1158.51989746094
1545 1170.501953125
1562 1181.75390625
1579 1192.29943847656
1597 1202.72619628906
1615 1212.42822265625
1633 1221.44348144531
1652 1230.25744628906
1671 1238.39526367188
1691 1246.28002929688
1711 1253.51586914062
1732 1260.46752929688
1754 1267.09729003906
1777 1273.37426757812
1801 1279.27490234375
1826 1284.78295898438
1852 1289.88793945312
1880 1294.74938964844
1910 1299.30749511719
1942 1303.51794433594
1976 1307.35327148438
2013 1310.89306640625
2054 1314.18530273438
2103 1317.47058105469
2245 1325.88134765625
2285 1328.939453125
2318 1332.05590820312
2348 1335.48657226562
2377 1339.42138671875
2406 1343.99291992188
2436 1349.35974121094
2470 1356.08422851562
2581 1378.59704589844
2605 1382.46020507812
2626 1385.20959472656
2645 1387.07775878906
2663 1388.21887207031
2680 1388.66589355469
2696 1388.47180175781
2711 1387.70458984375
2726 1386.33239746094
2741 1384.3193359375
2755 1381.83251953125
2769 1378.73217773438
2783 1374.99438476562
2797 1370.5966796875
2811 1365.51928710938
2825 1359.744140625
2839 1353.25646972656
2853 1346.04418945312
2867 1338.09899902344
2881 1329.41638183594
2895 1319.99670410156
2909 1309.84521484375
2924 1298.16918945312
2939 1285.68713378906
2955 1271.51892089844
2971 1256.51599121094
2988 1239.72814941406
3006 1221.09631347656
3026 1199.50451660156
3049 1173.75122070312
3154 1052.30639648438
3179 1024.53796386719
3201 1001.00952148438
3221 980.491027832031
3240 961.847534179688
3259 944.084106445312
3277 928.09765625
3295 912.945434570312
3313 898.63037109375
3331 885.145690917969
3348 873.159301757812
3366 861.241088867188
3384 850.092651367188
3402 839.684265136719
3420 829.983642578125
3438 820.956665039062
3457 812.120300292969
3476 803.953979492188
3496 796.036193847656
3516 788.767822265625
3537 781.784790039062
3559 775.127563476562
3582 768.828735351562
3599 764.57275390625
};
\addplot [semithick, color2]
table {%
0 900
12 845.549987792969
23 798.986022949219
33 759.838745117188
42 727.61181640625
50 701.772338867188
57 681.691650390625
63 666.6142578125
68 655.695617675781
73 646.354858398438
78 638.624206542969
82 633.588134765625
86 629.5380859375
90 626.421875
94 624.172302246094
98 622.711975097656
101 622.084899902344
103 622.312316894531
105 623.230651855469
108 625.733703613281
111 629.3486328125
115 635.46875
120 644.52001953125
129 662.639831542969
141 686.611206054688
148 699.056762695312
154 708.265808105469
159 714.682922363281
164 719.809936523438
168 722.916931152344
172 725.109924316406
176 726.385314941406
180 726.761962890625
184 726.280029296875
188 724.997619628906
192 722.986999511719
197 719.574890136719
203 714.388732910156
210 707.226623535156
236 679.357727050781
242 674.499633789062
247 671.265686035156
252 668.846069335938
257 667.273376464844
262 666.545288085938
267 666.626586914062
272 667.453308105469
278 669.305236816406
284 671.922180175781
292 676.251708984375
321 692.952331542969
328 695.810791015625
335 697.852478027344
341 698.898071289062
347 699.286010742188
354 698.946899414062
361 697.848754882812
369 695.846557617188
380 692.253967285156
403 684.509338378906
412 682.311950683594
421 680.891845703125
429 680.333251953125
438 680.465393066406
448 681.417724609375
460 683.339416503906
493 689.090270996094
505 690.177490234375
516 690.456298828125
528 690.035766601562
543 688.744689941406
581 685.111633300781
596 684.624877929688
612 684.878967285156
633 686.025207519531
668 687.965209960938
689 688.30078125
717 687.907531738281
752 687.520935058594
776 688.019592285156
806 689.439758300781
890 694.493591308594
916 696.787658691406
938 699.427673339844
959 702.644836425781
980 706.580871582031
1000 711.038391113281
1019 715.988708496094
1037 721.427062988281
1054 727.346435546875
1070 733.716064453125
1085 740.472290039062
1100 748.053161621094
1114 755.917663574219
1128 764.575256347656
1142 774.046569824219
1156 784.342895507812
1171 796.292785644531
1186 809.183898925781
1202 823.946166992188
1218 839.7060546875
1235 857.464416503906
1254 878.406555175781
1275 902.657958984375
1302 935.033508300781
1391 1042.72631835938
1415 1070.08911132812
1436 1092.9833984375
1456 1113.75927734375
1475 1132.50061035156
1494 1150.236328125
1513 1166.95483398438
1532 1182.66247558594
1550 1196.63012695312
1569 1210.43920898438
1588 1223.32507324219
1607 1235.32958984375
1626 1246.49719238281
1646 1257.3994140625
1666 1267.48034667969
1687 1277.24133300781
1708 1286.21887207031
1730 1294.84753417969
1753 1303.08654785156
1777 1310.90283203125
1802 1318.27111816406
1828 1325.17358398438
1855 1331.599609375
1884 1337.74523925781
1914 1343.36535644531
1946 1348.62561035156
1980 1353.48181152344
2017 1358.02014160156
2057 1362.1806640625
2101 1366.02258300781
2153 1369.81481933594
2232 1374.74914550781
2310 1379.84680175781
2359 1383.78942871094
2404 1388.14514160156
2453 1393.63488769531
2559 1405.79064941406
2589 1408.32482910156
2615 1409.79992675781
2638 1410.37854003906
2659 1410.18688964844
2679 1409.2646484375
2698 1407.6357421875
2716 1405.34558105469
2733 1402.45739746094
2750 1398.81213378906
2766 1394.64526367188
2782 1389.72436523438
2798 1384.01171875
2813 1377.90625
2828 1371.04772949219
2843 1363.41284179688
2858 1354.98107910156
2873 1345.73645019531
2888 1335.66711425781
2903 1324.767578125
2919 1312.22680664062
2935 1298.751953125
2952 1283.43481445312
2969 1267.12585449219
2987 1248.83850097656
3006 1228.49145507812
3027 1204.90515136719
3051 1176.79211425781
3081 1140.42956542969
3173 1028.02355957031
3198 999.097290039062
3220 974.705505371094
3241 952.490112304688
3261 932.385009765625
3280 914.282348632812
3299 897.174377441406
3318 881.067077636719
3336 866.723571777344
3354 853.255432128906
3373 839.963073730469
3392 827.586669921875
3411 816.087524414062
3430 805.423767089844
3450 795.052795410156
3470 785.506164550781
3491 776.311828613281
3512 767.908508300781
3534 759.889953613281
3557 752.297180175781
3581 745.161437988281
3599 740.293090820312
};
\end{axis}

\end{tikzpicture}


==> n_p_V_no_control.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=4.3cm,
height=2.8cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Time},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=823.677289925199, ymax=2056.01536714642,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \scriptsize},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \scriptsize},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={\footnotesize (c) Pool in $\mc{V}$ -- $n_p^{\mc{V}}$}
]
\addplot [semithick, blue!50.1960784313725!black]
table {%
0 2000
13 1910.94836425781
26 1829.15234375
39 1754.01684570312
52 1684.98681640625
65 1621.54931640625
78 1563.23388671875
91 1509.6103515625
104 1460.28588867188
117 1414.90222167969
130 1373.13244628906
143 1334.67834472656
156 1299.26708984375
169 1266.64965820312
182 1236.59814453125
196 1206.86547851562
210 1179.62890625
224 1154.67175292969
238 1131.79663085938
252 1110.82397460938
266 1091.58959960938
281 1072.7412109375
296 1055.55004882812
311 1039.86474609375
327 1024.63940429688
343 1010.82104492188
360 997.529418945312
377 985.527526855469
395 974.080383300781
414 963.254516601562
434 953.098571777344
455 943.644165039062
477 934.90771484375
500 926.892211914062
525 919.306335449219
551 912.492492675781
579 906.206604003906
610 900.3310546875
643 895.135559082031
679 890.518249511719
718 886.565673828125
760 883.366027832031
803 881.121643066406
846 879.902282714844
887 879.769348144531
924 880.653503417969
958 882.482849121094
989 885.1845703125
1017 888.642700195312
1043 892.867248535156
1068 897.977844238281
1092 903.953857421875
1115 910.734008789062
1138 918.578674316406
1162 927.887023925781
1187 938.7216796875
1215 952.031188964844
1250 969.890502929688
1333 1012.70001220703
1361 1025.73583984375
1386 1036.30236816406
1410 1045.35693359375
1433 1052.96997070312
1456 1059.52612304688
1479 1065.04553222656
1503 1069.75036621094
1528 1073.5869140625
1554 1076.53344726562
1582 1078.65783691406
1612 1079.90222167969
1646 1080.2529296875
1685 1079.57763671875
1732 1077.67517089844
1795 1074.0126953125
2004 1061.09704589844
2063 1058.85900878906
2112 1058.00744628906
2153 1058.28186035156
2189 1059.52172851562
2221 1061.64050292969
2250 1064.59582519531
2276 1068.25732421875
2300 1072.63122558594
2323 1077.84045410156
2345 1083.85461425781
2367 1090.95642089844
2388 1098.80102539062
2409 1107.70751953125
2431 1118.1630859375
2454 1130.2607421875
2479 1144.62023925781
2507 1161.91674804688
2545 1186.6923828125
2608 1227.82653808594
2636 1244.75854492188
2659 1257.50866699219
2680 1267.99645996094
2699 1276.38024902344
2717 1283.24157714844
2734 1288.67321777344
2751 1293.01928710938
2767 1296.06811523438
2783 1298.06774902344
2799 1298.98828125
2814 1298.85180664062
2829 1297.73742675781
2844 1295.64172363281
2860 1292.32971191406
2876 1287.92102050781
2892 1282.44140625
2909 1275.48706054688
2926 1267.42260742188
2944 1257.7529296875
2963 1246.3935546875
2984 1232.62268066406
3007 1216.310546875
3035 1195.12463378906
3073 1164.94873046875
3152 1101.94970703125
3185 1077.15734863281
3214 1056.611328125
3242 1038.03259277344
3269 1021.36254882812
3295 1006.48907470703
3321 992.765014648438
3348 979.6982421875
3375 967.789245605469
3403 956.595947265625
3431 946.504272460938
3460 937.127136230469
3490 928.482299804688
3522 920.334716796875
3556 912.767028808594
3592 905.837768554688
3599 904.608032226562
};
\end{axis}

\end{tikzpicture}


==> n_p_V_no_control_initial_condition.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=4.3cm,
height=2.8cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Time},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=845.692278208174, ymax=1320.58351452994,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \scriptsize},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \scriptsize},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={\footnotesize (c) Pool in $\mc{V}$ -- $n_p^{\mc{V}}$}
]
\addplot [semithick, blue!50.1960784313725!black]
table {%
0 900
57 888.467407226562
75 885.507568359375
94 882.803161621094
114 880.376403808594
135 878.230590820312
158 876.279663085938
184 874.488342285156
213 872.905578613281
246 871.517883300781
284 870.327575683594
330 869.302490234375
386 868.466064453125
458 867.803283691406
551 867.365173339844
644 867.303588867188
718 867.625244140625
774 868.249267578125
818 869.12060546875
854 870.208740234375
885 871.523620605469
912 873.044799804688
937 874.849426269531
959 876.82421875
980 879.113403320312
999 881.581481933594
1017 884.317932128906
1034 887.301696777344
1050 890.501403808594
1066 894.113891601562
1081 897.902282714844
1096 902.101440429688
1111 906.727966308594
1126 911.79248046875
1141 917.297668457031
1156 923.237548828125
1171 929.595825195312
1187 936.808837890625
1204 944.908813476562
1223 954.406127929688
1246 966.359375
1323 1006.78363037109
1342 1016.09429931641
1359 1023.99548339844
1375 1031.00170898438
1390 1037.15368652344
1405 1042.87768554688
1420 1048.15771484375
1434 1052.67797851562
1448 1056.80346679688
1462 1060.53784179688
1477 1064.11389160156
1492 1067.26403808594
1507 1070.00573730469
1522 1072.35900878906
1538 1074.46643066406
1554 1076.18591308594
1571 1077.62084960938
1589 1078.73901367188
1608 1079.51708984375
1628 1079.94128417969
1650 1080.00219726562
1674 1079.65905761719
1701 1078.85583496094
1732 1077.51171875
1769 1075.48767089844
1819 1072.32690429688
1949 1063.93493652344
1995 1061.46411132812
2034 1059.76513671875
2068 1058.67333984375
2098 1058.08959960938
2126 1057.94140625
2151 1058.20239257812
2174 1058.83569335938
2195 1059.80236816406
2215 1061.12438964844
2233 1062.69848632812
2250 1064.56359863281
2266 1066.69372558594
2282 1069.2255859375
2297 1071.998046875
2312 1075.18884277344
2326 1078.57092285156
2340 1082.36694335938
2354 1086.59741210938
2367 1090.92956542969
2380 1095.66125488281
2393 1100.798828125
2406 1106.34411621094
2419 1112.29382324219
2433 1119.14318847656
2447 1126.43286132812
2462 1134.70178222656
2478 1143.99816894531
2495 1154.34411621094
2514 1166.36889648438
2539 1182.69641113281
2599 1222.10266113281
2618 1233.99133300781
2634 1243.5625
2649 1252.07922363281
2663 1259.56201171875
2676 1266.05615234375
2688 1271.62426757812
2700 1276.75073242188
2711 1281.03674316406
2722 1284.90625
2733 1288.33984375
2743 1291.06848144531
2753 1293.41064453125
2763 1295.35559082031
2773 1296.89404296875
2783 1298.017578125
2793 1298.71936035156
2803 1298.99377441406
2813 1298.83654785156
2823 1298.24462890625
2833 1297.21667480469
2843 1295.75244140625
2853 1293.85375976562
2863 1291.52331542969
2873 1288.76599121094
2883 1285.587890625
2893 1281.9970703125
2903 1278.00305175781
2914 1273.15747070312
2925 1267.85510253906
2936 1262.11572265625
2948 1255.3818359375
2960 1248.18566894531
2973 1239.90795898438
2987 1230.48559570312
3002 1219.875
3018 1208.05786132812
3036 1194.26965332031
3058 1176.90869140625
3095 1147.11071777344
3132 1117.49426269531
3156 1098.80810546875
3176 1083.7177734375
3195 1069.86999511719
3213 1057.24060058594
3230 1045.78210449219
3247 1034.79992675781
3264 1024.30627441406
3280 1014.88177490234
3296 1005.89575195312
3312 997.345092773438
3328 989.223510742188
3344 981.522277832031
3361 973.788330078125
3378 966.502136230469
3395 959.6474609375
3412 953.207214355469
3430 946.819946289062
3448 940.855590820312
3467 934.99462890625
3486 929.555236816406
3506 924.257446289062
3526 919.370666503906
3547 914.65185546875
3569 910.128662109375
3591 906.0029296875
3599 904.595031738281
};
\end{axis}

\end{tikzpicture}


==> n_p_b_mpc_no_ab.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=4.3cm,
height=2.8cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Time},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-94.7571353288207, ymax=1989.89984190523,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \scriptsize},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \scriptsize},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={\footnotesize (d) Pool in $\mc{B}$ -- $n_p^{\mc{B}}$}
]
\addplot [semithick, blue!50.1960784313725!black]
table {%
0 0
14 90.6631317138672
28 169.663192749023
42 238.635833740234
56 298.944305419922
70 351.739685058594
84 398.002288818359
98 438.571868896484
112 474.170867919922
127 507.503479003906
142 536.50537109375
157 561.744201660156
172 583.708862304688
179 592.959533691406
198 551.579650878906
216 516.355773925781
234 484.775421142578
252 456.551879882812
270 431.384124755859
289 407.809173583984
308 386.98779296875
328 367.717681884766
348 350.852600097656
359 342.498016357422
381 358.551483154297
402 371.757781982422
424 383.529388427734
447 393.859954833984
472 403.149566650391
499 411.306457519531
529 418.524017333984
550 423.849182128906
580 431.500213623047
613 438.075744628906
651 443.811645507812
696 448.767028808594
720 451.550933837891
741 467.26416015625
762 480.782104492188
784 492.860931396484
808 503.989471435547
834 514.091064453125
864 523.802001953125
900 534.671875
919 559.811645507812
938 582.148132324219
958 602.947204589844
979 622.28759765625
1003 641.949523925781
1031 662.577758789062
1074 691.790222167969
1079 695.127380371094
1103 745.710327148438
1126 790.225219726562
1151 834.857177734375
1181 884.754150390625
1223 950.8857421875
1260 1008.87908935547
1290 1087.47314453125
1316 1150.64514160156
1341 1206.912109375
1367 1261.10681152344
1393 1311.26770019531
1419 1357.72155761719
1444 1402.05456542969
1468 1452.15161132812
1490 1494.06335449219
1512 1532.142578125
1534 1566.66943359375
1556 1597.99401855469
1579 1627.69384765625
1602 1654.63354492188
1635 1692.62536621094
1658 1718.71520996094
1681 1742.19201660156
1705 1764.12829589844
1730 1784.53137207031
1756 1803.46069335938
1783 1820.99426269531
1804 1832.84350585938
1837 1847.20947265625
1878 1863.14807128906
1921 1878.00451660156
1964 1891.02783203125
1980 1894.89282226562
2026 1884.07104492188
2051 1880.54479980469
2081 1878.16772460938
2124 1876.72290039062
2159 1875.98181152344
2192 1833.07446289062
2209 1814.41284179688
2227 1797.30114746094
2247 1780.83239746094
2270 1764.26147460938
2301 1744.24682617188
2339 1720.67761230469
2367 1645.70458984375
2385 1602.74328613281
2404 1561.82775878906
2425 1520.88537597656
2448 1479.96826171875
2474 1437.29272460938
2505 1389.8369140625
2520 1366.423828125
2544 1300.22778320312
2564 1250.09362792969
2585 1202.2001953125
2606 1158.58056640625
2628 1116.86059570312
2651 1077.02014160156
2675 1039.02307128906
2703 995.462951660156
2724 952.015380859375
2744 914.5166015625
2765 878.895629882812
2786 846.677795410156
2808 816.106506347656
2831 787.152160644531
2855 759.746826171875
2881 730.902526855469
2901 694.121398925781
2921 660.996643066406
2941 631.216430664062
2961 604.427001953125
2982 579.149597167969
3004 555.430908203125
3026 534.201477050781
3049 514.354187011719
3064 501.107940673828
3085 480.368927001953
3107 461.059326171875
3130 443.245025634766
3153 427.587829589844
3177 413.283630371094
3203 399.847564697266
3230 387.872375488281
3243 381.80810546875
3267 368.179626464844
3292 355.999450683594
3318 345.229644775391
3346 335.481811523438
3377 326.571868896484
3411 318.675201416016
3419 317.061279296875
3436 376.729644775391
3452 426.6357421875
3467 467.981964111328
3482 504.440460205078
3497 536.484375
3512 564.599365234375
3527 589.244445800781
3543 612.177001953125
3559 632.085144042969
3576 650.362609863281
3593 666.078125
3599 671.08056640625
};
\end{axis}

\end{tikzpicture}


==> n_p_b_mpc_no_ab_initial_condition.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=4.3cm,
height=2.8cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Time},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=225.952704099035, ymax=1974.62587557585,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \scriptsize},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \scriptsize},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={\footnotesize (d) Pool in $\mc{B}$ -- $n_p^{\mc{B}}$}
]
\addplot [semithick, blue!50.1960784313725!black]
table {%
0 700
16 704.943420410156
36 709.547607421875
61 713.72314453125
91 717.195068359375
127 719.853698730469
172 721.637939453125
179 721.804748535156
196 662.29052734375
213 607.917846679688
230 558.356994628906
247 513.269287109375
264 472.320190429688
281 435.185852050781
298 401.557189941406
315 371.141693115234
332 343.664367675781
349 318.868347167969
359 305.437835693359
378 323.861541748047
396 339.364990234375
414 353.026428222656
433 365.623443603516
453 377.093292236328
474 387.421813964844
496 396.628662109375
520 405.080230712891
581 423.885955810547
610 430.820617675781
642 436.923858642578
678 442.287872314453
721 448.619049072266
740 463.222320556641
759 475.981353759766
779 487.622222900391
800 498.140991210938
823 507.988555908203
848 517.090454101562
877 526.047302246094
899 532.00048828125
917 556.152099609375
934 576.624206542969
952 596.0341796875
971 614.34814453125
992 632.477355957031
1016 651.14208984375
1046 672.455871582031
1079 694.725830078125
1101 741.306579589844
1122 782.438049316406
1145 824.185485839844
1171 868.250915527344
1204 921.159362792969
1258 1004.56860351562
1260 1008.80267333984
1288 1082.34533691406
1312 1141.1796875
1335 1193.73852539062
1358 1242.77392578125
1382 1290.474609375
1406 1334.9052734375
1430 1376.29797363281
1441 1395.47644042969
1463 1442.0546875
1483 1481.12805175781
1503 1516.9892578125
1523 1549.80590820312
1543 1579.82897949219
1563 1607.32470703125
1584 1633.75231933594
1606 1659.04052734375
1628 1684.14611816406
1650 1709.92541503906
1671 1732.28112792969
1692 1752.53991699219
1714 1771.73181152344
1737 1789.8330078125
1761 1806.85205078125
1786 1822.81384277344
1803 1832.36938476562
1832 1845.1298828125
1869 1859.79809570312
1908 1873.70471191406
1947 1886.09436035156
1979 1895.14074707031
2027 1883.89575195312
2050 1880.65454101562
2077 1878.39587402344
2113 1876.97253417969
2159 1875.98181152344
2191 1834.25512695312
2207 1816.47338867188
2223 1800.89343261719
2240 1786.33630371094
2260 1771.21606445312
2284 1754.99865722656
2325 1729.40856933594
2339 1720.67456054688
2365 1650.75122070312
2382 1609.59545898438
2399 1572.19360351562
2417 1536.01428222656
2437 1499.09155273438
2459 1461.51232910156
2485 1420.08630371094
2515 1375.10595703125
2519 1369.28491210938
2541 1308.13952636719
2560 1259.734375
2579 1215.40222167969
2598 1174.70971679688
2618 1135.33215332031
2638 1099.07043457031
2659 1063.94653320312
2681 1030.00915527344
2701 999.787231445312
2720 959.92822265625
2739 923.507690429688
2758 890.322631835938
2777 860.046875
2797 830.959228515625
2817 804.377807617188
2838 778.821533203125
2860 754.294555664062
2880 732.775207519531
2898 699.335266113281
2916 668.888061523438
2934 641.220031738281
2953 614.74609375
2972 590.78564453125
2992 567.9814453125
3012 547.3828125
3033 527.864868164062
3055 509.482116699219
3062 503.155792236328
3082 483.141479492188
3102 465.202453613281
3123 448.390350341797
3144 433.442657470703
3166 419.571044921875
3189 406.809936523438
3213 395.173034667969
3238 384.654937744141
3242 382.405303955078
3264 369.760986328125
3287 358.272308349609
3311 347.945190429688
3336 338.754028320312
3363 330.366516113281
3392 322.863922119141
3419 317.057281494141
3435 373.403625488281
3450 420.729278564453
3464 460.116546630859
3478 495.16943359375
3492 526.263305664062
3506 553.795227050781
3520 578.148803710938
3534 599.6787109375
3548 618.705749511719
3563 636.639404296875
3578 652.340148925781
3594 666.933898925781
3599 671.084045410156
};
\end{axis}

\end{tikzpicture}


==> n_p_b_mpc_with_ab_initial_condition.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=4.3cm,
height=2.8cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Time},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=206.641310734423, ymax=1840.98919469827,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \scriptsize},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \scriptsize},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={\footnotesize (d) Pool in $\mc{B}$ -- $n_p^{\mc{B}}$}
]
\addplot [semithick, blue!50.1960784313725!black]
table {%
0 700
16 704.943420410156
35 709.348571777344
59 713.438598632812
88 716.907165527344
122 719.561889648438
164 721.415710449219
179 721.804748535156
196 662.29052734375
213 607.917846679688
229 561.145202636719
245 518.3525390625
261 479.26025390625
277 443.596771240234
293 411.101684570312
309 381.527282714844
325 354.639617919922
342 328.769500732422
359 305.437866210938
376 284.416015625
379 280.929840087891
410 290.825531005859
439 298.636108398438
470 305.53857421875
504 311.666687011719
542 317.087127685547
617 327.17822265625
658 332.136413574219
706 336.533782958984
768 340.757293701172
781 342.067810058594
808 350.356231689453
838 358.118225097656
873 365.705841064453
919 374.154541015625
979 384.352081298828
997 410.90380859375
1015 434.959075927734
1034 457.963165283203
1054 480.001220703125
1077 503.246398925781
1105 529.528991699219
1179 596.099060058594
1200 663.651062011719
1219 720.403991699219
1238 773.049926757812
1258 824.50244140625
1279 874.771606445312
1301 923.944763183594
1324 972.114929199219
1349 1021.24468994141
1374 1067.40991210938
1380 1079.47045898438
1401 1143.48986816406
1419 1194.21520996094
1437 1240.85192871094
1455 1283.55786132812
1473 1322.63073730469
1491 1358.40515136719
1509 1391.20849609375
1528 1422.9453125
1547 1452.02966308594
1567 1480.09130859375
1582 1501.220703125
1602 1535.82849121094
1613 1552.35266113281
1625 1567.91247558594
1638 1582.58837890625
1653 1597.42407226562
1670 1612.22497558594
1689 1626.8896484375
1710 1641.36059570312
1734 1656.17651367188
1760 1670.58203125
1789 1686.55444335938
1815 1701.99572753906
1840 1715.29711914062
1866 1727.59057617188
1893 1738.86682128906
1922 1749.50354003906
1953 1759.41271972656
1979 1766.70068359375
2032 1758.95129394531
2062 1756.28063964844
2098 1754.55456542969
2179 1752.43591308594
2203 1720.04895019531
2221 1698.05419921875
2238 1679.36486816406
2256 1661.62854003906
2275 1644.83447265625
2297 1627.25634765625
2326 1605.97131347656
2379 1568.20104980469
2399 1502.46789550781
2417 1448.01599121094
2434 1400.78137207031
2452 1354.72155761719
2471 1309.8193359375
2491 1265.95971679688
2513 1221.00183105469
2537 1175.13854980469
2563 1128.50439453125
2579 1101.15087890625
2597 1037.71154785156
2615 979.363342285156
2632 928.738586425781
2649 882.163940429688
2667 836.901611328125
2685 795.43603515625
2703 757.41552734375
2721 722.520629882812
2739 690.464416503906
2758 659.424255371094
2777 630.99462890625
2789 612.727844238281
2808 585.399475097656
2827 560.462341308594
2846 537.71240234375
2866 515.921325683594
2886 496.146179199219
2907 477.355377197266
2928 460.401550292969
2950 444.426727294922
2972 430.10693359375
2985 422.9072265625
3011 410.990570068359
3039 399.696929931641
3068 389.4931640625
3099 380.06884765625
3132 371.509124755859
3167 363.863159179688
3185 359.668884277344
3214 351.487121582031
3245 344.173675537109
3279 337.584075927734
3316 331.808532714844
3358 326.661224365234
3379 324.546295166016
3394 356.625396728516
3408 383.529846191406
3422 407.620849609375
3436 429.107269287109
3450 448.227752685547
3465 466.359558105469
3480 482.325439453125
3495 496.376495361328
3511 509.506286621094
3528 521.618103027344
3545 532.082153320312
3563 541.608337402344
3579 548.912658691406
3599 674.036743164062
};
\end{axis}
\end{tikzpicture}


==> n_p_v_mpc_no_ab.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=4.3cm,
height=2.8cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Time},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=787.245287606489, ymax=2057.75022439969,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \scriptsize},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \scriptsize},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={\footnotesize (c) Pool in $\mc{V}$ -- $n_p^{\mc{V}}$}
]
\addplot [semithick, blue!50.1960784313725!black]
table {%
0 2000
13 1910.94836425781
26 1829.15234375
39 1754.01684570312
52 1684.98681640625
65 1621.54931640625
78 1563.23388671875
91 1509.6103515625
104 1460.28588867188
117 1414.90222167969
130 1373.13244628906
143 1334.67834472656
157 1296.66198730469
171 1261.86486816406
179 1243.31665039062
188 1246.41906738281
199 1249.02941894531
213 1251.15856933594
231 1252.74060058594
255 1253.7314453125
287 1253.93640136719
326 1253.09997558594
359 1251.73486328125
372 1237.4267578125
386 1223.54943847656
401 1210.10278320312
417 1197.115234375
434 1184.63488769531
452 1172.71875
471 1161.42346191406
491 1150.79870605469
512 1140.88317871094
534 1131.70300292969
548 1125.70666503906
569 1117.08093261719
591 1109.17687988281
615 1101.68981933594
641 1094.73474121094
668 1088.61279296875
697 1083.11853027344
720 1078.91857910156
734 1069.92639160156
750 1060.93688964844
767 1052.62182617188
785 1044.99401855469
804 1038.08203125
824 1031.92224121094
845 1026.55480957031
867 1022.02429199219
890 1018.38372802734
899 1017.24737548828
911 1006.08587646484
924 995.534729003906
937 986.349487304688
951 977.793212890625
965 970.475891113281
980 963.884643554688
995 958.482604980469
1010 954.187072753906
1026 950.750366210938
1042 948.432250976562
1058 947.179565429688
1074 946.947570800781
1079 947.078125
1089 936.437927246094
1100 926.359252929688
1111 917.77685546875
1122 910.528869628906
1133 904.488159179688
1145 899.152282714844
1157 895.012329101562
1169 891.965270996094
1182 889.78857421875
1195 888.671752929688
1209 888.53173828125
1224 889.461791992188
1240 891.516723632812
1258 894.921142578125
1259 895.139526367188
1269 888.752563476562
1280 883.020446777344
1291 878.438842773438
1303 874.555297851562
1316 871.460083007812
1330 869.210021972656
1346 867.767028808594
1364 867.2861328125
1385 867.875
1410 869.687683105469
1441 872.002502441406
1455 867.887329101562
1471 864.309143066406
1489 861.359802246094
1511 858.888366699219
1537 857.099792480469
1569 856.003723144531
1613 855.643798828125
1622 855.155456542969
1644 852.115356445312
1671 849.497924804688
1704 847.383422851562
1745 845.844848632812
1797 845.009338378906
1806 845.454956054688
1854 847.923217773438
1953 851.751770019531
1980 853.146118164062
1994 858.540283203125
2012 864.226989746094
2034 869.984802246094
2060 875.638000488281
2091 881.24267578125
2131 887.332092285156
2159 891.212036132812
2168 900.626647949219
2179 910.53662109375
2192 920.815124511719
2207 931.350952148438
2224 942.015258789062
2243 952.700927734375
2265 963.860107421875
2293 976.808776855469
2339 996.78369140625
2347 1011.80932617188
2357 1028.36157226562
2370 1047.74475097656
2385 1068.19812011719
2402 1089.57666015625
2421 1111.68334960938
2441 1133.31237792969
2463 1155.53857421875
2487 1178.26538085938
2513 1201.38208007812
2519 1206.51342773438
2529 1224.3408203125
2541 1243.560546875
2556 1265.50598144531
2572 1287.00268554688
2588 1306.78662109375
2604 1324.97595214844
2620 1341.63977050781
2636 1356.82568359375
2652 1370.56872558594
2668 1382.89440917969
2684 1393.82165527344
2701 1405.09631347656
2712 1416.61779785156
2724 1427.53674316406
2736 1437.06042480469
2749 1445.98999023438
2762 1453.5791015625
2775 1459.89111328125
2788 1464.97155761719
2801 1468.85766601562
2814 1471.583984375
2827 1473.18420410156
2840 1473.69201660156
2853 1473.14221191406
2866 1471.5712890625
2880 1469.48400878906
2889 1473.02197265625
2899 1475.73876953125
2909 1477.37744140625
2920 1478.09838867188
2932 1477.73583984375
2944 1476.29187011719
2957 1473.61938476562
2971 1469.57104492188
2985 1464.42846679688
3001 1457.36022949219
3018 1448.63928222656
3037 1437.65368652344
3067 1419.94213867188
3086 1410.248046875
3110 1396.70361328125
3144 1376.13891601562
3230 1323.61193847656
3242 1317.19201660156
3324 1284.70861816406
3361 1271.44995117188
3396 1260.00317382812
3419 1253.080078125
3430 1219.29211425781
3441 1188.68640136719
3453 1158.4130859375
3465 1130.96826171875
3477 1106.01318359375
3490 1081.47473144531
3503 1059.25695800781
3516 1039.12158203125
3529 1020.86322021484
3543 1003.09375
3557 987.093811035156
3571 972.6865234375
3586 958.838134765625
3599 948.033142089844
};
\end{axis}

\end{tikzpicture}


==> n_p_v_mpc_no_ab_initial_condition.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=4.3cm,
height=2.8cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Time},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=813.210542324545, ymax=1509.73286027162,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \scriptsize},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \scriptsize},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={\footnotesize (c) Pool in $\mc{V}$ -- $n_p^{\mc{V}}$}
]
\addplot [semithick, blue!50.1960784313725!black]
table {%
0 900
60 887.946166992188
82 884.462890625
105 881.418640136719
130 878.70751953125
158 876.279724121094
179 874.802856445312
187 895.410217285156
196 916.999145507812
206 939.352966308594
216 960.253723144531
226 979.891357421875
237 1000.19348144531
248 1019.26092529297
259 1037.19409179688
270 1054.07409667969
281 1069.96923828125
293 1086.2568359375
305 1101.5146484375
317 1115.80688476562
329 1129.193359375
341 1141.72998046875
353 1153.46923828125
359 1159.05541992188
368 1152.32043457031
378 1145.58874511719
389 1138.90759277344
401 1132.31628417969
414 1125.853515625
428 1119.56018066406
443 1113.47998046875
459 1107.65673828125
475 1102.43920898438
492 1097.48681640625
510 1092.8349609375
529 1088.51184082031
547 1084.42749023438
565 1080.29260253906
585 1076.30407714844
606 1072.70568847656
629 1069.36279296875
654 1066.34240722656
680 1063.78735351562
708 1061.61596679688
719 1060.91125488281
730 1054.6025390625
742 1048.45434570312
754 1042.95239257812
767 1037.62158203125
781 1032.525390625
796 1027.72595214844
811 1023.54205322266
827 1019.69561767578
843 1016.43255615234
860 1013.55615234375
878 1011.12921142578
896 1009.30267333984
899 1009.05474853516
908 1000.88421630859
917 993.502685546875
926 986.817260742188
936 980.120422363281
946 974.122375488281
956 968.765686035156
967 963.559692382812
978 959.025024414062
989 955.121215820312
1000 951.814453125
1011 949.076293945312
1023 946.709106445312
1035 944.962707519531
1047 943.814147949219
1059 943.243530273438
1071 943.233276367188
1079 943.52978515625
1087 935.031677246094
1095 927.456176757812
1103 920.713073730469
1111 914.729858398438
1119 909.447082519531
1127 904.814880371094
1135 900.790222167969
1144 896.941650390625
1153 893.765686035156
1162 891.218322753906
1171 889.258605957031
1180 887.847839355469
1190 886.879211425781
1200 886.49365234375
1211 886.686218261719
1222 887.465148925781
1234 888.912902832031
1247 891.099670410156
1259 893.609924316406
1267 888.464965820312
1275 884.060485839844
1283 880.308654785156
1292 876.77685546875
1301 873.8896484375
1311 871.345947265625
1321 869.414978027344
1332 867.904968261719
1344 866.887084960938
1357 866.407287597656
1371 866.484680175781
1387 867.169311523438
1406 868.596008300781
1430 871.025939941406
1439 872.050598144531
1449 868.921447753906
1460 866.086059570312
1472 863.581787109375
1486 861.284362792969
1501 859.41552734375
1518 857.875549316406
1538 856.66064453125
1562 855.818786621094
1591 855.403442382812
1621 855.057922363281
1637 852.730712890625
1656 850.603637695312
1678 848.759826660156
1704 847.199462890625
1734 846.002624511719
1770 845.178588867188
1800 844.939392089844
1830 846.683715820312
1879 848.878540039062
1980 853.078735351562
1990 857.042236328125
2002 861.140869140625
2016 865.296203613281
2032 869.445617675781
2051 873.742736816406
2072 877.878173828125
2097 882.173156738281
2128 886.859375
2159 891.170471191406
2166 898.617797851562
2174 906.162109375
2183 913.798217773438
2193 921.51904296875
2204 929.301147460938
2216 937.108703613281
2229 944.905334472656
2244 953.199829101562
2260 961.384643554688
2279 970.43701171875
2303 981.1923828125
2339 996.755249023438
2345 1008.21301269531
2352 1020.29132080078
2360 1032.98193359375
2370 1047.71850585938
2381 1062.88146972656
2393 1078.4443359375
2406 1094.34948730469
2420 1110.53637695312
2435 1126.95593261719
2451 1143.57470703125
2468 1160.37048339844
2486 1177.32275390625
2505 1194.40014648438
2519 1206.4892578125
2526 1219.1875
2534 1232.54943847656
2544 1248.08642578125
2555 1264.07824707031
2567 1280.45446777344
2579 1295.83776855469
2591 1310.29345703125
2603 1323.86157226562
2615 1336.56982421875
2627 1348.43957519531
2639 1359.48742675781
2651 1369.72668457031
2663 1379.16796875
2675 1387.81970214844
2686 1395.06262207031
2697 1401.65161132812
2699 1402.77954101562
2706 1410.51232910156
2714 1418.51818847656
2723 1426.65612792969
2732 1434.00183105469
2741 1440.63220214844
2750 1446.59362792969
2759 1451.916015625
2768 1456.62084960938
2777 1460.72436523438
2786 1464.24060058594
2795 1467.181640625
2804 1469.55944824219
2813 1471.38488769531
2822 1472.66943359375
2832 1473.4755859375
2842 1473.64306640625
2852 1473.18798828125
2862 1472.12683105469
2872 1470.47692871094
2879 1468.98132324219
2886 1471.93017578125
2893 1474.2099609375
2900 1475.90759277344
2908 1477.21533203125
2916 1477.91491699219
2924 1478.05908203125
2933 1477.60852050781
2942 1476.55505371094
2951 1474.93969726562
2961 1472.53039550781
2971 1469.51904296875
2982 1465.5634765625
2993 1460.9892578125
3005 1455.35864257812
3018 1448.58386230469
3032 1440.6015625
3047 1431.37756347656
3061 1422.68322753906
3074 1416.44812011719
3089 1408.56323242188
3107 1398.3955078125
3130 1384.67114257812
3169 1360.568359375
3211 1334.81787109375
3239 1318.34606933594
3319 1286.54479980469
3347 1276.29455566406
3374 1267.03686523438
3400 1258.73413085938
3419 1253.05139160156
3427 1228.14196777344
3435 1204.98779296875
3444 1180.80444335938
3453 1158.38708496094
3462 1137.55883789062
3471 1118.17309570312
3480 1100.10656738281
3489 1083.25329589844
3498 1067.52087402344
3508 1051.255859375
3518 1036.17370605469
3528 1022.18450927734
3538 1009.20684814453
3548 997.166381835938
3558 985.994873046875
3568 975.629516601562
3579 965.089477539062
3590 955.383422851562
3599 948.016418457031
};
\end{axis}
\end{tikzpicture}


==> n_p_v_mpc_with_ab_initial_condition.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=4.3cm,
height=2.8cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Time},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=780.026084408287, ymax=1375.99765167158,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \scriptsize},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \scriptsize},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={\footnotesize (c) Pool in $\mc{V}$ -- $n_p^{\mc{V}}$}
]
\addplot [semithick, blue!50.1960784313725!black]
table {%
0 900
59 888.11865234375
79 884.903503417969
100 882.032409667969
123 879.410034179688
148 877.081298828125
176 874.998046875
179 874.802856445312
187 895.410217285156
195 914.674133300781
204 935.005798339844
213 954.123474121094
223 974.123840332031
233 992.959838867188
243 1010.73999023438
253 1027.54772949219
263 1043.45031738281
274 1059.96472167969
285 1075.51708984375
296 1090.16528320312
307 1103.96203613281
318 1116.95617675781
329 1129.193359375
340 1140.71643066406
351 1151.56591796875
363 1162.67858886719
375 1173.08239746094
379 1176.40051269531
390 1173.69189453125
404 1170.79040527344
421 1167.79992675781
442 1164.63391113281
466 1161.51965332031
493 1158.51538085938
523 1155.69421386719
555 1153.19995117188
587 1150.72998046875
612 1148.23937988281
640 1145.95874023438
670 1144.01599121094
702 1142.44458007812
735 1141.31811523438
769 1140.66040039062
780 1140.3525390625
795 1137.4462890625
811 1134.84204101562
829 1132.43359375
847 1130.521484375
866 1129.00732421875
885 1127.99487304688
904 1127.48132324219
923 1127.47583007812
941 1127.95703125
959 1128.93688964844
976 1130.349609375
979 1130.65063476562
987 1123.66711425781
995 1117.37255859375
1003 1111.69458007812
1011 1106.57836914062
1020 1101.44177246094
1029 1096.91564941406
1038 1092.96301269531
1047 1089.55419921875
1056 1086.66467285156
1065 1084.2734375
1074 1082.36206054688
1083 1080.91442871094
1093 1079.83142089844
1103 1079.28283691406
1113 1079.25024414062
1123 1079.71508789062
1133 1080.65869140625
1144 1082.22692871094
1155 1084.32458496094
1166 1086.9228515625
1178 1090.29235839844
1179 1090.59704589844
1185 1081.83618164062
1192 1072.544921875
1199 1064.15966796875
1206 1056.59643554688
1213 1049.78405761719
1220 1043.66076660156
1227 1038.17297363281
1234 1033.27270507812
1241 1028.91662597656
1249 1024.55395507812
1257 1020.79602050781
1265 1017.59265136719
1273 1014.89715576172
1282 1012.41717529297
1291 1010.46594238281
1301 1008.85168457031
1311 1007.75256347656
1322 1007.06121826172
1334 1006.83453369141
1347 1007.10388183594
1362 1007.94299316406
1379 1009.40338134766
1386 1002.88421630859
1393 996.990417480469
1401 990.928588867188
1409 985.500244140625
1417 980.630798339844
1426 975.742492675781
1435 971.405578613281
1445 967.154846191406
1455 963.428527832031
1466 959.857177734375
1478 956.50634765625
1491 953.424377441406
1505 950.64208984375
1520 948.173522949219
1537 945.896667480469
1556 943.870544433594
1578 942.046325683594
1579 941.974243164062
1588 937.791381835938
1598 933.679626464844
1617 926.123596191406
1648 912.969421386719
1678 900.468322753906
1702 890.990966796875
1725 882.421936035156
1749 874.020690917969
1773 866.151000976562
1781 863.402648925781
1797 856.845458984375
1814 850.437622070312
1832 844.183532714844
1852 837.784912109375
1873 831.610473632812
1895 825.670593261719
1918 819.978942871094
1942 814.552001953125
1967 809.40966796875
1979 807.11572265625
1991 808.53173828125
2005 809.676330566406
2022 810.531433105469
2042 811.015563964844
2068 811.109008789062
2108 810.682556152344
2164 810.153991699219
2179 810.210021972656
2186 817.098999023438
2194 824.240356445312
2202 830.730773925781
2211 837.387512207031
2221 844.123901367188
2232 850.881530761719
2244 857.629516601562
2257 864.363220214844
2272 871.570068359375
2291 880.099670410156
2318 891.606140136719
2361 909.928161621094
2379 918.017578125
2386 934.281188964844
2393 949.346252441406
2401 965.367614746094
2410 982.153503417969
2419 997.877319335938
2429 1014.32867431641
2439 1029.83703613281
2449 1044.48498535156
2460 1059.68298339844
2471 1073.99182128906
2482 1087.47058105469
2493 1100.16760253906
2504 1112.12292480469
2515 1123.36950683594
2526 1133.93395996094
2537 1143.83813476562
2548 1153.09887695312
2559 1161.72985839844
2570 1169.74145507812
2579 1175.84143066406
2586 1189.90637207031
2593 1202.8837890625
2601 1216.591796875
2609 1229.26501464844
2617 1241.02416992188
2625 1251.95520019531
2633 1262.12097167969
2641 1271.56921386719
2649 1280.33703613281
2658 1289.42504882812
2666 1296.84204101562
2674 1303.66015625
2682 1309.89965820312
2690 1315.57995605469
2698 1320.71948242188
2707 1325.87744140625
2716 1330.39892578125
2725 1334.30895996094
2734 1337.63269042969
2743 1340.39501953125
2752 1342.62121582031
2761 1344.33642578125
2770 1345.56591796875
2801 1348.72241210938
2811 1348.90295410156
2821 1348.58728027344
2832 1347.7177734375
2843 1346.35205078125
2855 1344.35375976562
2868 1341.65747070312
2882 1338.21533203125
2897 1333.99963378906
2914 1328.67883300781
2933 1322.19738769531
2956 1313.8125
2980 1304.60900878906
3016 1288.56555175781
3046 1275.71423339844
3073 1264.67749023438
3098 1254.98266601562
3122 1246.19274902344
3146 1237.93200683594
3170 1230.20849609375
3181 1227.03637695312
3229 1217.35534667969
3263 1211.03405761719
3296 1205.41296386719
3329 1200.3046875
3363 1195.5625
3379 1193.50634765625
3387 1179.08020019531
3395 1165.69421386719
3403 1153.22338867188
3412 1140.16552734375
3421 1128.02966308594
3430 1116.72619628906
3439 1106.18127441406
3449 1095.279296875
3459 1085.16442871094
3469 1075.77380371094
3479 1067.05151367188
3489 1058.94763183594
3500 1050.69372558594
3511 1043.07861328125
3522 1036.05249023438
3534 1029.00549316406
3546 1022.55065917969
3558 1016.63836669922
3571 1010.79302978516
3579 1007.46276855469
3588 961.971435546875
3597 918.988525390625
3599 909.763977050781
};
\end{axis}
\end{tikzpicture}


==> n_pv_PI_no_ab.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.847058823529412,0.749019607843137,0.847058823529412}
\definecolor{color1}{rgb}{0.576470588235294,0.43921568627451,0.858823529411765}
\definecolor{color2}{rgb}{0.294117647058824,0,0.509803921568627}

\begin{axis}[
width=4.3cm,
height=2.8cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Time},
xmin=13.5, xmax=20.5,
ymin=9385.63976109021, ymax=16513.6489459096,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \scriptsize},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \scriptsize},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={\footnotesize (a) Private vehicles -- $n_{pv}$}
]
\addplot [semithick, color0]
table {%
0 10500
9 10513.3994140625
17 10521.814453125
25 10527.19921875
33 10529.80859375
41 10529.8974609375
50 10527.298828125
60 10521.4736328125
71 10512.0283203125
84 10497.5322265625
100 10475.953125
121 10443.5517578125
164 10371.9091796875
202 10310.763671875
231 10268.30078125
257 10233.998046875
282 10204.486328125
307 10178.2890625
332 10155.21484375
358 10134.267578125
384 10116.1376953125
411 10099.9716796875
439 10085.7373046875
469 10072.986328125
501 10061.8544921875
535 10052.4365234375
571 10044.810546875
609 10039.0791015625
648 10035.4951171875
686 10034.2412109375
722 10035.2734375
755 10038.443359375
785 10043.5830078125
812 10050.49609375
837 10059.2958984375
860 10069.90234375
881 10082.142578125
900 10095.7353515625
918 10111.2138671875
936 10129.6474609375
953 10150.2001953125
970 10174.2626953125
987 10202.333984375
1004 10234.958984375
1021 10272.7216796875
1038 10316.23828125
1055 10366.1435546875
1072 10423.0703125
1089 10487.6259765625
1107 10564.908203125
1125 10651.916015625
1144 10754.7470703125
1164 10875.427734375
1185 11015.7802734375
1208 11184.87109375
1233 11385.2978515625
1262 11636.103515625
1299 11976.7685546875
1442 13315.2958984375
1478 13620.3486328125
1512 13889.66015625
1544 14125.75
1575 14338.4365234375
1606 14535.8056640625
1636 14712.8759765625
1666 14877.0009765625
1696 15028.9794921875
1726 15169.6171875
1756 15299.6845703125
1786 15419.8984375
1816 15530.900390625
1845 15629.9619140625
1874 15721.330078125
1902 15802.5224609375
1930 15876.966796875
1956 15940.0703125
1981 15995.1796875
2004 16040.8779296875
2026 16079.8486328125
2046 16110.9677734375
2064 16135.1806640625
2081 16154.462890625
2096 16168.3310546875
2110 16178.3818359375
2123 16185.00390625
2135 16188.61328125
2147 16189.62890625
2158 16188.1103515625
2169 16184.07421875
2179 16178.06640625
2190 16168.708984375
2201 16156.2705078125
2212 16140.5361328125
2224 16119.3486328125
2236 16093.66796875
2249 16060.416015625
2262 16021.1279296875
2276 15971.6142578125
2291 15909.7490234375
2306 15838.2392578125
2322 15750.8046875
2339 15644.8046875
2357 15517.5048828125
2376 15366.2470703125
2396 15188.689453125
2418 14972.85546875
2443 14704.2392578125
2472 14367.259765625
2599 12790.873046875
2632 12412.0302734375
2661 12103.4853515625
2688 11839.361328125
2713 11615.7119140625
2737 11420.0966796875
2760 11249.8876953125
2783 11095.984375
2805 10963.302734375
2827 10844.005859375
2848 10741.8046875
2869 10650.19140625
2890 10568.3583984375
2911 10495.509765625
2931 10433.7744140625
2951 10378.8447265625
2971 10330.11328125
2991 10287.00390625
3011 10248.9775390625
3031 10215.5322265625
3051 10186.2001953125
3072 10159.357421875
3093 10136.1142578125
3114 10116.0517578125
3136 10098.03125
3159 10082.0498046875
3183 10068.0595703125
3209 10055.5380859375
3237 10044.62109375
3267 10035.3515625
3301 10027.28125
3339 10020.6416015625
3384 10015.1953125
3438 10011.0771484375
3506 10008.28125
3599 10006.81640625
};
\addplot [semithick, color1]
table {%
0 10500
9 10513.357421875
17 10521.6376953125
25 10526.7685546875
33 10528.9736328125
41 10528.474609375
49 10525.486328125
58 10519.408203125
68 10509.61328125
79 10495.5595703125
92 10475.1171875
107 10447.2080078125
125 10408.86328125
148 10354.359375
232 10149.658203125
254 10104.7578125
276 10064.888671875
297 10031.2587890625
318 10001.5673828125
340 9974.2431640625
362 9950.34765625
385 9928.591796875
409 9908.966796875
434 9891.4306640625
460 9875.9189453125
487 9862.349609375
516 9850.2568359375
547 9839.77734375
580 9831.0244140625
615 9824.1259765625
651 9819.3701171875
687 9816.91796875
721 9816.818359375
753 9818.9345703125
782 9823.041015625
809 9829.1318359375
834 9837.15625
857 9847.0107421875
878 9858.5126953125
897 9871.3759765625
915 9886.0966796875
933 9903.6923828125
950 9923.3642578125
967 9946.447265625
984 9973.427734375
1001 10004.8349609375
1018 10041.244140625
1035 10083.259765625
1052 10131.5107421875
1069 10186.626953125
1086 10249.2177734375
1104 10324.263671875
1122 10408.8916015625
1141 10509.08984375
1161 10626.9130859375
1182 10764.2451171875
1205 10930.1044921875
1230 11127.2421875
1259 11374.7119140625
1294 11693.4462890625
1414 12826.6484375
1454 13181.3095703125
1490 13481.173828125
1524 13745.82421875
1556 13978.01953125
1587 14187.5498046875
1618 14382.4521484375
1649 14563.45703125
1680 14731.3974609375
1711 14887.1357421875
1742 15031.5205078125
1773 15165.3466796875
1804 15289.3359375
1835 15404.1123046875
1865 15506.896484375
1895 15601.873046875
1924 15686.4560546875
1952 15761.4169921875
1978 15825.0224609375
2003 15880.509765625
2026 15926.345703125
2047 15963.490234375
2066 15992.8837890625
2083 16015.4755859375
2099 16033.236328125
2113 16045.736328125
2126 16054.5791015625
2138 16060.1826171875
2150 16063.1328125
2161 16063.326171875
2172 16060.9384765625
2183 16055.7802734375
2193 16048.51953125
2203 16038.6435546875
2214 16024.5615234375
2225 16006.8837890625
2237 15983.2158203125
2249 15954.666015625
2262 15917.857421875
2276 15870.92578125
2290 15815.95703125
2305 15747.6298828125
2320 15669.0654296875
2336 15573.53515625
2353 15458.41796875
2371 15321.08203125
2390 15159.080078125
2411 14960.4970703125
2434 14721.3896484375
2461 14416.037109375
2494 14015.828125
2557 13217.134765625
2603 12649.3349609375
2636 12268.357421875
2665 11958.09765625
2692 11692.458984375
2717 11467.4375
2741 11270.5107421875
2764 11099.0263671875
2787 10943.814453125
2809 10809.8369140625
2831 10689.1875
2853 10580.9716796875
2874 10488.4189453125
2895 10405.53125
2916 10331.5078125
2937 10265.572265625
2958 10206.982421875
2979 10155.0390625
3000 10109.0869140625
3021 10068.513671875
3042 10032.7578125
3063 10001.3017578125
3084 9973.671875
3106 9948.36328125
3128 9926.3369140625
3151 9906.384765625
3175 9888.482421875
3200 9872.5712890625
3227 9858.0654296875
3256 9845.1005859375
3287 9833.7314453125
3321 9823.6806640625
3359 9814.84375
3402 9807.2197265625
3452 9800.736328125
3511 9795.4462890625
3599 9790.6416015625
};
\addplot [semithick, color2]
table {%
0 10500
9 10513.357421875
17 10521.6376953125
25 10526.7685546875
33 10528.9736328125
41 10528.474609375
49 10525.486328125
58 10519.408203125
68 10509.6123046875
79 10495.5576171875
92 10475.1123046875
107 10447.19140625
125 10408.791015625
147 10356.4755859375
177 10279.04296875
280 10008.1005859375
295 9977.47265625
309 9953.533203125
324 9932.2158203125
341 9912.0693359375
363 9889.6220703125
417 9838.841796875
446 9813.794921875
466 9799.267578125
485 9788.1064453125
506 9778.455078125
533 9768.78515625
582 9754.1259765625
622 9744.0498046875
651 9739.09375
680 9736.5234375
713 9735.98046875
749 9737.6181640625
780 9741.15234375
806 9746.291015625
830 9753.357421875
852 9762.1904296875
873 9773.0576171875
893 9785.95703125
912 9800.896484375
930 9817.8759765625
947 9836.8623046875
964 9859.1708984375
981 9885.30078125
997 9913.865234375
1013 9946.7626953125
1030 9987.0166015625
1047 10033.3310546875
1064 10086.3232421875
1081 10146.6044921875
1099 10219.017578125
1117 10300.8603515625
1136 10398.0126953125
1156 10512.6005859375
1177 10646.611328125
1199 10801.6640625
1223 10986.783203125
1250 11212.5078125
1283 11508.134765625
1330 11951.58984375
1414 12745.1650390625
1454 13100.6708984375
1490 13401.416015625
1524 13667.0087890625
1556 13900.1884765625
1588 14117.306640625
1619 14312.8828125
1650 14494.681640625
1681 14663.537109375
1712 14820.30859375
1743 14965.83984375
1774 15100.9208984375
1805 15226.2685546875
1836 15342.4990234375
1866 15446.7724609375
1896 15543.30859375
1925 15629.45703125
1953 15705.97265625
1980 15773.4375
2005 15830.1298828125
2028 15877.064453125
2049 15915.19140625
2068 15945.443359375
2086 15970.025390625
2102 15988.216796875
2116 16001.0390625
2129 16010.12890625
2141 16015.908203125
2153 16018.98046875
2164 16019.232421875
2174 16017.177734375
2184 16012.798828125
2194 16005.943359375
2204 15996.4482421875
2215 15982.755859375
2226 15965.4326171875
2238 15942.1103515625
2250 15913.859375
2263 15877.318359375
2276 15834.2080078125
2290 15779.9814453125
2305 15712.3984375
2320 15634.5205078125
2336 15539.6484375
2353 15425.1396484375
2371 15288.333984375
2390 15126.7490234375
2411 14928.447265625
2434 14689.4140625
2460 14395.55859375
2492 14007.794921875
2547 13308.8427734375
2598 12671.2099609375
2632 12272.7724609375
2662 11946.7529296875
2689 11676.759765625
2715 11438.9443359375
2739 11238.96484375
2763 11057.4501953125
2786 10900.220703125
2808 10764.400390625
2830 10641.9912109375
2852 10532.0947265625
2873 10438.00390625
2894 10353.63671875
2915 10278.18359375
2936 10210.8603515625
2957 10150.91796875
2978 10097.650390625
2999 10050.396484375
3020 10008.54296875
3041 9971.525390625
3062 9938.826171875
3084 9908.6884765625
3106 9882.283203125
3129 9858.1923828125
3152 9837.251953125
3176 9818.3310546875
3201 9801.3828125
3228 9785.796875
3256 9772.173828125
3287 9759.6240234375
3321 9748.3935546875
3358 9738.6142578125
3399 9730.1376953125
3446 9722.77734375
3500 9716.6337890625
3565 9711.5625
3599 9709.640625
};
\end{axis}

\end{tikzpicture}


==> n_pv_PI_no_ab_initial_condition.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.847058823529412,0.749019607843137,0.847058823529412}
\definecolor{color1}{rgb}{0.576470588235294,0.43921568627451,0.858823529411765}
\definecolor{color2}{rgb}{0.294117647058824,0,0.509803921568627}

\begin{axis}[
width=4.3cm,
height=2.8cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Time},
xmin=13.5, xmax=20.5,
ymin=9385.6394684337, ymax=16513.6626633525,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \scriptsize},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \scriptsize},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={\footnotesize (a) Private vehicles -- $n_{pv}$}
]
\addplot [semithick, color0]
table {%
0 10500
18 10476.06640625
41 10441.513671875
94 10356.30078125
129 10302.7412109375
158 10262.326171875
185 10228.4638671875
211 10199.3671875
237 10173.6064453125
263 10150.970703125
289 10131.203125
316 10113.4111328125
344 10097.578125
373 10083.6474609375
405 10070.798828125
439 10059.626953125
476 10049.921875
515 10042.0263671875
558 10035.6865234375
602 10031.474609375
646 10029.466796875
688 10029.7470703125
726 10032.18359375
760 10036.57421875
790 10042.67578125
817 10050.4501953125
841 10059.646484375
864 10070.962890625
885 10083.9072265625
904 10098.2001953125
922 10114.4140625
940 10133.6689453125
957 10155.087890625
974 10180.119140625
991 10209.2734375
1008 10243.107421875
1025 10282.2138671875
1042 10327.216796875
1059 10378.7529296875
1076 10437.4501953125
1093 10503.9091796875
1111 10583.33203125
1130 10677.833984375
1149 10783.6982421875
1169 10907.5830078125
1191 11058.3876953125
1215 11239.3505859375
1241 11452.72265625
1272 11726.3193359375
1421 13128.763671875
1459 13461.8203125
1494 13749.455078125
1527 14002.458984375
1559 14230.6337890625
1590 14435.8330078125
1620 14620.119140625
1650 14791.048828125
1680 14949.404296875
1710 15095.9912109375
1740 15231.6015625
1770 15356.986328125
1800 15472.826171875
1829 15576.296875
1858 15671.8662109375
1887 15759.88671875
1915 15837.9345703125
1942 15906.830078125
1968 15967.228515625
1992 16017.662109375
2015 16060.9755859375
2036 16095.955078125
2055 16123.556640625
2073 16145.8564453125
2089 16162.2568359375
2104 16174.4443359375
2117 16182.298828125
2129 16187.1337890625
2141 16189.470703125
2152 16189.2529296875
2163 16186.611328125
2174 16181.37109375
2184 16174.1943359375
2195 16163.4619140625
2206 16149.5537109375
2218 16130.498046875
2230 16107.1015625
2243 16076.5009765625
2256 16040.048828125
2270 15993.791015625
2284 15939.80078125
2299 15872.8544921875
2315 15790.517578125
2331 15696.40625
2348 15583.1162109375
2366 15448.01953125
2385 15288.6416015625
2406 15093.154296875
2429 14857.51953125
2455 14567.701171875
2487 14184.9130859375
2593 12862.474609375
2627 12467.6640625
2657 12144.56640625
2684 11877.0361328125
2709 11650.1396484375
2733 11451.4189453125
2756 11278.30859375
2779 11121.62109375
2801 10986.416015625
2823 10864.75
2844 10760.4404296875
2865 10666.8740234375
2886 10583.240234375
2907 10508.7412109375
2927 10445.568359375
2947 10389.328125
2967 10339.404296875
2987 10295.2158203125
3007 10256.21484375
3027 10221.8916015625
3047 10191.7724609375
3068 10164.193359375
3089 10140.2978515625
3110 10119.66015625
3132 10101.111328125
3155 10084.650390625
3179 10070.23046875
3204 10057.7666015625
3231 10046.771484375
3261 10037.0390625
3294 10028.76953125
3331 10021.8720703125
3374 10016.2275390625
3425 10011.8857421875
3488 10008.8359375
3599 10006.8193359375
};
\addplot [semithick, color1]
table {%
0 10500
14 10480.9599609375
29 10456.609375
46 10424.6953125
67 10380.1826171875
158 10166.1025390625
182 10116.3525390625
204 10075.671875
226 10039.6259765625
248 10007.87890625
270 9980.0087890625
292 9955.5869140625
315 9933.306640625
339 9913.16015625
364 9895.103515625
390 9879.064453125
417 9864.951171875
446 9852.2578125
478 9840.76953125
512 9831.0078125
548 9822.9990234375
587 9816.654296875
627 9812.4130859375
667 9810.392578125
705 9810.66015625
740 9813.0908203125
772 9817.5576171875
800 9823.66796875
826 9831.6494140625
850 9841.46484375
871 9852.4140625
891 9865.3125
910 9880.21875
928 9897.14453125
945 9916.04296875
962 9938.2041015625
979 9964.099609375
996 9994.25
1013 10029.2177734375
1030 10069.6015625
1047 10116.025390625
1064 10169.12109375
1081 10229.509765625
1099 10302.0439453125
1117 10384.0078125
1136 10481.2763671875
1156 10595.9609375
1177 10730.0322265625
1199 10885.1025390625
1223 11070.1923828125
1250 11295.8349609375
1283 11591.2880859375
1413 12817.44921875
1453 13172.638671875
1489 13473.0546875
1523 13738.2529296875
1555 13970.96484375
1587 14187.5087890625
1618 14382.4150390625
1649 14563.423828125
1680 14731.3671875
1711 14887.109375
1742 15031.4951171875
1773 15165.32421875
1804 15289.3154296875
1835 15404.09375
1865 15506.87890625
1895 15601.857421875
1924 15686.44140625
1952 15761.4033203125
1978 15825.009765625
2003 15880.498046875
2026 15926.333984375
2047 15963.4794921875
2066 15992.8740234375
2083 16015.4658203125
2099 16033.2275390625
2113 16045.728515625
2126 16054.5712890625
2138 16060.1748046875
2150 16063.125
2161 16063.318359375
2172 16060.9306640625
2183 16055.7734375
2193 16048.5126953125
2203 16038.63671875
2214 16024.5556640625
2225 16006.8779296875
2237 15983.2099609375
2249 15954.6611328125
2262 15917.8515625
2275 15874.533203125
2289 15820.1552734375
2304 15752.494140625
2319 15674.6259765625
2335 15579.86328125
2352 15465.578125
2370 15329.1240234375
2389 15168.0302734375
2410 14970.39453125
2433 14732.2158203125
2459 14439.44140625
2491 14053.1162109375
2598 12709.2890625
2632 12313.0498046875
2661 11999.400390625
2688 11730.345703125
2713 11502.076171875
2737 11302.044921875
2761 11120.458984375
2784 10963.166015625
2806 10827.3046875
2828 10704.890625
2850 10595.0341796875
2871 10501.033203125
2892 10416.8154296875
2913 10341.57421875
2934 10274.529296875
2955 10214.9345703125
2976 10162.0830078125
2997 10115.3134765625
3018 10074.0078125
3039 10037.5966796875
3060 10005.5556640625
3081 9977.4072265625
3103 9951.6171875
3125 9929.16796875
3148 9908.8291015625
3172 9890.5771484375
3197 9874.3515625
3223 9860.060546875
3251 9847.1669921875
3282 9835.4150390625
3316 9825.0234375
3353 9816.0966796875
3395 9808.318359375
3443 9801.7490234375
3500 9796.279296875
3599 9790.642578125
};
\addplot [semithick, color2]
table {%
0 10500
14 10480.9599609375
29 10456.60546875
46 10424.671875
66 10382.294921875
91 10323.943359375
127 10233.666015625
212 10018.2109375
229 9981.6845703125
244 9954.4931640625
259 9931.919921875
275 9911.9814453125
294 9892.0439453125
324 9864.291015625
379 9816.431640625
402 9799.28125
422 9787.0712890625
442 9777.390625
467 9767.94921875
508 9755.390625
560 9741.4755859375
592 9735.2119140625
623 9731.4765625
661 9729.326171875
705 9729.0478515625
741 9730.93359375
771 9734.7412109375
798 9740.3984375
824 9748.1875
848 9757.767578125
870 9768.982421875
890 9781.634765625
909 9796.271484375
927 9812.9306640625
944 9831.578125
961 9853.486328125
978 9879.119140625
995 9908.9814453125
1012 9943.62109375
1029 9983.6298828125
1046 10029.6279296875
1063 10082.251953125
1080 10142.1298828125
1098 10214.09375
1116 10295.470703125
1135 10392.1142578125
1154 10500.142578125
1175 10632.888671875
1197 10786.6484375
1221 10970.462890625
1248 11194.94921875
1280 11480.314453125
1325 11903.5966796875
1416 12763.2841796875
1456 13117.779296875
1492 13417.458984375
1526 13681.982421875
1558 13914.1513671875
1590 14130.2890625
1621 14324.9609375
1652 14505.90625
1683 14673.958984375
1714 14829.9833984375
1745 14974.8203125
1776 15109.2568359375
1807 15234.0029296875
1838 15349.666015625
1869 15456.7392578125
1899 15552.517578125
1928 15637.9423828125
1956 15713.7548828125
1983 15780.5166015625
2008 15836.5224609375
2031 15882.775390625
2052 15920.2255859375
2071 15949.8076171875
2088 15972.4765625
2104 15990.2138671875
2118 16002.6025390625
2131 16011.2548828125
2143 16016.59765625
2154 16019.091796875
2165 16019.111328125
2175 16016.8310546875
2185 16012.2119140625
2195 16005.1005859375
2205 15995.3330078125
2216 15981.3203125
2227 15963.6552734375
2239 15939.9345703125
2251 15911.259765625
2264 15874.228515625
2277 15830.595703125
2291 15775.7744140625
2306 15707.5205078125
2321 15628.9404296875
2337 15533.2958984375
2354 15417.94921875
2372 15280.255859375
2391 15117.7568359375
2412 14918.5029296875
2435 14678.5380859375
2461 14383.818359375
2494 13982.853515625
2554 13219.599609375
2601 12634.982421875
2635 12239.0107421875
2664 11925.9658203125
2691 11657.6845703125
2716 11430.236328125
2740 11231.0361328125
2763 11057.44921875
2786 10900.220703125
2808 10764.3994140625
2830 10641.9912109375
2852 10532.0947265625
2873 10438.00390625
2894 10353.6376953125
2915 10278.1845703125
2936 10210.861328125
2957 10150.919921875
2978 10097.65234375
2999 10050.3984375
3020 10008.544921875
3041 9971.52734375
3062 9938.828125
3084 9908.6904296875
3106 9882.28515625
3129 9858.193359375
3152 9837.25390625
3176 9818.3330078125
3201 9801.3837890625
3228 9785.798828125
3256 9772.1748046875
3287 9759.6259765625
3321 9748.39453125
3358 9738.615234375
3399 9730.138671875
3446 9722.77734375
3501 9716.5400390625
3566 9711.5009765625
3599 9709.640625
};
\end{axis}

\end{tikzpicture}


==> n_pv_PI_no_ab_initial_condition_no_jump.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.847058823529412,0.749019607843137,0.847058823529412}
\definecolor{color1}{rgb}{0.576470588235294,0.43921568627451,0.858823529411765}
\definecolor{color2}{rgb}{0.294117647058824,0,0.509803921568627}

\begin{axis}[
width=4.3cm,
height=2.8cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Time},
xmin=13.5, xmax=20.5,
ymin=9376.48737983988, ymax=16490.8842966911,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \scriptsize},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \scriptsize},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={\footnotesize (a) Private vehicles -- $n_{pv}$}
]
\addplot [semithick, color0]
table {%
0 10208.173828125
26 10180.5849609375
52 10156.255859375
78 10134.943359375
105 10115.7041015625
133 10098.5302734375
162 10083.3623046875
192 10070.1005859375
225 10057.94921875
261 10047.1337890625
301 10037.56640625
345 10029.4345703125
394 10022.6982421875
449 10017.404296875
511 10013.7177734375
575 10012.134765625
634 10012.8134765625
685 10015.5673828125
727 10019.9921875
763 10026.0029296875
794 10033.4443359375
821 10042.2001953125
846 10052.7421875
868 10064.4482421875
888 10077.5048828125
907 10092.4658203125
925 10109.3564453125
943 10129.33984375
960 10151.5068359375
977 10177.3544921875
994 10207.4033203125
1011 10242.216796875
1028 10282.396484375
1045 10328.5693359375
1062 10381.3720703125
1079 10441.431640625
1097 10513.587890625
1115 10595.1591796875
1134 10692.015625
1153 10800.2724609375
1174 10933.302734375
1196 11087.40234375
1220 11271.6328125
1247 11496.6142578125
1279 11782.5302734375
1412 13037.7001953125
1452 13392.0341796875
1487 13682.9560546875
1520 13939.2099609375
1552 14170.51953125
1583 14378.6474609375
1613 14565.61328125
1643 14739.0419921875
1673 14899.7041015625
1703 15048.404296875
1733 15185.9462890625
1763 15313.08984375
1793 15430.5380859375
1822 15535.4404296875
1851 15632.341796875
1880 15721.6240234375
1908 15800.8515625
1935 15870.876953125
1961 15932.3935546875
1986 15985.951171875
2009 16030.17578125
2030 16066.0771484375
2050 16096.0009765625
2068 16119.0791015625
2084 16136.2607421875
2099 16149.2705078125
2113 16158.4765625
2125 16163.923828125
2137 16166.9375
2148 16167.40234375
2159 16165.5068359375
2170 16161.0830078125
2180 16154.712890625
2191 16144.9423828125
2202 16132.078125
2213 16115.904296875
2225 16094.220703125
2237 16068.025390625
2250 16034.1982421875
2263 15994.314453125
2277 15944.1416015625
2292 15881.5517578125
2307 15809.3037109375
2323 15721.076171875
2340 15614.23828125
2358 15486.076171875
2377 15333.9619140625
2397 15155.58984375
2419 14939.005859375
2444 14669.7734375
2473 14332.453125
2597 12795.111328125
2630 12415.744140625
2659 12106.48828125
2686 11841.57421875
2711 11617.13671875
2735 11420.751953125
2758 11249.818359375
2781 11095.21875
2803 10961.9111328125
2825 10842.033203125
2846 10739.3232421875
2867 10647.24609375
2888 10564.99609375
2909 10491.7744140625
2929 10429.7236328125
2949 10374.5146484375
2969 10325.5361328125
2989 10282.2109375
3009 10243.9970703125
3029 10210.3896484375
3049 10180.916015625
3070 10153.9462890625
3091 10130.5947265625
3112 10110.4404296875
3134 10092.337890625
3157 10076.2841796875
3181 10062.2314453125
3206 10050.091796875
3234 10039.037109375
3264 10029.6494140625
3298 10021.47265625
3336 10014.7421875
3380 10009.3154296875
3433 10005.150390625
3499 10002.298828125
3599 10000.6591796875
};
\addplot [semithick, color1]
table {%
0 10080.0498046875
22 10042.41015625
44 10009.2021484375
66 9980.0205078125
88 9954.431640625
111 9931.0703125
135 9909.9287109375
160 9890.955078125
186 9874.0673828125
213 9859.1572265625
242 9845.673828125
274 9833.34765625
309 9822.3994140625
347 9812.9482421875
389 9804.86328125
436 9798.142578125
488 9792.9697265625
545 9789.541015625
603 9788.2568359375
657 9789.2666015625
703 9792.3017578125
742 9797.0546875
776 9803.4619140625
805 9811.173828125
831 9820.3876953125
855 9831.3466796875
876 9843.3310546875
896 9857.271484375
915 9873.2392578125
933 9891.2568359375
950 9911.2802734375
967 9934.6748046875
984 9961.927734375
1001 9993.5732421875
1018 10030.1884765625
1035 10072.380859375
1052 10120.779296875
1069 10176.0166015625
1086 10238.703125
1104 10313.822265625
1122 10398.498046875
1141 10498.7177734375
1161 10616.5341796875
1182 10753.8251953125
1205 10919.599609375
1230 11116.6015625
1259 11363.85546875
1294 11682.2490234375
1414 12813.69921875
1454 13167.609375
1490 13466.7412109375
1523 13723.1611328125
1555 13955.1484375
1586 14164.4375
1617 14359.05859375
1648 14539.740234375
1679 14707.314453125
1710 14862.6474609375
1741 15006.5908203125
1772 15139.9443359375
1803 15263.4345703125
1833 15374.1435546875
1863 15476.6748046875
1893 15571.380859375
1922 15655.6943359375
1950 15730.4013671875
1976 15793.7880859375
2001 15849.0927734375
2024 15894.7958984375
2045 15931.8603515625
2064 15961.224609375
2082 15985.0458984375
2098 16002.6455078125
2112 16015.02734375
2125 16023.78125
2137 16029.32421875
2149 16032.2353515625
2160 16032.4150390625
2171 16030.03515625
2182 16024.908203125
2192 16017.697265625
2202 16007.89453125
2213 15993.919921875
2224 15976.3779296875
2236 15952.8955078125
2248 15924.5693359375
2261 15888.0478515625
2274 15845.0654296875
2288 15791.1015625
2303 15723.947265625
2318 15646.646484375
2334 15552.552734375
2351 15439.041015625
2369 15303.46484375
2388 15143.345703125
2409 14946.8173828125
2432 14709.85546875
2458 14418.4150390625
2490 14033.6083984375
2596 12705.5166015625
2630 12309.2490234375
2660 11984.9404296875
2687 11716.34375
2713 11479.763671875
2737 11280.8466796875
2760 11107.4951171875
2783 10950.4892578125
2805 10814.8896484375
2827 10692.7255859375
2849 10583.109375
2870 10489.328125
2891 10405.3203125
2912 10330.28125
2933 10263.4296875
2954 10204.0185546875
2975 10151.341796875
2996 10104.736328125
3017 10063.5859375
3038 10027.3203125
3059 9995.416015625
3080 9967.3935546875
3102 9941.7275390625
3124 9919.390625
3147 9899.1591796875
3171 9881.009765625
3196 9864.880859375
3223 9850.1796875
3252 9837.0439453125
3283 9825.5283203125
3317 9815.3515625
3355 9806.4072265625
3398 9798.6953125
3447 9792.251953125
3505 9786.9453125
3599 9781.7939453125
};
\addplot [semithick, color2]
table {%
0 10047.1181640625
23 9993.0322265625
39 9960.6435546875
54 9935.1689453125
69 9914.01953125
86 9894.0810546875
107 9873.1162109375
147 9837.0751953125
188 9802.3046875
211 9785.720703125
231 9773.984375
252 9764.22265625
279 9754.3466796875
330 9738.732421875
377 9726.154296875
410 9719.6552734375
448 9714.6162109375
514 9708.5849609375
571 9705.23828125
620 9704.6982421875
673 9706.3759765625
717 9709.830078125
753 9714.8056640625
785 9721.505859375
813 9729.6435546875
838 9739.189453125
861 9750.35546875
882 9763.01953125
901 9776.9375
920 9793.6435546875
938 9812.4931640625
955 9833.435546875
972 9857.888671875
989 9886.3505859375
1006 9919.365234375
1023 9957.51953125
1040 10001.4296875
1057 10051.728515625
1074 10109.0498046875
1091 10173.994140625
1109 10251.67578125
1127 10339.056640625
1146 10442.234375
1166 10563.20703125
1187 10703.7626953125
1210 10872.9287109375
1236 11081.580078125
1266 11341.541015625
1304 11691.7666015625
1440 12963.9912109375
1477 13279.6669921875
1511 13551.4462890625
1544 13797.6787109375
1576 14019.9658203125
1607 14220.283203125
1638 14406.498046875
1669 14579.4189453125
1700 14739.9072265625
1731 14888.8203125
1762 15026.9765625
1793 15155.1240234375
1824 15273.9208984375
1855 15383.9189453125
1885 15482.3876953125
1914 15570.3525390625
1942 15648.6328125
1969 15717.8662109375
1995 15778.5419921875
2019 15829.03515625
2041 15870.31640625
2061 15903.3232421875
2079 15928.99609375
2095 15948.2998046875
2110 15963.107421875
2123 15973.1337890625
2135 15979.8798828125
2147 15984.0244140625
2158 15985.3623046875
2169 15984.16796875
2179 15980.7294921875
2189 15974.896484375
2199 15966.5126953125
2210 15954.1484375
2221 15938.2705078125
2233 15916.662109375
2245 15890.2724609375
2258 15855.9150390625
2271 15815.1630859375
2285 15763.666015625
2299 15703.8193359375
2314 15629.94921875
2330 15539.556640625
2347 15429.9697265625
2365 15298.462890625
2384 15142.44140625
2404 14959.685546875
2426 14738.1552734375
2451 14463.4189453125
2481 14108.0234375
2523 13581.56640625
2597 12652.458984375
2631 12254.9921875
2661 11929.7255859375
2688 11660.3447265625
2713 11431.791015625
2737 11231.5009765625
2761 11049.6669921875
2784 10892.1396484375
2806 10756.0498046875
2828 10633.392578125
2850 10523.271484375
2871 10428.9912109375
2892 10344.4580078125
2913 10268.861328125
2934 10201.416015625
2955 10141.3720703125
2976 10088.01953125
2997 10040.697265625
3018 9998.7900390625
3039 9961.73046875
3060 9929
3082 9898.83984375
3104 9872.419921875
3127 9848.3203125
3150 9827.3779296875
3174 9808.4599609375
3199 9791.5185546875
3225 9776.4755859375
3253 9762.78125
3284 9750.169921875
3318 9738.888671875
3355 9729.0693359375
3396 9720.5625
3443 9713.1796875
3498 9706.9267578125
3563 9701.880859375
3599 9699.869140625
};
\end{axis}

\end{tikzpicture}


==> n_pv_PI_no_ab_initial_condition_vb=17.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.847058823529412,0.749019607843137,0.847058823529412}
\definecolor{color1}{rgb}{0.576470588235294,0.43921568627451,0.858823529411765}
\definecolor{color2}{rgb}{0.294117647058824,0,0.509803921568627}

\begin{axis}[
width=4.3cm,
height=2.8cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Time},
xmin=13.5, xmax=20.5,
ymin=9702.05022850373, ymax=17766.3863713967,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \scriptsize},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \scriptsize},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={\footnotesize (a) Private vehicles -- $n_{pv}$}
]
\addplot [semithick, color0]
table {%
0 10500
85 10396.66015625
115 10364.7919921875
143 10338.1689453125
171 10314.5830078125
199 10293.8984375
227 10275.896484375
257 10259.2998046875
288 10244.7392578125
321 10231.75390625
356 10220.4033203125
394 10210.4580078125
436 10201.8544921875
482 10194.80078125
532 10189.4736328125
584 10186.205078125
635 10185.21875
681 10186.478515625
722 10189.7939453125
757 10194.806640625
788 10201.4873046875
815 10209.546875
840 10219.390625
863 10230.9775390625
883 10243.4677734375
902 10257.8349609375
920 10274.1005859375
938 10293.3916015625
955 10314.8330078125
972 10339.87890625
989 10369.0458984375
1006 10402.8955078125
1023 10442.0302734375
1040 10487.083984375
1057 10538.708984375
1074 10597.552734375
1091 10664.2373046875
1109 10744.0166015625
1127 10833.7802734375
1146 10939.8046875
1166 11064.162109375
1187 11208.7177734375
1210 11382.794921875
1235 11589.072265625
1264 11847.1884765625
1301 12197.947265625
1378 12956.6943359375
1428 13435.787109375
1467 13789.0615234375
1503 14095.3076171875
1537 14365.7080078125
1570 14610.4462890625
1602 14831.46484375
1634 15037.09765625
1665 15222.4208984375
1696 15394.9208984375
1727 15555.4404296875
1758 15704.7900390625
1789 15843.71875
1820 15972.8916015625
1851 16092.87109375
1882 16204.09375
1912 16303.6640625
1941 16392.478515625
1969 16471.23046875
1995 16537.990234375
2019 16593.865234375
2041 16639.875
2062 16678.728515625
2081 16709.203125
2098 16732.31640625
2113 16749.134765625
2127 16761.51953125
2139 16769.37109375
2150 16774.14453125
2161 16776.427734375
2171 16776.19140625
2181 16773.6015625
2191 16768.501953125
2201 16760.73046875
2211 16750.1171875
2222 16734.94140625
2233 16715.861328125
2245 16690.296875
2257 16659.44921875
2270 16619.681640625
2283 16572.90234375
2297 16514.228515625
2312 16441.3046875
2327 16357.505859375
2343 16255.7060546875
2360 16133.1953125
2378 15987.2802734375
2398 15805.9560546875
2419 15594.8662109375
2443 15330.05859375
2470 15006.8359375
2505 14559.0673828125
2627 12972.572265625
2658 12611.248046875
2686 12309.70703125
2712 12052.5
2737 11826.4443359375
2761 11628.9443359375
2784 11457.1494140625
2807 11301.7587890625
2829 11167.6787109375
2851 11046.9619140625
2873 10938.7001953125
2894 10846.1220703125
2915 10763.2373046875
2936 10689.2529296875
2957 10623.40625
2978 10564.9697265625
2998 10515.572265625
3018 10471.7109375
3038 10432.8603515625
3059 10396.9267578125
3080 10365.455078125
3101 10337.9638671875
3122 10314.009765625
3144 10292.2705078125
3166 10273.5498046875
3189 10256.794921875
3213 10241.9716796875
3239 10228.5361328125
3266 10217.0224609375
3296 10206.6513671875
3329 10197.6396484375
3366 10189.90234375
3409 10183.3115234375
3459 10178.017578125
3520 10173.9208984375
3599 10171.0107421875
};
\addplot [semithick, color1]
table {%
0 10500
14 10481.173828125
32 10453.064453125
101 10341.341796875
125 10308.6611328125
148 10280.99609375
171 10256.6318359375
195 10234.365234375
220 10214.1943359375
246 10196.07421875
273 10179.9267578125
302 10165.18359375
333 10151.9580078125
367 10139.984375
404 10129.4560546875
444 10120.48828125
487 10113.1474609375
534 10107.400390625
584 10103.5712890625
633 10102.0302734375
679 10102.791015625
720 10105.7099609375
755 10110.3984375
786 10116.787109375
813 10124.578125
838 10134.1474609375
861 10145.4541015625
882 10158.3486328125
901 10172.5625
919 10188.671875
937 10207.794921875
954 10229.064453125
971 10253.9248046875
988 10282.892578125
1004 10314.41015625
1021 10352.9921875
1038 10397.447265625
1055 10448.4306640625
1072 10506.599609375
1089 10572.5888671875
1107 10651.630859375
1125 10740.68359375
1144 10846.029296875
1164 10969.8056640625
1185 11113.974609375
1208 11287.9931640625
1233 11494.7685546875
1261 11745.123046875
1296 12079.28515625
1423 13346.3623046875
1466 13751.5361328125
1504 14089.0302734375
1540 14389.2529296875
1575 14662.6474609375
1609 14911.1806640625
1643 15143.6845703125
1677 15361.123046875
1711 15564.5361328125
1745 15754.958984375
1780 15938.435546875
1815 16110.115234375
1850 16270.783203125
1885 16421.02734375
1919 16557.330078125
1952 16680.580078125
1983 16788.029296875
2012 16880.78515625
2039 16959.78125
2063 17023.359375
2085 17075.455078125
2104 17115.078125
2121 17145.791015625
2136 17168.751953125
2150 17186.3125
2162 17198.10546875
2173 17206.048828125
2183 17210.705078125
2193 17212.748046875
2202 17212.205078125
2211 17209.26171875
2220 17203.78125
2229 17195.615234375
2239 17183.208984375
2249 17167.091796875
2260 17144.822265625
2271 17117.51953125
2283 17081.662109375
2296 17035.271484375
2309 16980.62109375
2323 16912.09375
2338 16827.09375
2354 16722.818359375
2371 16596.35546875
2389 16444.8359375
2408 16265.6572265625
2429 16045.787109375
2452 15781.0615234375
2479 15443.251953125
2512 15000.9228515625
2622 13473.6318359375
2657 13023.615234375
2687 12665.478515625
2715 12357.279296875
2741 12094.8291015625
2766 11864.275390625
2790 11662.7578125
2813 11487.2626953125
2836 11328.234375
2859 11184.7548828125
2881 11061.1298828125
2903 10949.87890625
2925 10850.0615234375
2946 10764.59375
2967 10687.9111328125
2988 10619.2578125
3009 10557.9169921875
3030 10503.2099609375
3051 10454.5029296875
3072 10411.2080078125
3093 10372.7802734375
3114 10338.716796875
3136 10307.212890625
3158 10279.513671875
3181 10254.1533203125
3204 10232.0302734375
3228 10211.9677734375
3253 10193.9248046875
3279 10177.8330078125
3307 10163.1123046875
3337 10149.880859375
3370 10137.859375
3406 10127.2265625
3446 10117.853515625
3491 10109.716796875
3542 10102.8369140625
3599 10097.310546875
};
\addplot [semithick, color2]
table {%
0 10500
14 10481.1201171875
30 10455.64453125
49 10420.98046875
79 10360.771484375
109 10302.05859375
125 10275.2431640625
139 10255.87109375
153 10240.111328125
168 10226.416015625
189 10210.5615234375
249 10166.853515625
280 10144.6953125
300 10133.0166015625
320 10123.8818359375
344 10115.587890625
394 10101.6318359375
455 10085.7919921875
487 10080.1484375
526 10075.802734375
599 10070.2861328125
643 10068.9912109375
684 10070.126953125
725 10073.4765625
761 10078.58203125
791 10085.0712890625
817 10092.9296875
841 10102.5009765625
863 10113.65234375
883 10126.1611328125
902 10140.54296875
920 10156.826171875
938 10176.1484375
955 10197.64453125
972 10222.78125
989 10252.078125
1006 10286.1025390625
1023 10325.4560546875
1040 10370.7783203125
1057 10422.724609375
1074 10481.9560546875
1091 10549.107421875
1109 10629.4892578125
1127 10719.9921875
1146 10826.9736328125
1166 10952.572265625
1187 11098.732421875
1210 11274.9853515625
1235 11484.2041015625
1264 11746.6171875
1299 12084.6328125
1354 12640.4775390625
1426 13363.5302734375
1469 13772.78125
1508 14122.984375
1544 14426.9208984375
1579 14704.412109375
1614 14964.6337890625
1649 15208.451171875
1684 15436.92578125
1719 15651.1865234375
1755 15857.9111328125
1791 16051.888671875
1827 16234.0927734375
1863 16405.302734375
1899 16566.06640625
1934 16712.591796875
1968 16845.615234375
2000 16962.0078125
2029 17059.46484375
2055 17139.591796875
2079 17206.65234375
2100 17259.125
2119 17300.91796875
2136 17333.1328125
2151 17357.005859375
2164 17373.873046875
2176 17385.986328125
2187 17393.9296875
2197 17398.3203125
2206 17399.810546875
2215 17398.8203125
2224 17395.19921875
2232 17389.650390625
2241 17380.642578125
2250 17368.5546875
2260 17351.310546875
2271 17327.451171875
2282 17298.18359375
2294 17259.748046875
2307 17210.046875
2320 17151.5625
2334 17078.3359375
2349 16987.689453125
2365 16876.767578125
2382 16742.646484375
2400 16582.509765625
2420 16383.408203125
2441 16151.8798828125
2465 15862.1376953125
2493 15496.1796875
2529 14994.888671875
2643 13385.6650390625
2676 12962.9541015625
2705 12618.8125
2732 12323.5927734375
2758 12063.0771484375
2783 11834.5947265625
2807 11635.11328125
2830 11461.5146484375
2853 11304.2626953125
2876 11162.3935546875
2898 11040.1259765625
2920 10930.0380859375
2942 10831.1845703125
2964 10742.634765625
2985 10666.89453125
3006 10598.9765625
3027 10538.171875
3048 10483.8173828125
3069 10435.2939453125
3090 10392.0263671875
3112 10351.76171875
3134 10316.130859375
3156 10284.6279296875
3178 10256.796875
3201 10231.1806640625
3225 10207.7958984375
3250 10186.6181640625
3276 10167.58984375
3303 10150.6259765625
3331 10135.615234375
3361 10122.017578125
3394 10109.5556640625
3430 10098.431640625
3469 10088.744140625
3513 10080.1630859375
3563 10072.7509765625
3599 10068.611328125
};
\end{axis}

\end{tikzpicture}


==> n_pv_mpc_no_ab.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=4.3cm,
height=2.8cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Time},
xmin=13.5, xmax=20.5,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \scriptsize},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \scriptsize},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={\footnotesize (a) Private vehicles -- $n_{pv}$}
]

\addplot [semithick, blue!50.1960784313725!black]
table {%
0 10500
11 10516.76171875
22 10529.515625
32 10538.078125
42 10544.119140625
53 10548.2275390625
65 10550.103515625
78 10549.544921875
92 10546.45703125
108 10540.3984375
126 10531.109375
148 10517.2294921875
178 10495.59375
193 10485.4677734375
208 10478.0517578125
223 10472.986328125
240 10469.6650390625
258 10468.490234375
278 10469.4814453125
301 10472.962890625
328 10479.4130859375
363 10490.2578125
386 10496.3759765625
412 10500.8701171875
442 10503.673828125
478 10504.73046875
528 10503.8203125
605 10500.130859375
671 10497.7333984375
713 10498.275390625
807 10503.369140625
833 10507.603515625
855 10513.375
875 10520.8876953125
893 10529.912109375
913 10542.533203125
933 10557.35546875
951 10573.3818359375
967 10590.4423828125
983 10610.7548828125
998 10633.2763671875
1013 10659.6708984375
1028 10690.4404296875
1043 10726.0869140625
1058 10767.1103515625
1074 10817.337890625
1091 10878.203125
1109 10950.427734375
1127 11031.4462890625
1146 11127.2880859375
1165 11234.240234375
1185 11358.9853515625
1207 11510.259765625
1231 11690.8759765625
1258 11910.8603515625
1299 12265.998046875
1409 13228.158203125
1445 13519.3974609375
1475 13745.5
1504 13947.998046875
1532 14128.6357421875
1559 14289.396484375
1586 14437.55078125
1613 14573.771484375
1639 14694.111328125
1664 14799.947265625
1689 14896.8154296875
1714 14985.4296875
1739 15066.4482421875
1764 15140.4658203125
1789 15208.009765625
1814 15269.599609375
1840 15328.015625
1865 15379.0634765625
1890 15425.2744140625
1914 15465.1953125
1937 15499.41015625
1959 15528.41796875
1980 15552.642578125
2005 15577.8564453125
2027 15597.0400390625
2046 15610.8544921875
2063 15620.66015625
2078 15627.015625
2093 15630.943359375
2107 15632.1650390625
2120 15630.9609375
2133 15627.275390625
2145 15621.46484375
2157 15613.134765625
2171 15600.4453125
2185 15585.091796875
2199 15566.53125
2213 15544.134765625
2226 15519.34375
2239 15490.1845703125
2253 15453.3251953125
2267 15410.220703125
2281 15360.2998046875
2296 15298.654296875
2311 15228.0107421875
2327 15142.208984375
2344 15038.896484375
2364 14904.056640625
2385 14747.57421875
2407 14566.9169921875
2431 14351.0703125
2458 14087.5546875
2491 13742.77734375
2599 12594.453125
2630 12297.765625
2658 12049.9443359375
2684 11838.4765625
2708 11659.890625
2730 11511.423828125
2752 11377.25390625
2773 11261.7646484375
2794 11157.77734375
2815 11064.4921875
2836 10981.1044921875
2856 10910.1630859375
2876 10846.814453125
2894 10796.177734375
2912 10751.8330078125
2930 10713.1328125
2948 10679.4609375
2966 10650.259765625
2984 10625.025390625
3002 10603.306640625
3021 10583.7470703125
3040 10567.2255859375
3060 10552.701171875
3079 10541.4970703125
3099 10532.251953125
3120 10524.923828125
3143 10519.2255859375
3169 10515.1611328125
3198 10512.962890625
3231 10512.7001953125
3265 10514.4931640625
3304 10518.9814453125
3359 10527.7509765625
3432 10539.5048828125
3445 10538.15625
3459 10534.4130859375
3475 10527.763671875
3484 10523.1171875
};
\end{axis}

\end{tikzpicture}


==> n_pv_mpc_no_ab_initial_condition.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=4.3cm,
height=2.8cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Time},
xmin=13.5, xmax=20.5,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \scriptsize},
ymin=10077.0787014165, ymax=15896.7328729128,
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \scriptsize},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={\footnotesize (a) Private vehicles -- $n_{pv}$}
]

\addplot [semithick, blue!50.1960784313725!black]
table {%
0 10500
26 10469.5419921875
52 10442.4423828125
78 10418.47265625
105 10396.6015625
132 10377.5009765625
160 10360.30078125
186 10346.755859375
199 10342.9267578125
212 10341.6142578125
226 10342.642578125
241 10346.1484375
258 10352.6337890625
277 10362.44140625
299 10376.400390625
326 10396.2470703125
393 10447.0048828125
414 10457.935546875
436 10466.8720703125
461 10474.525390625
489 10480.650390625
522 10485.4462890625
562 10488.859375
616 10490.8662109375
706 10494.150390625
810 10502.513671875
836 10507.3984375
858 10513.7431640625
878 10521.80859375
896 10531.3681640625
918 10545.853515625
938 10561.4697265625
956 10578.4296875
972 10596.498046875
988 10617.9931640625
1003 10641.78515625
1018 10669.609375
1033 10701.9716796875
1049 10742.0576171875
1065 10788.4775390625
1081 10841.80078125
1100 10913.53125
1118 10990.0517578125
1137 11080.7919921875
1156 11182.4365234375
1176 11301.5693359375
1197 11439.9697265625
1220 11606.42578125
1246 11811.3427734375
1278 12082.302734375
1337 12603.728515625
1397 13127.435546875
1436 13448.48828125
1468 13694.3759765625
1497 13900.6865234375
1526 14091.2529296875
1554 14260.7021484375
1581 14411.138671875
1608 14549.5107421875
1635 14676.3896484375
1661 14787.82421875
1687 14889.4638671875
1713 14982.1162109375
1739 15066.5263671875
1765 15143.3623046875
1791 15213.21875
1817 15276.6923828125
1843 15334.466796875
1869 15386.83984375
1894 15432.2861328125
1918 15471.4853515625
1941 15505.009765625
1963 15533.34765625
1984 15556.9423828125
2009 15581.6181640625
2030 15599.4482421875
2049 15612.8134765625
2066 15622.1533203125
2081 15628.0439453125
2096 15631.451171875
2110 15632.1328125
2123 15630.375
2136 15626.0830078125
2148 15619.662109375
2160 15610.666015625
2175 15596.3837890625
2190 15578.89453125
2204 15559.0361328125
2218 15535.1142578125
2232 15506.48828125
2246 15472.5263671875
2260 15432.6171875
2274 15386.1728515625
2289 15328.53515625
2304 15262.1552734375
2320 15181.1279296875
2337 15082.9423828125
2357 14952.8134765625
2378 14801.4892578125
2400 14626.2607421875
2423 14425.1123046875
2449 14177.59375
2480 13859.90234375
2525 13372.8798828125
2575 12838.0341796875
2610 12486.703125
2640 12206.966796875
2668 11966.45703125
2694 11762.099609375
2718 11590.609375
2740 11448.73828125
2762 11320.8017578125
2784 11205.939453125
2805 11107.6611328125
2826 11019.662109375
2847 10941.1435546875
2867 10874.4609375
2887 10815.12890625
2905 10768.4111328125
2923 10727.59375
2941 10692.037109375
2959 10661.1611328125
2977 10634.4404296875
2996 10610.2255859375
3015 10589.6201171875
3034 10572.1826171875
3054 10556.8173828125
3074 10544.2451171875
3094 10534.3837890625
3116 10526.1923828125
3139 10520.1015625
3165 10515.681640625
3194 10513.177734375
3227 10512.662109375
3262 10514.271484375
3300 10518.458984375
3353 10526.7373046875
3433 10539.498046875
3446 10537.9765625
3461 10533.72265625
3478 10526.2919921875
3497 10515.4892578125
3521 10499.2294921875
3556 10472.5986328125
3599 10438.5732421875
};
\end{axis}

\end{tikzpicture}


==> n_pv_mpc_with_ab_initial_condition.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=4.3cm,
height=2.8cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Time},
xmin=13.5, xmax=20.5,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \scriptsize},
ymin=10062.1415391577, ymax=16210.4132775058,
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \scriptsize},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={\footnotesize (a) Private vehicles -- $n_{pv}$}
]

\addplot [semithick, blue!50.1960784313725!black]
table {%
0 10500
26 10469.5419921875
52 10442.4423828125
78 10418.47265625
105 10396.6015625
132 10377.5009765625
160 10360.30078125
186 10346.755859375
199 10342.9267578125
212 10341.6142578125
226 10342.642578125
241 10346.1484375
258 10352.6337890625
277 10362.44140625
299 10376.400390625
326 10396.2470703125
364 10427.1826171875
404 10459.5029296875
428 10475.4091796875
454 10489.9287109375
482 10502.9599609375
513 10514.8525390625
548 10525.7998046875
590 10536.4296875
639 10546.3408203125
751 10568.1240234375
787 10577.986328125
821 10589.515625
847 10600.5966796875
869 10612.25390625
889 10625.232421875
908 10640.1708984375
926 10657.1533203125
943 10676.1787109375
960 10698.5849609375
976 10723.224609375
995 10756.9560546875
1013 10793.173828125
1030 10832.1640625
1047 10876.73046875
1064 10927.751953125
1081 10986.0625
1098 11052.4208984375
1115 11127.490234375
1133 11217.05859375
1152 11323.318359375
1172 11448.40234375
1195 11607.556640625
1222 11809.744140625
1252 12052.04296875
1287 12353.5859375
1342 12849.619140625
1402 13385.564453125
1435 13659.5888671875
1466 13899.392578125
1496 14114.7578125
1525 14307.408203125
1554 14485.19140625
1582 14643.306640625
1607 14772.7333984375
1633 14895.9765625
1660 15013.466796875
1687 15121.5
1715 15224.48046875
1743 15319
1771 15405.6962890625
1798 15482.24609375
1824 15549.41796875
1850 15610.56640625
1876 15666.0517578125
1901 15714.3193359375
1925 15756.1162109375
1949 15793.51953125
1971 15823.91796875
1994 15851.8623046875
2017 15876.5498046875
2037 15895.0322265625
2055 15908.908203125
2072 15919.26171875
2087 15925.8857421875
2101 15929.6904296875
2114 15930.9462890625
2127 15929.7890625
2139 15926.373046875
2151 15920.498046875
2163 15911.9482421875
2175 15900.4892578125
2188 15884.791015625
2202 15864.720703125
2216 15840.87890625
2230 15812.634765625
2244 15779.3349609375
2258 15740.3271484375
2272 15694.97265625
2287 15638.650390625
2302 15573.666015625
2318 15494.126953125
2334 15403.466796875
2351 15294.5
2369 15164.6865234375
2389 15003.83203125
2414 14784.9931640625
2441 14528.6240234375
2472 14212.232421875
2514 13758.47265625
2594 12890.33984375
2623 12602.873046875
2650 12356.3720703125
2676 12139.02734375
2701 11948.6865234375
2725 11782.869140625
2748 11638.9853515625
2771 11509.123046875
2793 11397.35546875
2814 11301.5
2835 11215.4658203125
2856 11138.4794921875
2877 11069.783203125
2898 11008.6435546875
2919 10954.36328125
2940 10906.2822265625
2961 10863.783203125
2982 10826.2939453125
3003 10793.189453125
3025 10762.650390625
3047 10735.890625
3069 10712.4873046875
3092 10691.1904296875
3116 10672.0048828125
3141 10654.892578125
3167 10639.783203125
3194 10626.630859375
3222 10615.5732421875
3253 10605.880859375
3287 10597.7177734375
3325 10590.966796875
3370 10585.396484375
3396 10581.81640625
3415 10576.2939453125
3438 10566.98828125
3467 10552.5419921875
3512 10527.216796875
3594 10478.7216796875
3599 10474.1015625
};
\end{axis}

\end{tikzpicture}


==> n_pv_no_control.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=4.3cm,
height=2.8cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Time},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=9928.86380702298, ymax=16677.2660496378,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \scriptsize},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \scriptsize},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={\footnotesize (a) Private vehicles -- $n_{pv}$}
]
\addplot [semithick, blue!50.1960784313725!black]
table {%
0 10500
11 10516.76171875
22 10529.515625
33 10538.7900390625
44 10545.052734375
55 10548.7177734375
67 10550.1806640625
80 10549.25
94 10545.8349609375
110 10539.4814453125
129 10529.357421875
153 10513.7919921875
187 10488.763671875
283 10416.7958984375
321 10391.80078125
357 10370.796875
392 10352.9501953125
427 10337.5732421875
463 10324.1845703125
500 10312.79296875
539 10303.1669921875
579 10295.634765625
619 10290.3486328125
659 10287.3046875
697 10286.6396484375
732 10288.2333984375
764 10291.9287109375
793 10297.568359375
819 10304.931640625
843 10314.125
865 10325.0244140625
885 10337.4091796875
904 10351.7763671875
922 10368.1337890625
940 10387.6103515625
957 10409.3173828125
974 10434.7216796875
991 10464.341796875
1008 10498.744140625
1025 10538.5341796875
1042 10584.3486328125
1059 10636.8359375
1076 10696.6396484375
1093 10764.3740234375
1111 10845.34765625
1129 10936.365234375
1148 11043.7470703125
1168 11169.517578125
1189 11315.4697265625
1212 11490.876953125
1238 11706.84375
1268 11975.322265625
1307 12345.638671875
1426 13489.2158203125
1463 13815.9921875
1496 14088.62890625
1528 14334.8056640625
1558 14549.05859375
1588 14747.5458984375
1617 14924.9423828125
1646 15088.7802734375
1675 15239.8154296875
1703 15374.23828125
1731 15498.1767578125
1759 15612.3173828125
1787 15717.2978515625
1815 15813.7001953125
1842 15899.013671875
1869 15977.2080078125
1895 16046.0595703125
1921 16108.7734375
1946 16163.37109375
1970 16210.509765625
1992 16249.0830078125
2013 16281.609375
2032 16307.2353515625
2050 16327.966796875
2067 16344.1494140625
2082 16355.4794921875
2096 16363.3623046875
2109 16368.177734375
2121 16370.3193359375
2133 16370.0849609375
2145 16367.2958984375
2156 16362.3291015625
2167 16354.8876953125
2178 16344.796875
2190 16330.54296875
2202 16312.650390625
2214 16290.8427734375
2227 16262.46484375
2240 16228.7734375
2254 16186.1025390625
2268 16136.33203125
2283 16074.587890625
2298 16003.5986328125
2314 15917.1328125
2331 15812.578125
2349 15687.1923828125
2368 15538.2626953125
2388 15363.3271484375
2410 15150.35546875
2434 14895.7236328125
2462 14574.0439453125
2498 14133.0615234375
2604 12817.59375
2636 12457.380859375
2664 12166.3916015625
2690 11918.4765625
2715 11701.0966796875
2739 11511.8037109375
2762 11347.8203125
2784 11206.3037109375
2806 11079.0234375
2827 10970.0185546875
2848 10872.3994140625
2869 10785.33984375
2889 10711.484375
2909 10645.75390625
2929 10587.46875
2949 10535.9775390625
2969 10490.666015625
2989 10450.9501953125
3008 10417.9111328125
3028 10387.58203125
3048 10361.353515625
3068 10338.7900390625
3088 10319.4892578125
3109 10302.33203125
3130 10287.9755859375
3152 10275.5546875
3175 10265.044921875
3200 10256.0625
3227 10248.7451171875
3257 10242.978515625
3291 10238.8056640625
3330 10236.330078125
3378 10235.6298828125
3442 10237.1103515625
3556 10242.4306640625
3599 10244.5771484375
};
\end{axis}

\end{tikzpicture}


==> n_pv_no_control_initial_condition.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=4.3cm,
height=2.8cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Time},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=9928.87765757532, ymax=16677.2933435358,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \scriptsize},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \scriptsize},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={\footnotesize (a) Private vehicles -- $n_{pv}$}
]
\addplot [semithick, blue!50.1960784313725!black]
table {%
0 10500
26 10469.5419921875
52 10442.4423828125
78 10418.47265625
105 10396.6015625
133 10376.841796875
162 10359.1650390625
192 10343.50390625
223 10329.763671875
257 10317.1494140625
294 10305.896484375
334 10296.1474609375
378 10287.794921875
427 10280.8544921875
481 10275.525390625
539 10272.0576171875
598 10270.7548828125
652 10271.7451171875
699 10274.818359375
738 10279.5439453125
772 10285.9033203125
801 10293.55078125
827 10302.6826171875
851 10313.5419921875
872 10325.4169921875
892 10339.23046875
911 10355.0576171875
929 10372.921875
947 10394.0517578125
964 10417.4794921875
981 10444.7841796875
998 10476.5068359375
1015 10513.234375
1032 10555.587890625
1049 10604.2119140625
1066 10659.7607421875
1083 10722.869140625
1101 10798.587890625
1119 10884.056640625
1138 10985.37109375
1158 11104.677734375
1179 11243.9658203125
1201 11404.8349609375
1226 11604.8564453125
1254 11847.6923828125
1288 12162.9296875
1342 12687.5908203125
1407 13313.82421875
1446 13668.4912109375
1481 13967.0498046875
1513 14221.7119140625
1544 14451.0966796875
1574 14656.888671875
1603 14841.076171875
1632 15011.3701171875
1661 15168.4873046875
1689 15308.4169921875
1717 15437.509765625
1745 15556.46484375
1773 15665.947265625
1801 15766.5703125
1829 15858.87890625
1856 15940.4580078125
1883 16015.0849609375
1909 16080.61328125
1934 16137.890625
1958 16187.6201171875
1981 16230.388671875
2003 16266.685546875
2023 16295.5888671875
2042 16319.2216796875
2059 16336.98828125
2075 16350.5771484375
2089 16359.78515625
2102 16365.9228515625
2115 16369.5625
2127 16370.537109375
2139 16369.0478515625
2150 16365.361328125
2161 16359.2900390625
2172 16350.6669921875
2183 16339.30859375
2195 16323.5712890625
2207 16304.0810546875
2220 16278.40625
2233 16247.6240234375
2247 16208.3203125
2261 16162.1591796875
2276 16104.5439453125
2291 16037.9345703125
2307 15956.3828125
2323 15863.4609375
2340 15751.814453125
2358 15618.791015625
2377 15461.8369140625
2398 15269.1220703125
2421 15036.3759765625
2447 14749.3134765625
2478 14380.9970703125
2524 13804.7353515625
2587 13019.2236328125
2621 12622.8359375
2651 12298.51171875
2678 12030.1748046875
2703 11802.87109375
2727 11604.111328125
2750 11431.302734375
2773 11275.2490234375
2795 11140.953125
2816 11025.662109375
2837 10922.1806640625
2858 10829.6943359375
2878 10751.072265625
2898 10680.9599609375
2918 10618.6630859375
2938 10563.513671875
2958 10514.8779296875
2978 10472.154296875
2998 10434.779296875
3018 10402.2255859375
3038 10374.0048828125
3058 10349.6611328125
3078 10328.77734375
3098 10310.9677734375
3119 10295.1904296875
3141 10281.474609375
3164 10269.80078125
3189 10259.7490234375
3215 10251.7412109375
3244 10245.2255859375
3276 10240.3955078125
3313 10237.169921875
3357 10235.697265625
3413 10236.2099609375
3496 10239.451171875
3599 10244.583984375
};
\end{axis}

\end{tikzpicture}


==> n_s_PI_no_ab.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.847058823529412,0.749019607843137,0.847058823529412}
\definecolor{color1}{rgb}{0.576470588235294,0.43921568627451,0.858823529411765}
\definecolor{color2}{rgb}{0.294117647058824,0,0.509803921568627}

\begin{axis}[
width=4.3cm,
height=2.8cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Time},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=18.2183937439789, ymax=661.568646824369,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \scriptsize},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \scriptsize},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={\footnotesize (b) Solo trips -- $n_s$}
]
\addplot [semithick, color0]
table {%
0 500
6 474.033264160156
12 449.710021972656
18 426.991485595703
24 405.842681884766
29 389.394195556641
34 373.994750976562
39 359.625579833984
44 346.267059326172
49 333.89794921875
54 322.494934082031
59 312.032104492188
64 302.480834960938
69 293.809509277344
74 285.983642578125
79 278.966094970703
83 273.907531738281
87 269.319885253906
91 265.181427001953
95 261.470001220703
99 258.163146972656
103 255.238418579102
107 252.673385620117
112 249.939254760742
117 247.690307617188
122 245.88557434082
127 244.485702514648
132 243.453247070312
137 242.752746582031
143 242.303512573242
149 242.230880737305
155 242.485794067383
162 243.137741088867
170 244.272903442383
179 245.948120117188
189 248.185241699219
202 251.501754760742
262 268.331665039062
280 272.973022460938
297 276.994995117188
314 280.635192871094
331 283.887145996094
348 286.760192871094
365 289.273681640625
383 291.571411132812
402 293.628082275391
422 295.428924560547
444 297.034759521484
468 298.406799316406
494 299.525543212891
524 300.441192626953
559 301.130126953125
602 301.597198486328
788 302.366577148438
835 302.951507568359
873 303.769836425781
905 304.804290771484
933 306.055908203125
958 307.522003173828
981 309.228912353516
1002 311.146911621094
1021 313.228393554688
1039 315.548095703125
1056 318.088531494141
1072 320.823272705078
1088 323.922271728516
1103 327.184234619141
1118 330.813598632812
1133 334.829132080078
1147 338.938262939453
1161 343.404235839844
1175 348.230041503906
1189 353.413299560547
1204 359.35400390625
1219 365.677764892578
1235 372.816009521484
1252 380.799713134766
1271 390.136840820312
1293 401.370697021484
1376 445.020935058594
1400 457.204528808594
1421 467.465606689453
1440 476.363830566406
1458 484.419464111328
1476 492.089263916016
1494 499.361877441406
1512 506.234405517578
1530 512.710998535156
1548 518.801574707031
1566 524.520141601562
1585 530.171997070312
1604 535.451354980469
1624 540.632751464844
1645 545.689086914062
1667 550.599487304688
1690 555.348571777344
1714 559.926574707031
1739 564.328308105469
1766 568.708557128906
1794 572.889282226562
1824 577.010314941406
1856 581.049621582031
1891 585.102966308594
1929 589.133850097656
1970 593.117065429688
2016 597.211608886719
2068 601.464538574219
2290 618.162109375
2419 628.498718261719
2447 630.288818359375
2470 631.413452148438
2491 632.079223632812
2510 632.321899414062
2528 632.189453125
2545 631.705627441406
2561 630.90673828125
2577 629.755249023438
2593 628.235961914062
2609 626.337585449219
2624 624.206298828125
2639 621.730529785156
2654 618.908203125
2669 615.73876953125
2684 612.22314453125
2700 608.093811035156
2716 603.575988769531
2732 598.673950195312
2748 593.392395019531
2764 587.736938476562
2780 581.713928222656
2797 574.920166015625
2814 567.73095703125
2831 560.159606933594
2849 551.745056152344
2868 542.445861816406
2888 532.233520507812
2909 521.098876953125
2933 507.949371337891
3066 433.323272705078
3087 422.34375
3106 412.814727783203
3124 404.185607910156
3141 396.419555664062
3158 389.044830322266
3175 382.072906494141
3191 375.883850097656
3207 370.056274414062
3224 364.256225585938
3241 358.851470947266
3258 353.830078125
3275 349.177642822266
3293 344.635437011719
3311 340.467346191406
3330 336.449005126953
3349 332.796203613281
3369 329.316711425781
3390 326.034088134766
3412 322.966094970703
3435 320.124877929688
3459 317.517120361328
3485 315.056121826172
3513 312.775909423828
3543 310.699951171875
3599 307.652770996094
};
\addplot [semithick, color1]
table {%
0 500
8 463.955596923828
16 430.401672363281
24 399.173583984375
32 370.11767578125
40 343.090393066406
48 317.957458496094
56 294.593444824219
64 272.881225585938
72 252.712005615234
80 233.985534667969
88 216.610824584961
96 200.507720947266
104 185.609573364258
111 173.523056030273
118 162.302947998047
125 151.94889831543
132 142.483139038086
138 135.113204956055
144 128.480041503906
149 123.56071472168
154 119.24015045166
159 115.563842773438
164 112.575057983398
168 110.703109741211
172 109.305732727051
176 108.387153625488
180 107.942878723145
184 107.959205627441
188 108.413604736328
193 109.550971984863
198 111.253288269043
203 113.439865112305
209 116.585144042969
216 120.796859741211
226 127.451583862305
262 152.062652587891
273 158.793914794922
284 164.975601196289
295 170.597427368164
306 175.676116943359
317 180.243041992188
329 184.686660766602
341 188.619644165039
354 192.364212036133
368 195.865432739258
383 199.082717895508
399 201.989273071289
416 204.571060180664
434 206.825332641602
454 208.849792480469
477 210.670135498047
503 212.212554931641
533 213.478408813477
568 214.457260131836
613 215.204986572266
793 216.752182006836
842 217.673049926758
881 218.865814208984
914 220.344055175781
943 222.125427246094
968 224.127868652344
991 226.443771362305
1012 229.035125732422
1031 231.839782714844
1049 234.959564208984
1066 238.37158203125
1083 242.285507202148
1099 246.470428466797
1114 250.869110107422
1129 255.755554199219
1144 261.15185546875
1159 267.073425292969
1174 273.527465820312
1189 280.511535644531
1204 288.012634277344
1220 296.556091308594
1237 306.198944091797
1255 316.968597412109
1276 330.129425048828
1301 346.393218994141
1392 406.159942626953
1415 420.350067138672
1436 432.7314453125
1456 443.957183837891
1475 454.083099365234
1494 463.674407958984
1513 472.733612060547
1532 481.2724609375
1552 489.719329833984
1572 497.638122558594
1593 505.418762207031
1614 512.689880371094
1636 519.802734375
1659 526.733154296875
1683 533.463562011719
1708 539.982177734375
1735 546.515502929688
1763 552.793640136719
1793 559.020080566406
1825 565.155029296875
1859 571.165344238281
1895 577.022583007812
1933 582.701049804688
1972 588.04443359375
2013 593.1787109375
2055 597.959167480469
2098 602.370422363281
2141 606.291931152344
2182 609.550720214844
2221 612.168334960938
2257 614.101867675781
2290 615.389831542969
2320 616.077331542969
2347 616.225769042969
2372 615.8955078125
2395 615.134033203125
2417 613.9423828125
2438 612.337951660156
2459 610.238891601562
2479 607.750610351562
2499 604.763305664062
2518 601.450256347656
2537 597.668395996094
2557 593.181091308594
2577 588.180541992188
2597 582.677612304688
2617 576.686279296875
2638 569.88671875
2659 562.583557128906
2681 554.409912109375
2703 545.716552734375
2725 536.515014648438
2748 526.36083984375
2771 515.66748046875
2794 504.442291259766
2817 492.696197509766
2841 479.903991699219
2866 466.0341796875
2893 450.499847412109
2924 432.094329833984
3019 374.519439697266
3047 358.147064208984
3071 344.659912109375
3093 332.854461669922
3113 322.654693603516
3132 313.478149414062
3151 304.830078125
3170 296.727264404297
3188 289.559936523438
3206 282.885955810547
3225 276.367065429688
3244 270.372283935547
3263 264.880187988281
3283 259.614440917969
3303 254.845336914062
3324 250.334716796875
3346 246.111862182617
3369 242.197479248047
3393 238.603881835938
3419 235.213897705078
3446 232.179901123047
3475 229.399230957031
3507 226.821090698242
3542 224.494171142578
3599 221.577972412109
};
\addplot [semithick, color2]
table {%
0 500
8 463.95556640625
16 430.401641845703
24 399.173492431641
32 370.117462158203
40 343.089904785156
48 317.956329345703
56 294.590789794922
64 272.875335693359
72 252.699401855469
80 233.959350585938
88 216.55810546875
96 200.404693603516
104 185.413970947266
112 171.50617980957
120 158.606704711914
128 146.645751953125
136 135.558013916016
145 124.052307128906
154 113.493850708008
163 103.807815551758
172 94.9249649047852
181 86.7812957763672
190 79.3178634643555
200 71.7580642700195
210 64.910530090332
220 58.7445755004883
229 53.8331413269043
236 50.5949287414551
241 48.7851409912109
245 47.8127326965332
249 47.4615859985352
252 47.7511558532715
255 48.6435356140137
258 50.2520904541016
261 52.6672897338867
264 55.9372177124023
267 60.0556564331055
271 66.7567672729492
275 74.6046447753906
281 87.8452453613281
303 138.124267578125
309 149.78385925293
314 158.366119384766
319 165.814315795898
323 170.917572021484
327 175.246719360352
331 178.803848266602
335 181.603805541992
339 183.672943115234
343 185.047515869141
347 185.77214050293
351 185.898345947266
355 185.483444213867
359 184.589645385742
364 182.900161743164
370 180.213409423828
378 175.903793334961
398 164.680603027344
405 161.52571105957
411 159.428329467773
416 158.192169189453
421 157.47200012207
426 157.297515869141
431 157.678100585938
436 158.600799560547
441 160.030136108398
447 162.333511352539
454 165.665542602539
464 171.162185668945
481 180.595932006836
489 184.350326538086
496 187.031433105469
502 188.814498901367
508 190.09765625
514 190.882690429688
521 191.200805664062
528 190.940185546875
536 190.053298950195
545 188.503570556641
561 185.076156616211
575 182.271026611328
585 180.801239013672
594 180.015838623047
603 179.789978027344
612 180.106536865234
622 181.002243041992
635 182.753479003906
666 187.180450439453
678 188.224578857422
690 188.698547363281
702 188.632522583008
717 187.977096557617
764 185.460205078125
779 185.435913085938
795 185.942260742188
817 187.222045898438
856 189.517837524414
883 190.453247070312
926 191.888320922852
946 193.165985107422
965 194.918380737305
985 197.309509277344
1007 200.491546630859
1030 204.361343383789
1051 208.423828125
1069 212.421829223633
1086 216.754898071289
1101 221.111923217773
1116 226.026397705078
1131 231.529876708984
1146 237.630737304688
1161 244.318237304688
1177 252.071914672852
1193 260.431274414062
1210 269.935150146484
1228 280.646514892578
1247 292.608917236328
1268 306.501983642578
1293 323.729156494141
1386 388.544311523438
1409 403.555725097656
1431 417.279327392578
1452 429.744201660156
1472 441.005523681641
1492 451.654449462891
1512 461.689880371094
1532 471.126617431641
1553 480.421417236328
1574 489.127624511719
1596 497.663238525391
1619 505.995208740234
1643 514.094543457031
1668 521.938659667969
1694 529.514770507812
1721 536.820434570312
1750 544.101135253906
1780 551.083679199219
1812 557.980163574219
1846 564.748352050781
1882 571.355163574219
1920 577.771789550781
1959 583.816345214844
2000 589.621520996094
2041 594.891357421875
2082 599.634094238281
2122 603.735656738281
2160 607.110229492188
2196 609.778076171875
2229 611.699035644531
2260 612.965637207031
2288 613.582580566406
2314 613.633239746094
2338 613.168090820312
2361 612.202209472656
2383 610.750671386719
2404 608.841674804688
2425 606.386657714844
2445 603.516296386719
2465 600.111328125
2485 596.165283203125
2505 591.6806640625
2526 586.403747558594
2547 580.564819335938
2569 573.873413085938
2591 566.626892089844
2614 558.494018554688
2638 549.438354492188
2663 539.422973632812
2688 528.84130859375
2714 517.254455566406
2740 505.082885742188
2766 492.327575683594
2792 478.987060546875
2819 464.517364501953
2846 449.437530517578
2875 432.609222412109
2907 413.393127441406
2948 388.09814453125
3018 344.849304199219
3047 327.636444091797
3071 313.986450195312
3093 302.065155029297
3114 291.289337158203
3134 281.623626708984
3154 272.571258544922
3173 264.554473876953
3192 257.108764648438
3211 250.227722167969
3230 243.897033691406
3250 237.80500793457
3270 232.270324707031
3291 227.022064208984
3313 222.097991943359
3336 217.525726318359
3360 213.322647094727
3385 209.496246337891
3412 205.922164916992
3441 202.645431518555
3472 199.69401550293
3506 197.008087158203
3543 194.625869750977
3585 192.47184753418
3599 191.86213684082
};
\end{axis}

\end{tikzpicture}


==> n_s_PI_no_ab_initial_condition.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.847058823529412,0.749019607843137,0.847058823529412}
\definecolor{color1}{rgb}{0.576470588235294,0.43921568627451,0.858823529411765}
\definecolor{color2}{rgb}{0.294117647058824,0,0.509803921568627}

\begin{axis}[
width=4.3cm,
height=2.8cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Time},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=35.2222824318696, ymax=660.746478736962,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \scriptsize},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \scriptsize},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={\footnotesize (b) Solo trips -- $n_s$}
]
\addplot [semithick, color0]
table {%
0 400
5 387.659088134766
10 376.295806884766
15 365.856964111328
20 356.289855957031
25 347.542297363281
30 339.563171386719
35 332.302551269531
40 325.712066650391
45 319.745056152344
50 314.356842041016
55 309.504760742188
60 305.148315429688
65 301.249237060547
70 297.771423339844
75 294.680969238281
80 291.946136474609
85 289.537261962891
91 287.038146972656
97 284.924591064453
103 283.156311035156
109 281.696472167969
116 280.338623046875
123 279.307037353516
131 278.472869873047
139 277.952423095703
148 277.680603027344
158 277.697204589844
170 278.064422607422
184 278.846435546875
201 280.137847900391
317 290.399505615234
345 292.28173828125
374 293.90234375
405 295.299438476562
439 296.491882324219
477 297.486114501953
521 298.302490234375
576 298.9833984375
767 300.580871582031
819 301.358581542969
859 302.269836425781
892 303.331726074219
921 304.583618164062
946 305.973724365234
969 307.570190429688
990 309.349517822266
1009 311.271667480469
1027 313.408843994141
1044 315.747711181641
1060 318.266448974609
1076 321.124450683594
1091 324.138793945312
1105 327.265991210938
1119 330.714141845703
1133 334.498199462891
1147 338.630004882812
1161 343.117309570312
1175 347.963226318359
1189 353.165374755859
1203 358.715698242188
1218 365.032501220703
1233 371.707336425781
1249 379.184539794922
1267 387.977661132812
1287 398.126556396484
1405 459.615020751953
1424 468.834228515625
1442 477.222076416016
1460 485.241607666016
1477 492.459350585938
1494 499.321838378906
1511 505.826904296875
1528 511.977935791016
1545 517.782958984375
1562 523.253479003906
1580 528.696960449219
1598 533.800231933594
1617 538.840454101562
1636 543.548828125
1656 548.173522949219
1677 552.693481445312
1699 557.092529296875
1722 561.358947753906
1746 565.485168457031
1772 569.620361328125
1799 573.587646484375
1828 577.521850585938
1859 581.399169921875
1892 585.2021484375
1928 589.02099609375
1967 592.826232910156
2010 596.686706542969
2058 600.662353515625
2116 605.127075195312
2310 619.765441894531
2420 628.558898925781
2447 630.278381347656
2469 631.361694335938
2489 632.021545410156
2507 632.296813964844
2524 632.2392578125
2540 631.873168945312
2556 631.180236816406
2571 630.215637207031
2586 628.932373046875
2601 627.31982421875
2616 625.370056152344
2631 623.077697753906
2646 620.439636230469
2661 617.454528808594
2676 614.12255859375
2691 610.445129394531
2706 606.424560546875
2721 602.063842773438
2736 597.366638183594
2751 592.336975097656
2766 586.979675292969
2782 580.910095214844
2798 574.481506347656
2814 567.703186035156
2830 560.586364746094
2847 552.66943359375
2865 543.910034179688
2883 534.792419433594
2903 524.285949707031
2925 512.341491699219
2951 497.828186035156
3031 452.42138671875
3055 439.203948974609
3076 428.008239746094
3095 418.250457763672
3113 409.381256103516
3130 401.372619628906
3146 394.182312011719
3162 387.342315673828
3178 380.860717773438
3194 374.740997314453
3210 368.982299804688
3226 363.580139160156
3242 358.527038574219
3258 353.812805175781
3274 349.425354003906
3291 345.106475830078
3308 341.123382568359
3326 337.251312255859
3344 333.712219238281
3363 330.312744140625
3383 327.078948974609
3404 324.031921386719
3426 321.187347412109
3449 318.5556640625
3473 316.142333984375
3499 313.866516113281
3526 311.828948974609
3556 309.900512695312
3599 307.650054931641
};
\addplot [semithick, color1]
table {%
0 400
7 373.933380126953
14 349.520080566406
21 326.662689208984
28 305.272430419922
35 285.269836425781
42 266.585693359375
49 249.162872314453
56 232.958526611328
63 217.947021484375
70 204.123229980469
76 193.232604980469
82 183.253128051758
88 174.222640991211
93 167.455764770508
98 161.409225463867
103 156.109771728516
108 151.577789306641
112 148.511734008789
116 145.941818237305
120 143.859848022461
124 142.250762939453
128 141.092895507812
132 140.358749389648
136 140.016189575195
141 140.084548950195
146 140.636535644531
152 141.834136962891
158 143.501251220703
165 145.892913818359
174 149.445388793945
212 165.883041381836
226 171.439346313477
239 176.140655517578
252 180.383239746094
266 184.456024169922
280 188.051040649414
295 191.424468994141
311 194.540664672852
328 197.378311157227
346 199.928329467773
366 202.29997253418
388 204.444152832031
413 206.402587890625
441 208.119735717773
473 209.611694335938
511 210.907287597656
557 212.003616333008
619 212.995071411133
817 215.820617675781
861 217.084884643555
896 218.520095825195
926 220.180389404297
953 222.124984741211
977 224.308029174805
999 226.770446777344
1019 229.465545654297
1038 232.495254516602
1055 235.647933959961
1072 239.268356323242
1088 243.146743774414
1103 247.233215332031
1118 251.786239624023
1133 256.831848144531
1147 262.003723144531
1161 267.633850097656
1175 273.726928710938
1190 280.765655517578
1205 288.31884765625
1220 296.361572265625
1236 305.439239501953
1254 316.196990966797
1274 328.7109375
1298 344.294525146484
1375 395.237396240234
1399 410.477233886719
1420 423.293365478516
1440 434.971374511719
1459 445.546081542969
1478 455.592620849609
1496 464.616302490234
1515 473.62353515625
1534 482.111633300781
1553 490.100036621094
1572 497.612823486328
1592 505.036743164062
1613 512.332946777344
1634 519.156066894531
1656 525.837890625
1679 532.357360839844
1703 538.69921875
1729 545.090087890625
1756 551.253051757812
1784 557.188171386719
1814 563.087158203125
1846 568.911560058594
1880 574.62841796875
1916 580.208435058594
1953 585.487426757812
1992 590.596740722656
2033 595.502746582031
2074 599.957275390625
2115 603.969665527344
2156 607.530456542969
2195 610.468688964844
2232 612.80224609375
2266 614.493103027344
2297 615.5849609375
2325 616.131042480469
2351 616.195007324219
2375 615.812194824219
2398 614.988891601562
2419 613.799133300781
2439 612.238403320312
2459 610.227478027344
2478 607.874816894531
2497 605.072570800781
2516 601.80810546875
2535 598.075073242188
2554 593.872985839844
2573 589.206359863281
2592 584.084045410156
2612 578.212524414062
2632 571.864074707031
2652 565.054321289062
2673 557.42333984375
2694 549.31396484375
2716 540.317749023438
2738 530.818481445312
2760 520.823181152344
2782 510.337768554688
2805 498.860076904297
2828 486.869079589844
2852 473.834899902344
2877 459.736358642578
2905 443.40234375
2938 423.602111816406
3034 365.639770507812
3059 351.296844482422
3081 339.189300537109
3101 328.679290771484
3120 319.184173583984
3139 310.201385498047
3157 302.185516357422
3175 294.661926269531
3193 287.633819580078
3211 281.097290039062
3229 275.042388916016
3247 269.454132080078
3266 264.040802001953
3285 259.100677490234
3305 254.380813598633
3325 250.119689941406
3346 246.100891113281
3368 242.347991943359
3391 238.876968383789
3416 235.572952270508
3442 232.594268798828
3470 229.841003417969
3500 227.340759277344
3533 225.044723510742
3570 222.939193725586
3599 221.575378417969
};
\addplot [semithick, color2]
table {%
0 400
8 370.341064453125
16 342.810241699219
24 317.260986328125
32 293.555816650391
40 271.566467285156
48 251.173309326172
56 232.264801025391
64 214.736938476562
72 198.492721557617
80 183.441665649414
88 169.499420166016
96 156.587280273438
104 144.631912231445
112 133.564971923828
120 123.322784423828
128 113.846252441406
137 104.032615661621
146 95.0498733520508
155 86.8436431884766
164 79.3945999145508
172 73.4659652709961
178 69.5670928955078
183 66.8290100097656
187 65.1156539916992
191 63.9919548034668
194 63.655200958252
197 63.8576393127441
200 64.6937942504883
203 66.243278503418
206 68.555908203125
209 71.6407775878906
212 75.4632568359375
216 81.5775527954102
221 90.5094909667969
228 104.479270935059
243 134.975570678711
249 145.949722290039
254 154.185623168945
259 161.467041015625
264 167.715515136719
268 171.940673828125
272 175.469970703125
276 178.308929443359
280 180.474212646484
284 181.992279052734
288 182.898056030273
292 183.233627319336
296 183.047134399414
300 182.391845703125
305 181.001571655273
310 179.088897705078
317 175.770980834961
328 169.791976928711
340 163.417770385742
347 160.264862060547
353 158.091186523438
359 156.515640258789
364 155.716491699219
369 155.415542602539
374 155.623519897461
379 156.331665039062
384 157.511459350586
390 159.482269287109
397 162.404006958008
406 166.813003540039
427 177.404754638672
435 180.730285644531
442 183.077056884766
449 184.830627441406
456 185.970474243164
463 186.514312744141
470 186.512283325195
478 185.939682006836
487 184.739608764648
500 182.414337158203
519 179.024688720703
529 177.755111694336
538 177.093276977539
547 176.935470581055
556 177.269195556641
566 178.136840820312
579 179.808578491211
612 184.303619384766
624 185.288467407227
636 185.752136230469
649 185.70915222168
665 185.09521484375
707 183.200607299805
723 183.162124633789
740 183.644760131836
765 184.948760986328
798 186.587738037109
823 187.249389648438
886 188.562850952148
908 189.753402709961
932 191.600646972656
960 194.303283691406
989 197.613647460938
1012 200.72590637207
1032 203.958923339844
1049 207.214691162109
1065 210.782135009766
1081 214.886459350586
1097 219.556976318359
1112 224.464233398438
1127 229.891448974609
1142 235.845993041992
1157 242.336181640625
1172 249.369979858398
1187 256.951110839844
1203 265.634368896484
1219 274.909454345703
1236 285.360534667969
1255 297.667999267578
1277 312.558288574219
1308 334.236236572266
1367 375.579528808594
1393 393.085906982422
1416 407.93896484375
1437 420.879272460938
1457 432.597290039062
1477 443.698699951172
1497 454.180725097656
1517 464.056884765625
1537 473.3505859375
1558 482.512725830078
1579 491.097717285156
1601 499.510986328125
1623 507.371765136719
1646 515.046813964844
1670 522.517333984375
1696 530.051513671875
1723 537.323059082031
1751 544.32958984375
1781 551.294250488281
1813 558.170959472656
1846 564.731811523438
1881 571.165100097656
1918 577.435485839844
1957 583.506286621094
1997 589.2021484375
2038 594.512023925781
2079 599.294372558594
2119 603.435852050781
2157 606.852905273438
2193 609.567077636719
2226 611.537414550781
2256 612.824645996094
2284 613.51806640625
2310 613.651000976562
2334 613.272277832031
2357 612.39892578125
2379 611.044616699219
2400 609.235656738281
2420 607.011169433594
2440 604.272094726562
2460 601.001281738281
2480 597.190185546875
2500 592.838989257812
2520 587.956359863281
2541 582.27490234375
2562 576.049438476562
2584 568.974975585938
2607 561.010559082031
2630 552.501403808594
2654 543.075805664062
2679 532.693969726562
2704 521.758239746094
2730 509.809387207031
2756 497.276977539062
2782 484.159698486328
2808 470.458038330078
2835 455.621398925781
2863 439.613952636719
2893 421.838317871094
2928 400.466430664062
3035 334.639984130859
3061 319.56396484375
3084 306.834777832031
3105 295.800140380859
3125 285.869201660156
3144 276.991668701172
3163 268.676635742188
3182 260.932464599609
3201 253.757385253906
3220 247.141021728516
3239 241.065872192383
3259 235.230316162109
3279 229.937301635742
3300 224.925491333008
3322 220.229446411133
3345 215.873962402344
3369 211.874145507812
3394 208.235824584961
3421 204.839736938477
3450 201.727874755859
3481 198.926040649414
3515 196.376815795898
3553 194.061401367188
3595 192.028762817383
3599 191.859603881836
};
\end{axis}

\end{tikzpicture}


==> n_s_PI_no_ab_initial_condition_no_jump.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.847058823529412,0.749019607843137,0.847058823529412}
\definecolor{color1}{rgb}{0.576470588235294,0.43921568627451,0.858823529411765}
\definecolor{color2}{rgb}{0.294117647058824,0,0.509803921568627}

\begin{axis}[
width=4.3cm,
height=2.8cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Time},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=32.514642531617, ymax=656.242121964207,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \scriptsize},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \scriptsize},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={\footnotesize (b) Solo trips -- $n_s$}
]
\addplot [semithick, color0]
table {%
0 276.426696777344
122 287.285003662109
150 289.145111083984
179 290.740264892578
210 292.109466552734
244 293.271270751953
282 294.230377197266
326 295.00146484375
379 295.591552734375
449 296.022369384766
704 296.825866699219
770 297.365783691406
819 298.072631835938
859 298.966522216797
892 300.017608642578
921 301.2607421875
946 302.642730712891
969 304.230560302734
990 306.000518798828
1009 307.912628173828
1027 310.038604736328
1044 312.365173339844
1060 314.870666503906
1076 317.713653564453
1091 320.712219238281
1105 323.823181152344
1119 327.253540039062
1133 331.018310546875
1147 335.129364013672
1161 339.594512939453
1175 344.416931152344
1189 349.594451904297
1203 355.119079589844
1217 360.976806640625
1232 367.599609375
1248 375.023529052734
1265 383.265594482422
1285 393.340240478516
1310 406.332458496094
1387 446.644714355469
1408 457.129150390625
1427 466.267272949219
1445 474.574127197266
1462 482.079650878906
1479 489.238891601562
1496 496.043762207031
1513 502.492706298828
1530 508.589660644531
1547 514.342956542969
1564 519.764404296875
1582 525.158935546875
1600 530.216552734375
1619 535.211975097656
1638 539.879150390625
1658 544.464050292969
1679 548.946166992188
1701 553.309326171875
1724 557.542175292969
1748 561.637145996094
1774 565.742431640625
1801 569.682434082031
1830 573.591003417969
1861 577.444641113281
1895 581.335754394531
1931 585.125671386719
1970 588.904418945312
2013 592.740783691406
2061 596.695007324219
2120 601.215637207031
2308 615.352355957031
2419 624.165405273438
2445 625.816589355469
2467 626.907165527344
2487 627.578796386719
2505 627.868530273438
2522 627.82763671875
2538 627.479553222656
2554 626.80615234375
2569 625.861022949219
2584 624.59765625
2599 623.005065917969
2614 621.074829101562
2629 618.801208496094
2644 616.1806640625
2659 613.211608886719
2674 609.893981933594
2689 606.228881835938
2704 602.218627929688
2719 597.865966796875
2734 593.174682617188
2749 588.148803710938
2764 582.793151855469
2779 577.113342285156
2795 570.704895019531
2811 563.944458007812
2827 556.843505859375
2844 548.941528320312
2861 540.691711425781
2879 531.605834960938
2899 521.130798339844
2920 509.765502929688
2945 495.858215332031
3026 449.932342529297
3050 436.702514648438
3071 425.487609863281
3090 415.706756591797
3108 406.811492919922
3125 398.775238037109
3141 391.556823730469
3157 384.687255859375
3173 378.175170898438
3189 372.024444580078
3205 366.234619140625
3221 360.801635742188
3237 355.718200683594
3253 350.974487304688
3269 346.558563232422
3286 342.210662841797
3303 338.199951171875
3321 334.30029296875
3339 330.735382080078
3358 327.310546875
3377 324.207092285156
3397 321.259368896484
3418 318.485717773438
3440 315.899627685547
3464 313.412567138672
3489 311.150634765625
3516 309.037963867188
3545 307.099395751953
3599 304.237945556641
};
\addplot [semithick, color1]
table {%
0 155.028930664062
18 162.681594848633
32 168.151611328125
45 172.769088745117
58 176.9306640625
71 180.653579711914
85 184.20783996582
100 187.542831420898
116 190.623428344727
133 193.428527832031
151 195.949005126953
171 198.292617797852
193 200.410415649414
217 202.27392578125
244 203.92707824707
275 205.377258300781
311 206.613204956055
354 207.641693115234
408 208.478057861328
481 209.141082763672
729 210.575485229492
792 211.406555175781
839 212.438659667969
877 213.688583374023
909 215.157440185547
937 216.864227294922
962 218.816116333008
984 220.947769165039
1005 223.418334960938
1024 226.084838867188
1042 229.046844482422
1059 232.284973144531
1075 235.768005371094
1090 239.453506469727
1105 243.578323364258
1120 248.171920776367
1134 252.904678344727
1148 258.084167480469
1162 263.72119140625
1176 269.819946289062
1190 276.377258300781
1205 283.898651123047
1220 291.908386230469
1236 300.949676513672
1253 311.056274414062
1272 322.861755371094
1295 337.689331054688
1371 387.818908691406
1395 403.08837890625
1416 415.951293945312
1436 427.686828613281
1455 438.324157714844
1473 447.918731689453
1491 457.034423828125
1509 465.672271728516
1527 473.841186523438
1546 481.971649169922
1565 489.618835449219
1584 496.808715820312
1604 503.913696289062
1625 510.8984375
1646 517.43359375
1668 523.837768554688
1691 530.091674804688
1715 536.181091308594
1741 542.324157714844
1768 548.254760742188
1797 554.169128417969
1827 559.84375
1859 565.452758789062
1893 570.963256835938
1929 576.345458984375
1966 581.438781738281
2005 586.3671875
2045 590.984497070312
2086 595.277404785156
2127 599.128784179688
2167 602.445495605469
2205 605.15869140625
2240 607.230590820312
2272 608.706787109375
2302 609.660949707031
2329 610.097595214844
2354 610.081909179688
2377 609.654174804688
2399 608.822937011719
2420 607.599182128906
2440 606.0048828125
2459 604.072937011719
2478 601.710388183594
2497 598.898803710938
2515 595.8095703125
2533 592.30029296875
2551 588.370056152344
2570 583.768310546875
2589 578.708923339844
2608 573.202758789062
2628 566.937866210938
2648 560.206970214844
2668 553.0244140625
2689 545.010314941406
2710 536.523864746094
2731 527.574035644531
2752 518.167541503906
2774 507.829650878906
2796 497.004547119141
2818 485.703643798828
2841 473.400573730469
2865 460.065734863281
2891 445.112030029297
2921 427.332061767578
3014 371.08935546875
3041 355.297119140625
3064 342.331390380859
3085 330.986877441406
3105 320.688934326172
3124 311.408935546875
3142 303.097778320312
3160 295.271209716797
3178 287.937530517578
3196 281.097320556641
3214 274.744506835938
3232 268.867309570312
3250 263.449340820312
3268 258.470703125
3287 253.66716003418
3306 249.299530029297
3326 245.140365600586
3347 241.219512939453
3369 237.559539794922
3392 234.175628662109
3416 231.075805664062
3442 228.156982421875
3470 225.459365844727
3500 223.009872436523
3533 220.760543823242
3569 218.747970581055
3599 217.36164855957
};
\addplot [semithick, color2]
table {%
0 60.8658905029297
3 61.3251495361328
6 62.4203681945801
9 64.2180099487305
12 66.7531433105469
15 70.0214767456055
18 73.9790191650391
22 80.1917266845703
27 89.1218185424805
34 102.902183532715
48 130.713439941406
54 141.466613769531
59 149.542266845703
64 156.687164306641
69 162.824798583984
73 166.980941772461
77 170.459320068359
81 173.265808105469
85 175.416976928711
89 176.938873291016
93 177.865600585938
97 178.23811340332
101 178.103134155273
105 177.512222290039
110 176.217559814453
116 174.001663208008
123 170.765533447266
135 164.475250244141
146 158.937835693359
153 155.968704223633
159 153.944717407227
165 152.504516601562
170 151.802749633789
175 151.58186340332
180 151.850021362305
185 152.596862792969
191 154.082565307617
197 156.131362915039
204 159.082229614258
214 163.941024780273
231 172.295852661133
239 175.640213012695
246 178.044860839844
253 179.887420654297
260 181.139114379883
267 181.809020996094
274 181.93864440918
282 181.512832641602
291 180.460296630859
303 178.472579956055
326 174.529479980469
336 173.360305786133
345 172.776062011719
354 172.674560546875
364 173.104217529297
375 174.124206542969
391 176.223831176758
414 179.242965698242
427 180.397644042969
439 180.948623657227
452 180.998550415039
467 180.503601074219
522 178.114944458008
539 178.225616455078
561 178.950485229492
604 180.502380371094
627 180.70539855957
660 180.382278442383
697 180.166275024414
727 180.552337646484
850 183.294876098633
882 184.493743896484
911 186.095657348633
940 188.212310791016
967 190.691711425781
991 193.412506103516
1012 196.309112548828
1031 199.442169189453
1049 202.935958862305
1066 206.763687133789
1082 210.878662109375
1098 215.527130126953
1114 220.74153137207
1129 226.169769287109
1144 232.140686035156
1159 238.668472290039
1174 245.759094238281
1189 253.407836914062
1205 262.161834716797
1222 272.093902587891
1240 283.244995117188
1260 296.277709960938
1284 312.584320068359
1320 337.772583007812
1365 369.145874023438
1391 386.627868652344
1414 401.459533691406
1435 414.382934570312
1455 426.091217041016
1475 437.19091796875
1495 447.677581787109
1515 457.560699462891
1535 466.859619140625
1555 475.600006103516
1576 484.208801269531
1598 492.642791748047
1620 500.522308349609
1643 508.215606689453
1667 515.702697753906
1692 522.9697265625
1719 530.2685546875
1747 537.296203613281
1777 544.278625488281
1808 550.963195800781
1841 557.550842285156
1876 564.005554199219
1913 570.293212890625
1952 576.379455566406
1992 582.089660644531
2033 587.413757324219
2074 592.212768554688
2114 596.376342773438
2152 599.822814941406
2188 602.575927734375
2221 604.595153808594
2252 605.977111816406
2280 606.722229003906
2306 606.915832519531
2331 606.581115722656
2354 605.762145996094
2376 604.468444824219
2397 602.724975585938
2418 600.448303222656
2438 597.75732421875
2458 594.538146972656
2478 590.78125
2498 586.485900878906
2518 581.65966796875
2539 576.037048339844
2560 569.868896484375
2582 562.851989746094
2605 554.944274902344
2628 546.487426757812
2652 537.111572265625
2677 526.77587890625
2702 515.880798339844
2728 503.968780517578
2754 491.468414306641
2780 478.379577636719
2806 464.703979492188
2832 450.453002929688
2860 434.495880126953
2890 416.774749755859
2925 395.468292236328
3032 329.853088378906
3058 314.828002929688
3081 302.142425537109
3102 291.145935058594
3122 281.24951171875
3141 272.402923583984
3160 264.116912841797
3179 256.399749755859
3198 249.249649047852
3217 242.65625
3236 236.602111816406
3256 230.786636352539
3276 225.511764526367
3297 220.516998291016
3319 215.836822509766
3342 211.495941162109
3366 207.509399414062
3391 203.883071899414
3418 200.498062133789
3447 197.396255493164
3478 194.60334777832
3512 192.062164306641
3550 189.753921508789
3592 187.727493286133
3599 187.434875488281
};
\end{axis}

\end{tikzpicture}


==> n_s_PI_no_ab_initial_condition_vb=17.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.847058823529412,0.749019607843137,0.847058823529412}
\definecolor{color1}{rgb}{0.576470588235294,0.43921568627451,0.858823529411765}
\definecolor{color2}{rgb}{0.294117647058824,0,0.509803921568627}

\begin{axis}[
width=4.3cm,
height=2.8cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Time},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=198.859021354913, ymax=887.550662029673,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \scriptsize},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \scriptsize},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={\footnotesize (b) Solo trips -- $n_s$}
]
\addplot [semithick, color0]
table {%
0 400
5 395.239685058594
10 390.947937011719
15 387.083160400391
20 383.607360839844
26 379.901214599609
32 376.651184082031
38 373.808685302734
44 371.330169677734
51 368.846893310547
58 366.751129150391
65 364.994476318359
73 363.347534179688
81 362.032165527344
90 360.888793945312
100 359.967468261719
111 359.299896240234
124 358.878967285156
139 358.765472412109
157 358.996520996094
181 359.684661865234
281 363.484680175781
324 364.740142822266
369 365.700805664062
419 366.416229248047
481 366.940460205078
722 367.956878662109
781 368.567718505859
826 369.360900878906
863 370.345825195312
894 371.499359130859
921 372.829010009766
945 374.334106445312
967 376.042510986328
987 377.922332763672
1006 380.045959472656
1024 382.407196044922
1041 384.990875244141
1057 387.772521972656
1072 390.718841552734
1087 394.020324707031
1101 397.444732666016
1115 401.219635009766
1129 405.361145019531
1143 409.881744384766
1157 414.789642333984
1171 420.087707519531
1185 425.773040771484
1199 431.836395263672
1213 438.261901855469
1228 445.522613525391
1244 453.656951904297
1261 462.682525634766
1281 473.708526611328
1403 542.924133300781
1422 552.944641113281
1440 562.061889648438
1457 570.307006835938
1474 578.178833007812
1491 585.667724609375
1508 592.771118164062
1525 599.492370605469
1542 605.839721679688
1559 611.825073242188
1576 617.463195800781
1594 623.073181152344
1612 628.333923339844
1631 633.532592773438
1651 638.639831542969
1672 643.631530761719
1694 648.48876953125
1717 653.197631835938
1741 657.748962402344
1766 662.137451171875
1793 666.517395019531
1821 670.710205078125
1851 674.854919433594
1883 678.928894042969
1918 683.028259277344
1955 687.013488769531
1996 691.075866699219
2041 695.184204101562
2094 699.668090820312
2255 712.593322753906
2459 730.198059082031
2480 731.270751953125
2499 731.89306640625
2516 732.120971679688
2533 731.999328613281
2549 731.536254882812
2564 730.774108886719
2579 729.678771972656
2594 728.23828125
2609 726.44384765625
2624 724.289794921875
2639 721.77294921875
2654 718.892333984375
2669 715.648864746094
2684 712.044616699219
2699 708.082763671875
2714 703.766845703125
2729 699.101013183594
2744 694.08935546875
2759 688.736083984375
2775 682.654235839844
2791 676.194030761719
2807 669.361511230469
2823 662.163513183594
2840 654.124633789062
2857 645.6953125
2874 636.891784667969
2892 627.185485839844
2911 616.544372558594
2931 604.953674316406
2954 591.214294433594
3086 510.562133789062
3105 499.727630615234
3123 489.851257324219
3140 480.911987304688
3156 472.870880126953
3172 465.209838867188
3188 457.941253662109
3203 451.489471435547
3218 445.389984130859
3233 439.640686035156
3248 434.236267089844
3264 428.842895507812
3280 423.820861816406
3296 419.155883789062
3312 414.832061767578
3329 410.592834472656
3346 406.698364257812
3364 402.926696777344
3383 399.310424804688
3402 396.040008544922
3422 392.939849853516
3443 390.028533935547
3465 387.319488525391
3489 384.719482421875
3514 382.359649658203
3541 380.160003662109
3570 378.145782470703
3599 376.439788818359
};
\addplot [semithick, color1]
table {%
0 400
6 379.774353027344
11 364.512573242188
16 350.812164306641
20 341.039703369141
24 332.358123779297
28 324.775665283203
32 318.273315429688
36 312.804595947266
40 308.299530029297
44 304.671356201172
48 301.824127197266
52 299.659362792969
56 298.081634521484
60 297.002136230469
65 296.23193359375
70 295.979034423828
76 296.199340820312
83 296.98193359375
92 298.533325195312
105 301.346099853516
147 310.79248046875
165 314.187286376953
183 317.092254638672
202 319.669403076172
223 322.010131835938
246 324.063537597656
271 325.806915283203
300 327.330993652344
333 328.575347900391
373 329.585205078125
423 330.341949462891
491 330.859069824219
645 331.382263183594
734 331.985412597656
793 332.845092773438
838 333.960784912109
875 335.342407226562
906 336.956848144531
933 338.814788818359
958 341.013336181641
980 343.416870117188
1000 346.058532714844
1019 349.039459228516
1037 352.35009765625
1054 355.968139648438
1070 359.858276367188
1085 363.972991943359
1100 368.576629638672
1115 373.702209472656
1129 378.982543945312
1143 384.761688232422
1157 391.053100585938
1171 397.863525390625
1185 405.192016601562
1200 413.608093261719
1215 422.585235595703
1231 432.740112304688
1248 444.123046875
1266 456.750885009766
1287 472.080017089844
1411 565.1875
1432 579.840026855469
1452 593.215515136719
1471 605.357543945312
1490 616.928161621094
1509 627.920532226562
1528 638.339477539062
1547 648.198608398438
1566 657.518249511719
1585 666.323120117188
1605 675.065979003906
1626 683.70263671875
1647 691.822265625
1669 699.816772460938
1692 707.661071777344
1716 715.3359375
1741 722.827575683594
1767 730.126647949219
1795 737.481689453125
1824 744.602905273438
1855 751.714172363281
1887 758.567321777344
1921 765.360595703125
1957 772.057739257812
1994 778.456298828125
2033 784.709167480469
2073 790.627624511719
2113 796.059265136719
2152 800.881958007812
2190 805.106994628906
2226 808.63330078125
2259 811.398620605469
2289 813.455993652344
2317 814.908813476562
2343 815.77685546875
2367 816.093017578125
2389 815.908386230469
2410 815.250793457031
2430 814.137390136719
2449 812.598449707031
2467 810.676574707031
2485 808.278930664062
2503 805.387512207031
2521 801.991027832031
2539 798.085388183594
2557 793.673461914062
2575 788.764343261719
2593 783.372619628906
2612 777.178283691406
2631 770.491882324219
2651 762.950927734375
2672 754.510437011719
2693 745.566040039062
2715 735.684265136719
2738 724.818298339844
2761 713.421752929688
2784 701.501708984375
2807 689.057556152344
2830 676.083679199219
2853 662.573669433594
2876 648.525390625
2900 633.300598144531
2925 616.856018066406
2952 598.493103027344
2983 576.793884277344
3073 512.802795410156
3099 494.992462158203
3121 480.482421875
3141 467.846832275391
3160 456.404937744141
3178 446.117645263672
3195 436.924499511719
3212 428.256439208984
3229 420.121765136719
3246 412.520812988281
3263 405.446990966797
3280 398.887847900391
3297 392.826171875
3315 386.926849365234
3333 381.53369140625
3352 376.356506347656
3371 371.672485351562
3391 367.233581542969
3412 363.069122314453
3434 359.200164794922
3457 355.639617919922
3482 352.266937255859
3508 349.240875244141
3536 346.456634521484
3567 343.863128662109
3599 341.638275146484
};
\addplot [semithick, color2]
table {%
0 400
8 372.800964355469
16 347.619567871094
24 324.493682861328
31 305.991485595703
38 289.179077148438
44 276.1943359375
50 264.622741699219
55 256.139343261719
60 248.783569335938
64 243.754241943359
68 239.513671875
72 236.077239990234
76 233.44645690918
80 231.606918334961
84 230.527786254883
88 230.163192749023
92 230.454986572266
96 231.336456298828
100 232.735992431641
102 233.725509643555
104 235.266555786133
107 238.475326538086
110 242.562225341797
114 249.01286315918
120 259.993896484375
140 297.693054199219
146 307.459808349609
151 314.657684326172
156 320.867858886719
160 325.057037353516
164 328.511535644531
168 331.207366943359
172 333.136627197266
176 334.30908203125
180 334.751892089844
184 334.508239746094
188 333.634582519531
192 332.197479248047
197 329.720001220703
203 325.944152832031
210 320.763153076172
231 304.653411865234
237 301.004577636719
242 298.554321289062
247 296.714050292969
252 295.523986816406
257 294.996551513672
262 295.117034912109
267 295.845855712891
272 297.1220703125
278 299.26611328125
285 302.414611816406
295 307.618988037109
311 315.990753173828
319 319.515625
326 321.983489990234
332 323.559906005859
338 324.603393554688
344 325.109222412109
350 325.099487304688
357 324.499450683594
365 323.172271728516
375 320.851623535156
403 313.91845703125
412 312.470703125
420 311.715301513672
428 311.482452392578
437 311.807342529297
447 312.773468017578
460 314.648284912109
487 318.693145751953
499 319.799224853516
510 320.238677978516
522 320.106567382812
536 319.321838378906
585 315.952392578125
600 315.850463867188
617 316.339630126953
680 318.786926269531
703 318.649383544922
756 318.111267089844
781 318.611297607422
820 320.079467773438
909 323.9306640625
933 325.726409912109
956 328.009216308594
979 330.864379882812
1001 334.155090332031
1022 337.873840332031
1041 341.819946289062
1058 345.9091796875
1074 350.313507080078
1090 355.317840576172
1105 360.597930908203
1120 366.478668212891
1135 372.981018066406
1150 380.117767333984
1165 387.894561767578
1180 396.309844970703
1195 405.354064941406
1211 415.672515869141
1228 427.352905273438
1246 440.452606201172
1266 455.764953613281
1289 474.137176513672
1321 500.514312744141
1379 548.412475585938
1406 569.877136230469
1429 587.450622558594
1451 603.536682128906
1472 618.171630859375
1492 631.428649902344
1512 644.015441894531
1532 655.941772460938
1553 667.776245117188
1574 678.937561035156
1595 689.462524414062
1617 699.848510742188
1640 710.055297851562
1664 720.052185058594
1689 729.817810058594
1715 739.339111328125
1742 748.609008789062
1770 757.624267578125
1800 766.676513671875
1831 775.439208984375
1864 784.17626953125
1899 792.845764160156
1936 801.407531738281
1974 809.611145019531
2013 817.452514648438
2053 824.912780761719
2093 831.786499023438
2132 837.899108886719
2168 842.976928710938
2202 847.207153320312
2233 850.5068359375
2262 853.026794433594
2289 854.792541503906
2314 855.843872070312
2337 856.2392578125
2359 856.035217285156
2380 855.247680664062
2400 853.907165527344
2419 852.058776855469
2438 849.617004394531
2456 846.73388671875
2474 843.282653808594
2492 839.258544921875
2510 834.665344238281
2529 829.213256835938
2548 823.164306640625
2568 816.186340332031
2589 808.231628417969
2611 799.265930175781
2634 789.268432617188
2659 777.755981445312
2685 765.149780273438
2713 750.92822265625
2742 735.550659179688
2772 718.976745605469
2801 702.305480957031
2830 684.964111328125
2858 667.544189453125
2885 650.08251953125
2912 631.952514648438
2940 612.460571289062
2970 590.87109375
3006 564.228515625
3095 498.003967285156
3121 479.59130859375
3144 464.015228271484
3165 450.501434326172
3184 438.929656982422
3203 428.027435302734
3221 418.343170166016
3239 409.298004150391
3257 400.892547607422
3275 393.117553710938
3293 385.955657958984
3312 379.034637451172
3331 372.736511230469
3351 366.738403320312
3371 361.342254638672
3392 356.272064208984
3414 351.556518554688
3437 347.213836669922
3462 343.098999023438
3488 339.407165527344
3516 336.011657714844
3547 332.85107421875
3581 329.989898681641
3599 328.692840576172
};
\end{axis}

\end{tikzpicture}


==> n_s_mpc_no_ab.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=4.3cm,
height=2.8cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Time},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=389.303249372424, ymax=769.912596343316,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \scriptsize},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \scriptsize},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={\footnotesize (b) Solo trips -- $n_s$}
]
\addplot [semithick, blue!50.1960784313725!black]
table {%
0 500
5 492.684173583984
10 485.857269287109
15 479.491394042969
20 473.559692382812
26 466.978698730469
32 460.943939208984
38 455.415710449219
44 450.356719970703
50 445.731994628906
56 441.508911132812
62 437.656921386719
68 434.147583007812
75 430.451202392578
82 427.146331787109
89 424.197326660156
96 421.571441650391
104 418.927764892578
112 416.626434326172
121 414.401000976562
130 412.515502929688
140 410.7685546875
150 409.339233398438
161 408.080963134766
173 407.025177001953
179 406.603668212891
184 416.70849609375
189 426.127807617188
194 434.935882568359
199 443.194854736328
205 452.453796386719
211 461.072448730469
217 469.113586425781
223 476.629974365234
229 483.666442871094
235 490.261596679688
242 497.442657470703
249 504.114898681641
256 510.31884765625
263 516.090209960938
270 521.460876464844
277 526.459533691406
285 531.750244140625
293 536.62451171875
301 541.114501953125
309 545.249572753906
317 549.056640625
326 552.978454589844
335 556.548889160156
344 559.797729492188
354 563.063293457031
359 564.570556640625
366 560.47021484375
373 556.743469238281
381 552.87451171875
389 549.36328125
398 545.781311035156
407 542.538024902344
417 539.28076171875
427 536.343627929688
438 533.438293457031
450 530.611328125
463 527.902770996094
476 525.516723632812
490 523.262329101562
505 521.162902832031
521 519.235046386719
545 516.450927734375
559 514.482360839844
574 512.684020996094
591 510.968444824219
610 509.387451171875
631 507.980743408203
654 506.776580810547
679 505.793853759766
707 505.023559570312
719 504.785491943359
726 501.715789794922
734 498.558013916016
742 495.726654052734
751 492.882537841797
760 490.356475830078
770 487.878784179688
781 485.506896972656
792 483.462738037109
804 481.563934326172
817 479.852874755859
830 478.461578369141
844 477.282012939453
859 476.346771240234
875 475.686767578125
891 475.344696044922
899 475.285522460938
905 471.195190429688
911 467.475799560547
917 464.091400146484
924 460.526062011719
931 457.335113525391
938 454.484588623047
945 451.945739746094
953 449.394378662109
961 447.186462402344
969 445.294982910156
978 443.516326904297
987 442.079925537109
996 440.961090087891
1005 440.138427734375
1015 439.549377441406
1025 439.281433105469
1035 439.315979003906
1046 439.684478759766
1057 440.381927490234
1068 441.393157958984
1079 442.705291748047
1084 438.762634277344
1089 435.189300537109
1094 431.956726074219
1100 428.492523193359
1106 425.445617675781
1112 422.783416748047
1118 420.477294921875
1124 418.501953125
1130 416.834838867188
1137 415.252410888672
1144 414.032775878906
1151 413.149658203125
1158 412.579040527344
1165 412.298919677734
1173 412.308288574219
1181 412.64208984375
1189 413.273986816406
1198 414.310394287109
1207 415.659820556641
1217 417.488494873047
1228 419.854187011719
1239 422.542266845703
1251 425.786956787109
1259 428.103485107422
1264 425.884124755859
1270 423.608703613281
1276 421.715026855469
1282 420.164764404297
1288 418.924346923828
1295 417.829284667969
1302 417.073883056641
1309 416.621215820312
1317 416.432647705078
1325 416.553039550781
1334 417.009613037109
1344 417.858337402344
1355 419.138732910156
1367 420.871459960938
1381 423.236175537109
1398 426.463104248047
1420 430.988677978516
1439 435.036956787109
1446 433.874176025391
1454 432.878143310547
1463 432.115417480469
1472 431.669128417969
1482 431.480163574219
1493 431.577728271484
1506 432.021911621094
1521 432.874359130859
1539 434.244964599609
1561 436.258026123047
1594 439.636352539062
1620 442.235656738281
1632 441.818481445312
1645 441.688323974609
1661 441.863464355469
1680 442.412384033203
1703 443.410461425781
1733 445.049011230469
1779 447.916748046875
1801 449.477966308594
1818 451.556427001953
1839 453.78759765625
1864 456.110046386719
1893 458.474578857422
1927 460.91552734375
1968 463.522918701172
1979 464.176879882812
1986 466.999633789062
1994 469.835571289062
2003 472.644592285156
2013 475.396331787109
2024 478.064758300781
2036 480.626312255859
2049 483.060943603516
2063 485.354125976562
2079 487.631896972656
2096 489.729095458984
2116 491.867004394531
2140 494.094024658203
2159 495.683380126953
2163 499.563385009766
2168 503.959197998047
2173 507.95263671875
2179 512.321411132812
2185 516.313903808594
2192 520.578491210938
2199 524.483825683594
2207 528.568481445312
2215 532.300048828125
2224 536.127624511719
2233 539.609741210938
2243 543.124084472656
2253 546.313293457031
2264 549.498657226562
2276 552.647583007812
2290 555.968994140625
2305 559.195861816406
2323 562.733276367188
2339 565.6640625
2343 571.903076171875
2347 577.580932617188
2352 584.071105957031
2357 590.033813476562
2363 596.638793945312
2369 602.752624511719
2375 608.451293945312
2382 614.642639160156
2389 620.395874023438
2396 625.754028320312
2403 630.751220703125
2411 636.05712890625
2419 640.966735839844
2427 645.513000488281
2435 649.725402832031
2444 654.098083496094
2453 658.115356445312
2462 661.806884765625
2472 665.558471679688
2482 668.971801757812
2493 672.367797851562
2504 675.417602539062
2515 678.146606445312
2519 679.063659667969
2523 683.42919921875
2528 688.368408203125
2533 692.856018066406
2539 697.7685546875
2545 702.257751464844
2551 706.387329101562
2558 710.806396484375
2565 714.839172363281
2572 718.518310546875
2579 721.868896484375
2587 725.32177734375
2595 728.397827148438
2603 731.11962890625
2611 733.507263183594
2619 735.579040527344
2627 737.3515625
2636 739.006958007812
2645 740.322998046875
2654 741.317810058594
2663 742.007934570312
2673 742.435729980469
2683 742.524780273438
2693 742.292053222656
2699 742.004333496094
2704 744.051818847656
2709 745.791259765625
2715 747.539001464844
2721 748.971008300781
2728 750.297058105469
2735 751.294982910156
2742 751.997314453125
2750 752.468505859375
2758 752.612182617188
2766 752.450134277344
2775 751.924865722656
2784 751.0576171875
2793 749.867797851562
2802 748.373046875
2812 746.3740234375
2822 744.038879394531
2832 741.386596679688
2843 738.124328613281
2854 734.523193359375
2865 730.605102539062
2877 725.994445800781
2879 725.193786621094
2884 725.911560058594
2890 726.409362792969
2896 726.565185546875
2902 726.423828125
2909 725.929931640625
2916 725.122985839844
2924 723.861389160156
2932 722.277282714844
2941 720.151672363281
2950 717.701416015625
2960 714.640930175781
2971 710.912658691406
2982 706.855407714844
2995 701.700744628906
3009 695.792541503906
3025 688.691467285156
3046 678.990661621094
3060 672.565307617188
3072 668.80908203125
3087 663.740661621094
3107 656.611633300781
3172 633.183349609375
3193 626.078979492188
3212 619.978881835938
3230 614.519653320312
3239 611.91259765625
3262 608.457153320312
3321 599.495239257812
3349 595.616271972656
3376 592.197143554688
3402 589.216064453125
3419 587.430847167969
3424 575.304382324219
3429 563.959899902344
3434 553.335571289062
3439 543.376403808594
3444 534.033142089844
3449 525.26171875
3455 515.43505859375
3461 506.313079833984
3467 497.840881347656
3473 489.969085693359
3479 482.653289794922
3485 475.853088378906
3491 469.531768798828
3497 463.655700683594
3503 458.194030761719
3509 453.118255615234
3516 447.649353027344
3523 442.631591796875
3530 438.029754638672
3537 433.811370849609
3544 429.946655273438
3551 426.408111572266
3559 422.730926513672
3567 419.411804199219
3575 416.418914794922
3584 413.405670166016
3593 410.730773925781
3599 409.118499755859
};
\end{axis}

\end{tikzpicture}


==> n_s_mpc_no_ab_initial_condition.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=4.3cm,
height=2.8cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Time},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=382.369994560726, ymax=770.230114224745,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \scriptsize},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \scriptsize},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={\footnotesize (b) Solo trips -- $n_s$}
]
\addplot [semithick, blue!50.1960784313725!black]
table {%
0 400
11 400.79296875
26 401.512817382812
49 402.251037597656
97 403.399322509766
169 404.823089599609
179 404.990905761719
184 415.694427490234
190 427.6904296875
196 438.869995117188
202 449.326263427734
208 459.134765625
214 468.357574462891
220 477.046478271484
227 486.566772460938
234 495.478668212891
241 503.832336425781
248 511.671173095703
255 519.033142089844
262 525.952087402344
269 532.458374023438
277 539.423828125
285 545.923278808594
293 551.990600585938
301 557.656555175781
309 562.949462890625
318 568.490661621094
327 573.626892089844
336 578.389465332031
345 582.807250976562
355 587.343505859375
359 589.055419921875
365 583.475280761719
371 578.330688476562
377 573.570617675781
384 568.447631835938
391 563.736633300781
398 559.393005371094
406 554.831726074219
414 550.656494140625
422 546.828979492188
431 542.898132324219
440 539.326171875
449 536.078552246094
459 532.813842773438
469 529.875732421875
480 526.982482910156
492 524.187744140625
504 521.727966308594
517 519.396911621094
531 517.22705078125
545 515.070495605469
558 513.019897460938
572 511.132995605469
587 509.425354003906
604 507.821960449219
622 506.446960449219
642 505.24267578125
664 504.241851806641
689 503.439971923828
716 502.899780273438
719 502.857940673828
726 499.812042236328
734 496.683258056641
742 493.882507324219
751 491.074493408203
760 488.586090087891
770 486.151763916016
781 483.829040527344
792 481.835235595703
804 479.992218017578
817 478.342132568359
830 477.011871337891
844 475.897552490234
859 475.03125
875 474.443115234375
891 474.170745849609
899 474.145568847656
905 470.08447265625
911 466.393432617188
918 462.507293701172
925 459.028686523438
932 455.918212890625
939 453.142852783203
947 450.345581054688
955 447.913879394531
963 445.817535400391
971 444.030517578125
980 442.361907958984
989 441.028686523438
998 440.006927490234
1008 439.211944580078
1018 438.751770019531
1028 438.605560302734
1039 438.786407470703
1050 439.305816650391
1061 440.147094726562
1072 441.295928955078
1079 442.181549072266
1084 438.252532958984
1089 434.692352294922
1094 431.472503662109
1100 428.022979736328
1106 424.990142822266
1112 422.341461181641
1118 420.04833984375
1124 418.085571289062
1130 416.430541992188
1137 414.861724853516
1144 413.655181884766
1151 412.784637451172
1158 412.226135253906
1166 411.941802978516
1174 412.006011962891
1182 412.390716552734
1191 413.174194335938
1200 414.295562744141
1210 415.898315429688
1220 417.836151123047
1231 420.307861328125
1243 423.354461669922
1256 426.999725341797
1259 427.884521484375
1264 425.673065185547
1270 423.406646728516
1276 421.521514892578
1282 419.979339599609
1288 418.74658203125
1295 417.660003662109
1302 416.91259765625
1309 416.467498779297
1317 416.287109375
1325 416.415222167969
1334 416.879913330078
1344 417.737091064453
1355 419.026092529297
1367 420.767517089844
1381 423.141510009766
1398 426.378601074219
1421 431.127380371094
1439 434.972564697266
1446 433.813232421875
1454 432.820831298828
1463 432.061889648438
1472 431.619079589844
1482 431.433715820312
1494 431.557769775391
1507 432.029876708984
1522 432.907104492188
1540 434.299285888672
1563 436.427917480469
1598 440.038879394531
1620 442.218109130859
1632 441.801177978516
1646 441.672607421875
1662 441.86767578125
1681 442.433227539062
1705 443.494598388672
1736 445.212127685547
1785 448.290893554688
1801 449.464874267578
1818 451.543090820312
1839 453.774169921875
1864 456.096588134766
1893 458.461212158203
1927 460.90234375
1968 463.510070800781
1979 464.164123535156
1986 466.986877441406
1994 469.822875976562
2003 472.631958007812
2013 475.3837890625
2024 478.05224609375
2036 480.613891601562
2049 483.048583984375
2063 485.341857910156
2079 487.619720458984
2097 489.831634521484
2117 491.954376220703
2141 494.169067382812
2159 495.671752929688
2164 500.467987060547
2169 504.775817871094
2175 509.444458007812
2181 513.679443359375
2188 518.178466796875
2195 522.2822265625
2203 526.562622070312
2211 530.465026855469
2220 534.461364746094
2229 538.091613769531
2239 541.749755859375
2249 545.0634765625
2260 548.366027832031
2272 551.621948242188
2285 554.811218261719
2300 558.142883300781
2317 561.577392578125
2338 565.475158691406
2339 565.653930664062
2343 571.893127441406
2347 577.571105957031
2352 584.0615234375
2357 590.024353027344
2363 596.629516601562
2369 602.743469238281
2375 608.442260742188
2382 614.633666992188
2389 620.386962890625
2396 625.7451171875
2404 631.428466796875
2412 636.682922363281
2420 641.545349121094
2428 646.048278808594
2437 650.720458984375
2446 655.011291503906
2455 658.95361328125
2465 662.960266113281
2475 666.607116699219
2485 669.924194335938
2496 673.222778320312
2507 676.182495117188
2519 679.053161621094
2523 683.418884277344
2528 688.358276367188
2533 692.846130371094
2539 697.7587890625
2545 702.248168945312
2552 707.034362792969
2559 711.395874023438
2566 715.376403808594
2573 719.007202148438
2580 722.3125
2588 725.716857910156
2596 728.747314453125
2604 731.426086425781
2612 733.773071289062
2620 735.806335449219
2629 737.739135742188
2638 739.317138671875
2647 740.559936523438
2656 741.485229492188
2665 742.109313964844
2675 742.467407226562
2685 742.490234375
2695 742.194396972656
2699 741.990234375
2704 744.038146972656
2710 746.093505859375
2716 747.785400390625
2722 749.169494628906
2729 750.446533203125
2736 751.400634765625
2744 752.135131835938
2752 752.522155761719
2760 752.587463378906
2768 752.351867675781
2777 751.748596191406
2786 750.807800292969
2795 749.548461914062
2804 747.98779296875
2814 745.919494628906
2824 743.518859863281
2834 740.804870605469
2845 737.478698730469
2856 733.817626953125
2868 729.467529296875
2879 725.17626953125
2884 725.893249511719
2890 726.390075683594
2896 726.544982910156
2902 726.402893066406
2909 725.908142089844
2916 725.100341796875
2924 723.837890625
2932 722.253051757812
2941 720.126647949219
2950 717.675720214844
2960 714.614562988281
2971 710.8857421875
2983 706.444519042969
2996 701.262329101562
3010 695.330688476562
3027 687.755432128906
3048 678.024841308594
3060 672.538635253906
3072 668.781311035156
3087 663.712036132812
3107 656.582641601562
3172 633.156616210938
3193 626.053588867188
3212 619.954895019531
3231 614.203308105469
3239 611.890625
3263 608.282775878906
3320 599.624328613281
3349 595.603088378906
3376 592.185607910156
3403 589.097473144531
3419 587.421569824219
3424 575.295288085938
3429 563.950866699219
3434 553.326721191406
3439 543.36767578125
3444 534.024536132812
3450 523.564025878906
3456 513.859008789062
3462 504.849151611328
3468 496.480438232422
3474 488.704437255859
3480 481.477386474609
3486 474.759613037109
3492 468.514892578125
3498 462.710113525391
3504 457.314788818359
3510 452.300903320312
3517 446.898864746094
3524 441.942749023438
3531 437.397735595703
3538 433.231811523438
3545 429.415466308594
3553 425.447204589844
3561 421.862854003906
3569 418.628295898438
3578 415.368927001953
3587 412.47265625
3596 409.902954101562
3599 409.113159179688
};
\end{axis}

\end{tikzpicture}


==> n_s_mpc_with_ab_initial_condition.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=4.3cm,
height=2.8cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Time},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=369.340197310781, ymax=733.902456092716,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \scriptsize},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \scriptsize},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={\footnotesize (b) Solo trips -- $n_s$}
]
\addplot [semithick, blue!50.1960784313725!black]
table {%
0 400
11 400.79296875
25 401.47314453125
47 402.195831298828
91 403.266204833984
162 404.700866699219
179 404.990905761719
184 415.694427490234
189 425.750610351562
195 437.059234619141
201 447.63037109375
207 457.542205810547
213 466.858795166016
219 475.633453369141
225 483.911163330078
231 491.730377197266
238 500.317626953125
245 508.372161865234
252 515.934143066406
259 523.0390625
266 529.718688964844
273 536.001586914062
280 541.913879394531
288 548.247436523438
296 554.160766601562
304 559.683654785156
312 564.843566894531
320 569.665893554688
329 574.716491699219
338 579.400024414062
347 583.744812011719
356 587.776794433594
366 591.918823242188
376 595.734252929688
379 596.819396972656
386 593.275268554688
393 590.052795410156
401 586.70458984375
410 583.301696777344
419 580.228881835938
429 577.148681640625
439 574.375061035156
450 571.634460449219
462 568.970825195312
475 566.422241210938
488 564.181335449219
502 562.069519042969
517 560.110168457031
533 558.320373535156
551 556.625122070312
570 555.146728515625
583 554.112487792969
599 552.577453613281
617 551.158386230469
637 549.894592285156
659 548.817321777344
683 547.950927734375
709 547.315490722656
737 546.931030273438
767 546.824890136719
780 546.704528808594
791 545.083923339844
803 543.611511230469
816 542.311157226562
830 541.207214355469
845 540.325561523438
861 539.694641113281
877 539.3583984375
894 539.306091308594
911 539.558471679688
928 540.113647460938
945 540.977355957031
961 542.0830078125
977 543.488037109375
979 543.685607910156
985 539.468811035156
991 535.668334960938
997 532.2451171875
1003 529.166687011719
1009 526.405700683594
1015 523.938781738281
1022 521.406066894531
1029 519.219421386719
1036 517.355773925781
1043 515.794982910156
1050 514.51953125
1058 513.391418457031
1066 512.595458984375
1074 512.113586425781
1082 511.929748535156
1090 512.029357910156
1099 512.463928222656
1108 513.223388671875
1117 514.291809082031
1126 515.654235839844
1136 517.495666503906
1146 519.663635253906
1156 522.139709472656
1167 525.197021484375
1178 528.579650878906
1179 528.902404785156
1184 523.137145996094
1189 517.912353515625
1194 513.183898925781
1199 508.912841796875
1204 505.064636230469
1209 501.608306884766
1214 498.516021728516
1219 495.762542724609
1224 493.324890136719
1229 491.181945800781
1235 488.972290039062
1241 487.128326416016
1247 485.621765136719
1253 484.426483154297
1259 483.518280029297
1266 482.791534423828
1273 482.391662597656
1280 482.287902832031
1288 482.495330810547
1296 483.012756347656
1305 483.920196533203
1314 485.126495361328
1324 486.764739990234
1335 488.867034912109
1348 491.672515869141
1363 495.227661132812
1379 499.265869140625
1384 496.016479492188
1389 493.107940673828
1394 490.508697509766
1400 487.758728027344
1406 485.371551513672
1412 483.310028076172
1418 481.541473388672
1425 479.81005859375
1432 478.397644042969
1440 477.128631591797
1448 476.183258056641
1457 475.456085205078
1466 475.036437988281
1476 474.877471923828
1487 475.016265869141
1499 475.474761962891
1513 476.330627441406
1529 477.628051757812
1549 479.581298828125
1576 482.557067871094
1579 482.901153564453
1586 481.169952392578
1594 479.536376953125
1605 477.697296142578
1619 475.156433105469
1676 464.453521728516
1695 461.350494384766
1714 458.551330566406
1734 455.915924072266
1755 453.45947265625
1777 451.186401367188
1780 450.785766601562
1792 448.466369628906
1805 446.269073486328
1819 444.205902099609
1835 442.164886474609
1852 440.300903320312
1871 438.521728515625
1892 436.860626220703
1916 435.281341552734
1942 433.882446289062
1971 432.634460449219
1979 432.340515136719
1987 434.378051757812
1996 436.357421875
2006 438.233520507812
2017 439.974060058594
2029 441.558624267578
2042 442.977386474609
2057 444.309997558594
2074 445.516967773438
2095 446.684387207031
2121 447.807037353516
2168 449.463562011719
2179 449.853332519531
2184 454.706481933594
2189 459.175506591797
2195 464.090759277344
2201 468.575805664062
2207 472.682952880859
2213 476.456787109375
2220 480.488891601562
2227 484.170593261719
2235 488.005096435547
2243 491.494354248047
2252 495.065185546875
2261 498.315002441406
2271 501.607879638672
2282 504.908294677734
2294 508.196838378906
2308 511.712829589844
2325 515.64501953125
2347 520.390014648438
2379 527.011962890625
2384 536.719055175781
2389 545.666015625
2394 553.948120117188
2399 561.64453125
2404 568.822082519531
2409 575.537414550781
2415 583.05322265625
2421 590.042785644531
2427 596.561767578125
2433 602.644836425781
2439 608.319580078125
2445 613.610717773438
2451 618.540222167969
2457 623.128112792969
2464 628.073120117188
2471 632.604309082031
2478 636.745544433594
2485 640.518676757812
2492 643.943603515625
2499 647.038757324219
2506 649.820922851562
2513 652.3056640625
2521 654.799438476562
2529 656.943115234375
2537 658.754699707031
2545 660.250793457031
2553 661.446594238281
2561 662.356323242188
2570 663.054077148438
2579 663.423522949219
2583 668.327514648438
2588 673.917114257812
2593 678.976318359375
2598 683.56591796875
2603 687.735168457031
2608 691.524230957031
2613 694.966247558594
2618 698.088806152344
2624 701.44677734375
2630 704.412170410156
2636 707.013549804688
2642 709.275512695312
2648 711.219482421875
2654 712.864379882812
2660 714.227416992188
2667 715.482116699219
2674 716.396911621094
2681 716.992797851562
2688 717.289367675781
2695 717.304748535156
2703 717.000366210938
2711 716.3759765625
2719 715.454772949219
2728 714.091186523438
2737 712.410034179688
2747 710.204284667969
2757 707.678955078125
2768 704.574279785156
2783 700.244567871094
2793 697.704345703125
2804 694.590454101562
2816 690.882507324219
2830 686.233581542969
2847 680.24365234375
2869 672.136047363281
2943 644.573852539062
2964 637.210632324219
2985 629.876892089844
3000 624.404357910156
3015 619.263366699219
3030 614.434997558594
3046 609.613098144531
3062 605.115539550781
3078 600.927795410156
3095 596.801635742188
3112 592.991149902344
3130 589.280395507812
3148 585.881713867188
3167 582.609130859375
3180 580.621520996094
3269 573.9404296875
3306 571.587890625
3343 569.5400390625
3379 567.825073242188
3384 560.6875
3389 554.015380859375
3395 546.567016601562
3401 539.671630859375
3407 533.278076171875
3413 527.342102050781
3419 521.825317382812
3425 516.693908691406
3431 511.917907714844
3438 506.759674072266
3445 502.011077880859
3452 497.638366699219
3459 493.611297607422
3466 489.902435302734
3474 486.021636962891
3482 482.490447998047
3490 479.278381347656
3499 476.011962890625
3508 473.078857421875
3517 470.446899414062
3527 467.840423583984
3537 465.534027099609
3548 463.305236816406
3560 461.198760986328
3573 459.250305175781
3579 458.454772949219
3585 435.099578857422
3591 413.144256591797
3597 392.509155273438
3599 385.911193847656
};
\end{axis}

\end{tikzpicture}


==> n_s_no_control.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=4.3cm,
height=2.8cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Time},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=391.776644993499, ymax=682.422836726906,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \scriptsize},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \scriptsize},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={\footnotesize (b) Solo trips -- $n_s$}
]
\addplot [semithick, blue!50.1960784313725!black]
table {%
0 500
5 492.684173583984
10 485.857269287109
15 479.491394042969
20 473.559692382812
25 468.036499023438
30 462.897338867188
35 458.118896484375
40 453.679016113281
45 449.556671142578
50 445.731994628906
55 442.186187744141
60 438.901489257812
66 435.280975341797
72 431.985229492188
78 428.989013671875
84 426.268920898438
90 423.803131103516
96 421.571411132812
103 419.238708496094
110 417.171752929688
117 415.345428466797
125 413.523620605469
133 411.955169677734
142 410.458770751953
151 409.211975097656
161 408.080932617188
172 407.101898193359
184 406.300231933594
197 405.690002441406
211 405.274230957031
227 405.037292480469
246 404.999176025391
270 405.203521728516
305 405.772857666016
416 407.729034423828
466 408.281372070312
520 408.630554199219
589 408.818542480469
750 409.164947509766
796 409.55908203125
833 410.107177734375
865 410.821563720703
892 411.656951904297
916 412.628021240234
938 413.750946044922
958 415.003601074219
977 416.433898925781
995 418.038238525391
1012 419.806640625
1028 421.722534179688
1043 423.763031005859
1057 425.899322509766
1071 428.27587890625
1085 430.907531738281
1098 433.590972900391
1111 436.513916015625
1124 439.682220458984
1137 443.098815917969
1150 446.763244628906
1163 450.671081542969
1177 455.141906738281
1191 459.868835449219
1206 465.192474365234
1222 471.128631591797
1240 478.063995361328
1263 487.198089599609
1326 512.373168945312
1345 519.621337890625
1362 525.850402832031
1378 531.451721191406
1393 536.447692871094
1408 541.179931640625
1422 545.349426269531
1436 549.275695800781
1450 552.9580078125
1464 556.398986816406
1478 559.603698730469
1493 562.783569335938
1508 565.711975097656
1523 568.401916503906
1539 571.024475097656
1556 573.551574707031
1573 575.833435058594
1591 578.006713867188
1610 580.057556152344
1630 581.977600097656
1652 583.843322753906
1676 585.627685546875
1702 587.314514160156
1731 588.951477050781
1765 590.615051269531
1804 592.273132324219
1853 594.101623535156
1923 596.446411132812
2051 600.706481933594
2099 602.571716308594
2136 604.240356445312
2168 605.922790527344
2196 607.638916015625
2221 609.414245605469
2244 611.291748046875
2265 613.243286132812
2285 615.338562011719
2304 617.562683105469
2323 620.028564453125
2342 622.743835449219
2361 625.707824707031
2381 629.084350585938
2402 632.88330078125
2426 637.478881835938
2463 644.851379394531
2498 651.740539550781
2519 655.627502441406
2537 658.711853027344
2553 661.206604003906
2568 663.295471191406
2582 664.998229980469
2595 666.345153808594
2608 667.449584960938
2621 668.296936035156
2633 668.839904785156
2645 669.144348144531
2657 669.202880859375
2669 669.00927734375
2681 668.558349609375
2693 667.846008300781
2704 666.96044921875
2715 665.850524902344
2726 664.514770507812
2737 662.952331542969
2748 661.162719726562
2759 659.146179199219
2771 656.68798828125
2783 653.961669921875
2795 650.969482421875
2807 647.714233398438
2819 644.199829101562
2831 640.43115234375
2843 636.4140625
2855 632.155639648438
2868 627.279907226562
2881 622.143432617188
2895 616.3369140625
2909 610.265869140625
2924 603.494750976562
2940 596.004821777344
2958 587.303161621094
2979 576.872009277344
3010 561.165344238281
3050 540.930725097656
3072 530.084899902344
3090 521.46875
3107 513.597717285156
3123 506.461273193359
3138 500.033477783203
3153 493.876434326172
3167 488.384460449219
3181 483.144653320312
3195 478.160034179688
3209 473.431091308594
3223 468.955871582031
3237 464.730499267578
3251 460.749328613281
3265 457.005432128906
3280 453.248260498047
3295 449.743316650391
3310 446.478942871094
3326 443.248443603516
3342 440.262939453125
3359 437.342468261719
3376 434.663909912109
3394 432.072296142578
3413 429.588134765625
3433 427.228485107422
3454 425.006683349609
3476 422.932403564453
3499 421.011810302734
3523 419.247741699219
3549 417.580139160156
3577 416.030975341797
3599 414.970336914062
};
\end{axis}

\end{tikzpicture}


==> n_s_no_control_initial_condition.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=4.3cm,
height=2.8cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Time},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=386.54033648655, ymax=682.652933782453,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \scriptsize},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \scriptsize},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={\footnotesize (b) Solo trips -- $n_s$}
]
\addplot [semithick, blue!50.1960784313725!black]
table {%
0 400
9 400.670379638672
21 401.304595947266
38 401.930816650391
67 402.710296630859
126 404.014038085938
184 405.071716308594
239 405.826354980469
298 406.381958007812
366 406.767791748047
456 407.013549804688
705 407.552215576172
762 407.997100830078
806 408.579193115234
842 409.293609619141
873 410.150909423828
900 411.140228271484
924 412.261108398438
946 413.534423828125
966 414.936553955078
985 416.521697998047
1002 418.18017578125
1018 419.975036621094
1034 422.022094726562
1049 424.192596435547
1063 426.456237792969
1077 428.965545654297
1091 431.734588623047
1104 434.548919677734
1117 437.604858398438
1130 440.907012939453
1143 444.456787109375
1156 448.252014160156
1170 452.606384277344
1184 457.224792480469
1199 462.444244384766
1215 468.286712646484
1233 475.142425537109
1254 483.420349121094
1291 498.337219238281
1320 509.906890869141
1340 517.627685546875
1358 524.306640625
1374 529.98291015625
1389 535.05419921875
1404 539.864868164062
1419 544.403015136719
1433 548.387023925781
1447 552.126586914062
1461 555.623596191406
1476 559.106506347656
1491 562.324951171875
1506 565.289978027344
1521 568.014404296875
1537 570.671142578125
1554 573.231811523438
1571 575.544189453125
1589 577.746643066406
1608 579.824951171875
1628 581.770263671875
1650 583.660095214844
1674 585.466552734375
1700 587.173156738281
1729 588.827697753906
1762 590.461059570312
1801 592.138000488281
1849 593.946228027344
1918 596.271728515625
2055 600.841552734375
2102 602.687683105469
2139 604.377258300781
2171 606.084655761719
2199 607.829040527344
2224 609.63525390625
2247 611.546264648438
2268 613.532592773438
2288 615.66455078125
2308 618.051696777344
2327 620.569580078125
2346 623.337524414062
2365 626.352722167969
2385 629.778991699219
2407 633.810729980469
2433 638.845947265625
2511 654.165832519531
2530 657.531127929688
2547 660.287719726562
2562 662.47705078125
2576 664.28466796875
2590 665.839721679688
2603 667.038696289062
2616 667.985900878906
2628 668.625183105469
2640 669.029357910156
2652 669.190551757812
2664 669.101989746094
2676 668.758117675781
2688 668.154418945312
2700 667.287170410156
2712 666.153564453125
2724 664.751586914062
2736 663.080017089844
2748 661.138122558594
2760 658.926025390625
2772 656.444519042969
2784 653.695007324219
2796 650.679748535156
2808 647.401733398438
2820 643.864990234375
2832 640.074340820312
2844 636.035949707031
2857 631.3896484375
2870 626.471984863281
2883 621.295654296875
2897 615.449096679688
2911 609.34130859375
2926 602.534973144531
2943 594.53466796875
2962 585.297302246094
2984 574.316772460938
3023 554.512634277344
3054 538.900146484375
3075 528.594787597656
3093 520.024963378906
3110 512.205383300781
3126 505.122924804688
3141 498.749572753906
3156 492.649688720703
3170 487.212768554688
3184 482.028869628906
3198 477.100524902344
3212 472.427551269531
3226 468.007629394531
3240 463.83642578125
3254 459.908020019531
3269 455.960205078125
3284 452.272644042969
3299 448.834197998047
3315 445.427795410156
3331 442.276611328125
3348 439.191314697266
3365 436.359283447266
3383 433.617156982422
3402 430.986999511719
3421 428.605987548828
3441 426.34521484375
3462 424.21728515625
3484 422.231292724609
3508 420.318084716797
3533 418.573760986328
3560 416.939239501953
3589 415.433349609375
3599 414.96728515625
};
\end{axis}

\end{tikzpicture}


==> phi_b_PI_no_ab.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.847058823529412,0.749019607843137,0.847058823529412}
\definecolor{color1}{rgb}{0.576470588235294,0.43921568627451,0.858823529411765}
\definecolor{color2}{rgb}{0.294117647058824,0,0.509803921568627}

\begin{axis}[
width=4.3cm,
height=2.8cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Time},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-32.9848043005082, ymax=1.56253669359067,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \footnotesize},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \footnotesize},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={\footnotesize (i) Price change -- $\phi_{\mc{B}}$}
]

\addplot [semithick, color0]
table {%
0 -3.20938277244568
20 -2.78130054473877
39 -2.42286229133606
51 -2.22368979454041
72 -1.92716383934021
92 -1.70368540287018
112 -1.53103137016296
135 -1.38396263122559
161 -1.26804292201996
193 -1.17617738246918
235 -1.1083288192749
296 -1.06532526016235
415 -1.04898345470428
947 -1.03932809829712
1070 -0.991643190383911
1165 -0.909915208816528
1268 -0.769106388092041
1492 -0.42812192440033
1626 -0.280266523361206
1786 -0.155609369277954
1975 -0.058645486831665
2152 -0.0106842517852783
2275 -0.0177619457244873
2370 -0.0670616626739502
2464 -0.165041446685791
2523 -0.246724605560303
2756 -0.577556252479553
2947 -0.78430438041687
3116 -0.928619861602783
3259 -1.00247550010681
3449 -1.04405653476715
3599 -1.05563676357269
};
\addplot [semithick, color1]
table {%
0 -16.0469131469727
6 -15.3636522293091
12 -14.6952095031738
23 -13.5132465362549
33 -12.4915151596069
43 -11.5218591690063
53 -10.6041717529297
63 -9.73717880249023
69 -9.24050998687744
75 -8.76088619232178
81 -8.29777908325195
87 -7.850661277771
93 -7.41901683807373
99 -7.00236511230469
111 -6.21242904663086
123 -5.47866296768188
129 -5.13280344009399
135 -4.80136966705322
141 -4.4850172996521
152 -3.9476420879364
162 -3.51314234733582
167 -3.31757426261902
172 -3.13756561279297
177 -2.97368693351746
182 -2.82619047164917
187 -2.69495725631714
192 -2.57949447631836
202 -2.39232707023621
208 -2.30488920211792
220 -2.17538166046143
227 -2.12212586402893
235 -2.07650899887085
244 -2.04011511802673
255 -2.01112031936646
269 -1.99047315120697
288 -1.97901618480682
319 -1.97769749164581
709 -2.01437616348267
896 -1.98358905315399
953 -1.95374155044556
1000 -1.91472172737122
1041 -1.86620438098907
1079 -1.80653047561646
1116 -1.73339247703552
1153 -1.6455215215683
1195 -1.53050208091736
1346 -1.07478845119476
1398 -0.933849573135376
1449 -0.81036114692688
1502 -0.696918964385986
1559 -0.589901328086853
1621 -0.488524079322815
1688 -0.393788456916809
1761 -0.30530571937561
1841 -0.223283052444458
1926 -0.15107262134552
2086 -0.0568444728851318
2150 -0.0394755601882935
2204 -0.0392287969589233
2250 -0.0534858703613281
2291 -0.0807230472564697
2329 -0.120598316192627
2366 -0.17436420917511
2403 -0.243046879768372
2443 -0.332492709159851
2491 -0.455526113510132
2684 -0.967666506767273
2748 -1.11153471469879
2830 -1.27984726428986
3042 -1.67653143405914
3100 -1.76457262039185
3154 -1.83166980743408
3209 -1.88486433029175
3268 -1.92697262763977
3337 -1.9610002040863
3422 -1.98750495910645
3599 -2.01374840736389
};
\addplot [semithick, color2]
table {%
0 -16.0469131469727
4 -16.9868602752686
8 -17.8930912017822
12 -18.7667446136475
16 -19.6088886260986
20 -20.4205341339111
24 -21.2026348114014
28 -21.956090927124
32 -22.6817531585693
36 -23.380428314209
40 -24.0528793334961
44 -24.6998329162598
48 -25.3219738006592
52 -25.9199619293213
57 -26.6344299316406
62 -27.3132915496826
67 -27.9576396942139
72 -28.5685157775879
77 -29.1469020843506
82 -29.6937351226807
87 -30.2099094390869
92 -30.6962738037109
97 -31.1536426544189
100 -31.4144706726074
105 -30.0870685577393
110 -28.7949333190918
115 -27.5376052856445
120 -26.3144989013672
125 -25.124927520752
130 -23.9681339263916
135 -22.843297958374
140 -21.7495613098145
145 -20.6860466003418
150 -19.6518535614014
155 -18.6460819244385
160 -17.6678352355957
165 -16.7162246704102
170 -15.7903738021851
175 -14.88942527771
181 -13.8399801254272
187 -12.8237867355347
193 -11.8394937515259
199 -10.8858079910278
205 -9.96150684356689
211 -9.06545639038086
217 -8.19666767120361
223 -7.35440969467163
229 -6.53846263885498
235 -5.74964380264282
241 -4.9908299446106
246 -4.3860650062561
251 -3.81367135047913
255 -3.38595342636108
259 -2.99201536178589
262 -2.7225296497345
265 -2.47763586044312
268 -2.2585551738739
271 -2.06560516357422
274 -1.89831304550171
277 -1.75563323497772
280 -1.63617789745331
284 -1.51035106182098
288 -1.41932415962219
292 -1.35949540138245
296 -1.32748544216156
300 -1.32014226913452
305 -1.34117639064789
310 -1.39079225063324
316 -1.4811110496521
323 -1.61920845508575
331 -1.807248711586
343 -2.12286472320557
361 -2.59934258460999
368 -2.75794315338135
374 -2.8691074848175
380 -2.9513885974884
386 -3.00151109695435
392 -3.01862931251526
398 -3.0040135383606
404 -2.96066951751709
411 -2.87970161437988
419 -2.75783967971802
451 -2.23419141769409
459 -2.14970135688782
467 -2.09510898590088
475 -2.07063126564026
483 -2.07414937019348
492 -2.10676527023315
503 -2.17774701118469
520 -2.32225513458252
538 -2.46828699111938
550 -2.53570199012756
561 -2.5668888092041
572 -2.56742262840271
584 -2.53770756721497
600 -2.4666862487793
628 -2.3390200138092
643 -2.30307817459106
658 -2.29795098304749
675 -2.32305550575256
735 -2.44273138046265
755 -2.43474888801575
786 -2.38800549507141
818 -2.34931421279907
847 -2.34583926200867
914 -2.35157823562622
950 -2.31264305114746
1063 -2.14286780357361
1101 -2.05224466323853
1148 -1.90850019454956
1229 -1.62867832183838
1353 -1.19465816020966
1421 -0.995352625846863
1489 -0.824142932891846
1564 -0.665618062019348
1649 -0.515007376670837
1743 -0.378287434577942
1847 -0.255756855010986
1960 -0.151672840118408
2066 -0.0822267532348633
2151 -0.0539005994796753
2218 -0.0592406988143921
2274 -0.0920650959014893
2323 -0.148966312408447
2370 -0.232188701629639
2419 -0.348655343055725
2476 -0.514354705810547
2697 -1.18713665008545
2790 -1.41823518276215
2991 -1.8799751996994
3077 -2.05386424064636
3145 -2.16245150566101
3213 -2.24195289611816
3291 -2.30315446853638
3388 -2.34883069992065
3523 -2.38127446174622
3599 -2.39106965065002
};
\end{axis}

\end{tikzpicture}


==> phi_b_PI_no_ab_initial_condition.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.847058823529412,0.749019607843137,0.847058823529412}
\definecolor{color1}{rgb}{0.576470588235294,0.43921568627451,0.858823529411765}
\definecolor{color2}{rgb}{0.294117647058824,0,0.509803921568627}

\begin{axis}[
width=4.3cm,
height=2.8cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Time},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-17.5835703025106, ymax=0.829138700065099,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \footnotesize},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \footnotesize},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={\footnotesize (i) Price change -- $\phi_{\mc{B}}$}
]

\addplot [semithick, color0]
table {%
0 -1.79561638832092
20 -1.62907445430756
40 -1.49165177345276
60 -1.38324344158173
81 -1.29623532295227
106 -1.2208423614502
136 -1.15975439548492
173 -1.11361575126648
223 -1.08116507530212
303 -1.06247842311859
373 -1.0588595867157
839 -1.05504083633423
975 -1.03337597846985
1064 -0.995776176452637
1136 -0.940364718437195
1205 -0.86106812953949
1296 -0.724709272384644
1423 -0.52353835105896
1520 -0.393270254135132
1621 -0.284984469413757
1735 -0.190362930297852
1868 -0.107856154441833
2014 -0.0442148447036743
2143 -0.0118492841720581
2240 -0.0105409622192383
2318 -0.0341778993606567
2386 -0.0802962779998779
2456 -0.154948592185974
2497 -0.209399223327637
2726 -0.540030479431152
2850 -0.684875249862671
3007 -0.841011762619019
3121 -0.932055115699768
3226 -0.989567041397095
3348 -1.02765667438507
3527 -1.05137121677399
3599 -1.05563902854919
};
\addplot [semithick, color1]
table {%
0 -8.97808170318604
22 -7.60483312606812
29 -7.17665243148804
36 -6.75733327865601
42 -6.40621185302734
48 -6.0635871887207
59 -5.45967817306519
69 -4.94065856933594
74 -4.69295215606689
79 -4.45381212234497
84 -4.22387170791626
93 -3.83551788330078
97 -3.67447233200073
101 -3.52114796638489
105 -3.37595510482788
109 -3.23925876617432
113 -3.11135387420654
117 -2.99244236946106
121 -2.88261413574219
125 -2.78183937072754
129 -2.68996524810791
133 -2.60672450065613
137 -2.53175044059753
145 -2.40475487709045
150 -2.33941030502319
155 -2.28355264663696
165 -2.19600701332092
171 -2.15626096725464
177 -2.12421751022339
184 -2.09481310844421
192 -2.06957578659058
201 -2.04930543899536
212 -2.0329282283783
226 -2.02091526985168
245 -2.01369404792786
275 -2.01164412498474
541 -2.02374148368835
793 -2.01277899742126
859 -1.99884009361267
909 -1.98044776916504
951 -1.95690977573395
987 -1.9285876750946
1019 -1.8953355550766
1049 -1.85588264465332
1077 -1.81087207794189
1104 -1.75943791866302
1132 -1.697669506073
1161 -1.625164270401
1193 -1.53659844398499
1385 -0.967743158340454
1423 -0.871533155441284
1461 -0.783437252044678
1501 -0.698962092399597
1543 -0.618535041809082
1588 -0.540717840194702
1636 -0.466095447540283
1687 -0.395126819610596
1742 -0.327018260955811
1800 -0.2635338306427
1861 -0.20498514175415
1925 -0.151856184005737
1989 -0.107020497322083
2049 -0.073131799697876
2102 -0.0511125326156616
2149 -0.0396350622177124
2190 -0.0377528667449951
2226 -0.0441449880599976
2259 -0.0581979751586914
2289 -0.0790466070175171
2318 -0.10751485824585
2346 -0.14344310760498
2373 -0.186249017715454
2401 -0.238985300064087
2430 -0.301889896392822
2462 -0.37956166267395
2502 -0.485336422920227
2650 -0.885015726089478
2695 -0.993481874465942
2743 -1.10083425045013
2800 -1.21976280212402
2979 -1.56643569469452
3035 -1.66501402854919
3080 -1.73604774475098
3121 -1.79251992702484
3161 -1.83932638168335
3202 -1.87894332408905
3245 -1.91223788261414
3293 -1.94096529483795
3347 -1.96488726139069
3411 -1.98480236530304
3490 -2.00087094306946
3599 -2.01375317573547
};
\end{axis}
\end{tikzpicture}


==> phi_b_PI_no_ab_initial_condition_vb=17.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.847058823529412,0.749019607843137,0.847058823529412}
\definecolor{color1}{rgb}{0.576470588235294,0.43921568627451,0.858823529411765}
\definecolor{color2}{rgb}{0.294117647058824,0,0.509803921568627}

\begin{axis}[
width=4.3cm,
height=2.8cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Time},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-3.67638242085775, ymax=1.88720019258025,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \footnotesize},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \footnotesize},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={\footnotesize (i) Price change -- $\phi_{\mc{B}}$}
]

\addplot [semithick, color0, dashed]
table {%
0 -0.665616512298584
10 -0.626139879226685
20 -0.591633558273315
31 -0.558831691741943
43 -0.528452396392822
55 -0.502926349639893
69 -0.478314638137817
84 -0.457051992416382
101 -0.438094139099121
120 -0.42197322845459
143 -0.407854199409485
170 -0.396694660186768
204 -0.388193011283875
249 -0.382636070251465
318 -0.380216121673584
801 -0.380137920379639
886 -0.373995304107666
946 -0.365218639373779
994 -0.353660106658936
1035 -0.3390953540802
1072 -0.321019649505615
1105 -0.300053358078003
1137 -0.274717211723328
1167 -0.246151447296143
1198 -0.211703300476074
1231 -0.16990065574646
1268 -0.117794990539551
1433 0.13545835018158
1480 0.201685190200806
1525 0.260125041007996
1571 0.314732670783997
1618 0.365423321723938
1667 0.413229465484619
1719 0.458899021148682
1774 0.502149820327759
1833 0.543411493301392
1894 0.581053733825684
1958 0.615471124649048
2021 0.64433765411377
2079 0.666115522384644
2131 0.6809161901474
2177 0.68922221660614
2217 0.691694259643555
2253 0.689110517501831
2286 0.68183422088623
2316 0.670429468154907
2345 0.654518365859985
2373 0.634237766265869
2401 0.608971834182739
2429 0.578814387321472
2459 0.541493654251099
2492 0.495372176170349
2533 0.432723641395569
2656 0.236935377120972
2702 0.1693354845047
2746 0.109672665596008
2791 0.0536952018737793
2841 -0.00326645374298096
2898 -0.0629277229309082
2963 -0.125791788101196
3025 -0.180972337722778
3079 -0.224269986152649
3128 -0.258642792701721
3174 -0.286049246788025
3221 -0.309079170227051
3270 -0.328097820281982
3324 -0.343987941741943
3386 -0.35704779624939
3462 -0.367624044418335
3599 -0.377708673477173
};
\addplot [semithick, color1, dashed]
table {%
0 -3.32808208465576
4 -3.09736895561218
7 -2.92753601074219
10 -2.76151180267334
13 -2.6002345085144
16 -2.44460535049438
18 -2.34440755844116
20 -2.2473201751709
22 -2.15354704856873
24 -2.06326532363892
26 -1.97662222385406
28 -1.89373219013214
30 -1.81467580795288
32 -1.73949909210205
34 -1.66821384429932
36 -1.60080003738403
38 -1.53720796108246
40 -1.47736155986786
42 -1.42116212844849
44 -1.368492603302
46 -1.319220662117
48 -1.27320337295532
50 -1.23028981685638
53 -1.17139875888824
56 -1.11861157417297
59 -1.07140409946442
62 -1.02927041053772
65 -0.991729974746704
68 -0.958333373069763
71 -0.928663611412048
75 -0.89424455165863
79 -0.864958763122559
83 -0.840089797973633
87 -0.819013237953186
92 -0.797181487083435
97 -0.779532790184021
103 -0.762831926345825
110 -0.748216509819031
118 -0.736365079879761
127 -0.727504968643188
138 -0.721060752868652
153 -0.717061281204224
174 -0.716236114501953
335 -0.73121190071106
450 -0.737112045288086
585 -0.739709854125977
700 -0.737932205200195
779 -0.732651710510254
836 -0.724755048751831
881 -0.714409828186035
919 -0.701433420181274
951 -0.686359882354736
980 -0.668462753295898
1006 -0.648201704025269
1030 -0.625314474105835
1053 -0.599071502685547
1075 -0.569595098495483
1096 -0.537165880203247
1117 -0.500359296798706
1138 -0.459126234054565
1159 -0.413573265075684
1181 -0.361519694328308
1205 -0.300273776054382
1232 -0.226887106895447
1266 -0.12993860244751
1369 0.166646718978882
1403 0.258533716201782
1435 0.340676665306091
1466 0.416024446487427
1498 0.489468455314636
1531 0.560783386230469
1565 0.629851818084717
1600 0.696627497673035
1637 0.7628413438797
1675 0.826565265655518
1715 0.889371156692505
1757 0.951017141342163
1801 1.01127803325653
1847 1.06991934776306
1894 1.12551128864288
1941 1.17685055732727
1987 1.22286891937256
2030 1.26173770427704
2070 1.29369366168976
2106 1.31823825836182
2138 1.33590304851532
2167 1.34774434566498
2193 1.35426509380341
2217 1.35618567466736
2240 1.35370826721191
2261 1.34721720218658
2281 1.33681976795197
2300 1.32275140285492
2319 1.30427300930023
2337 1.28245735168457
2355 1.25628399848938
2373 1.22567570209503
2391 1.19065284729004
2409 1.1513444185257
2428 1.10547041893005
2448 1.05276918411255
2470 0.990303039550781
2495 0.914811134338379
2527 0.813600778579712
2615 0.532946109771729
2645 0.442950010299683
2673 0.363280415534973
2700 0.29073965549469
2727 0.222421884536743
2755 0.155816316604614
2785 0.088788628578186
2818 0.019483208656311
2855 -0.0538426637649536
2900 -0.138525247573853
2955 -0.237523198127747
3009 -0.330544233322144
3052 -0.400454521179199
3088 -0.454738140106201
3120 -0.498770713806152
3150 -0.535876035690308
3180 -0.568664908409119
3210 -0.597117900848389
3241 -0.622174739837646
3274 -0.644431352615356
3309 -0.663700819015503
3348 -0.680790424346924
3392 -0.695653676986694
3443 -0.708443641662598
3504 -0.719261527061462
3599 -0.729844808578491
};
\addplot [semithick, color2, dashed]
table {%
0 -3.32808208465576
2 -3.35708522796631
4 -3.38065958023071
6 -3.39894866943359
8 -3.41209244728088
10 -3.42022848129272
12 -3.42349219322205
14 -3.42201781272888
16 -3.41593813896179
18 -3.40538620948792
20 -3.39049530029297
22 -3.37139964103699
24 -3.34823489189148
26 -3.3211395740509
28 -3.29025483131409
30 -3.25572562217712
32 -3.21770119667053
34 -3.17633605003357
37 -3.1083767414093
40 -3.03383111953735
43 -2.95330452919006
46 -2.86744213104248
49 -2.77693223953247
52 -2.68250441551208
56 -2.55184149742126
61 -2.38356637954712
71 -2.04510593414307
75 -1.91419863700867
79 -1.78829145431519
82 -1.69791746139526
85 -1.6114981174469
88 -1.52935612201691
91 -1.45171892642975
94 -1.37872660160065
97 -1.31044244766235
100 -1.24686396121979
101 -1.15349066257477
102 -1.06379151344299
103 -0.977749586105347
104 -0.895330786705017
105 -0.816487312316895
106 -0.741160154342651
107 -0.66928231716156
108 -0.600780248641968
109 -0.535576581954956
110 -0.473591685295105
111 -0.414745330810547
112 -0.358956813812256
113 -0.306146860122681
114 -0.256237745285034
115 -0.209153532981873
116 -0.164821028709412
117 -0.1231689453125
118 -0.0841289758682251
119 -0.0476348400115967
120 -0.0136231184005737
121 0.0179675817489624
123 0.0741204023361206
125 0.121273040771484
127 0.159847617149353
129 0.19024384021759
131 0.212844133377075
133 0.228018403053284
135 0.236127257347107
137 0.237526178359985
139 0.232567548751831
141 0.221604108810425
143 0.204989671707153
145 0.183081150054932
147 0.15623927116394
149 0.124828815460205
151 0.0892184972763062
153 0.0497806072235107
155 0.00689005851745605
158 -0.0630968809127808
161 -0.138741374015808
164 -0.218796730041504
168 -0.330310821533203
183 -0.755663275718689
187 -0.861510753631592
190 -0.936895966529846
193 -1.0083315372467
196 -1.0754429101944
199 -1.13793432712555
202 -1.19558250904083
205 -1.24782621860504
208 -1.29362499713898
210 -1.32016706466675
212 -1.34331119060516
214 -1.36293983459473
216 -1.37898302078247
218 -1.39141380786896
220 -1.40024256706238
222 -1.405513048172
224 -1.40729808807373
226 -1.40569543838501
228 -1.40082454681396
231 -1.38769781589508
234 -1.36806619167328
237 -1.34252715110779
240 -1.31172740459442
243 -1.27634906768799
247 -1.22327649593353
251 -1.16501772403717
256 -1.08747589588165
269 -0.882637023925781
273 -0.824198246002197
277 -0.770009517669678
281 -0.721014261245728
284 -0.688145160675049
287 -0.65889298915863
290 -0.633460998535156
293 -0.611998200416565
296 -0.594600439071655
299 -0.581313133239746
302 -0.572133541107178
305 -0.567014455795288
308 -0.565865755081177
311 -0.56855583190918
314 -0.574910640716553
318 -0.588710069656372
322 -0.608036041259766
326 -0.632186889648438
331 -0.667969226837158
336 -0.708435535430908
344 -0.778673887252808
355 -0.875155925750732
361 -0.922617793083191
366 -0.957376599311829
371 -0.986775398254395
375 -1.00597417354584
379 -1.0210839509964
383 -1.03198945522308
387 -1.03867971897125
391 -1.04124188423157
395 -1.03985297679901
400 -1.03295946121216
405 -1.02095079421997
410 -1.00461053848267
416 -0.980526208877563
424 -0.943491458892822
442 -0.858139872550964
449 -0.830447912216187
455 -0.811148166656494
461 -0.796633720397949
467 -0.78725790977478
473 -0.783089637756348
479 -0.783932685852051
485 -0.789355516433716
492 -0.800626516342163
500 -0.818486928939819
512 -0.850752592086792
527 -0.890566825866699
536 -0.909650444984436
544 -0.921847462654114
552 -0.928929805755615
560 -0.930820226669312
568 -0.927903890609741
577 -0.919842004776001
589 -0.903757095336914
618 -0.862414240837097
629 -0.852891683578491
639 -0.848859786987305
650 -0.849435925483704
662 -0.855001449584961
680 -0.868748664855957
702 -0.884634256362915
716 -0.889831900596619
729 -0.890121459960938
744 -0.885594725608826
766 -0.87348997592926
794 -0.858937978744507
813 -0.853882551193237
837 -0.852556467056274
873 -0.850620269775391
893 -0.844575762748718
914 -0.833423614501953
940 -0.814666628837585
981 -0.779980182647705
1010 -0.751557469367981
1032 -0.725364923477173
1051 -0.698137044906616
1069 -0.667896270751953
1088 -0.631286382675171
1108 -0.587920188903809
1129 -0.537598609924316
1151 -0.480096220970154
1173 -0.417984485626221
1196 -0.348416805267334
1221 -0.26813805103302
1253 -0.160486221313477
1338 0.127669930458069
1373 0.240365743637085
1405 0.33887505531311
1436 0.42966103553772
1466 0.512931108474731
1497 0.59435772895813
1530 0.676285028457642
1564 0.756014108657837
1599 0.833461761474609
1635 0.908548593521118
1673 0.983230829238892
1714 1.05909132957458
1756 1.13218069076538
1800 1.2041232585907
1846 1.27468872070312
1893 1.34220361709595
1940 1.40515637397766
1986 1.46215713024139
2029 1.5108288526535
2068 1.55036544799805
2103 1.58120787143707
2134 1.60392963886261
2162 1.61983740329742
2187 1.62952053546906
2210 1.63392424583435
2231 1.63353610038757
2251 1.62868142127991
2270 1.61951100826263
2288 1.60629653930664
2305 1.58942806720734
2322 1.56801211833954
2339 1.5418244600296
2355 1.51268303394318
2371 1.47913062572479
2388 1.43868720531464
2405 1.39345645904541
2422 1.34371149539948
2440 1.2865526676178
2460 1.21833181381226
2483 1.13494157791138
2511 1.0284960269928
2612 0.639991998672485
2639 0.543232679367065
2665 0.454770565032959
2690 0.374355316162109
2715 0.298504590988159
2741 0.224256634712219
2768 0.151746869087219
2798 0.075984001159668
2831 -0.00254726409912109
2870 -0.0904829502105713
2920 -0.198223471641541
2984 -0.331369519233704
3036 -0.43539035320282
3075 -0.50890040397644
3107 -0.564732670783997
3136 -0.610870599746704
3164 -0.650842666625977
3192 -0.686088085174561
3220 -0.716657638549805
3249 -0.74368679523468
3280 -0.767897367477417
3314 -0.789657354354858
3351 -0.808615922927856
3393 -0.825390100479126
3442 -0.840105652809143
3500 -0.852641224861145
3570 -0.862951159477234
3599 -0.866122603416443
};
\end{axis}
\end{tikzpicture}


==> phi_b_PI_no_ab_no_jump.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.847058823529412,0.749019607843137,0.847058823529412}
\definecolor{color1}{rgb}{0.576470588235294,0.43921568627451,0.858823529411765}
\definecolor{color2}{rgb}{0.294117647058824,0,0.509803921568627}

\begin{axis}[
width=4.3cm,
height=2.8cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Time},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-3.86717242789608, ymax=0.161144368183219,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \footnotesize},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \footnotesize},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={\footnotesize (i) Price change -- $\phi_{\mc{B}}$}
]

\addplot [semithick, color0]
table {%
0 -1.10986328125
21 -1.09851098060608
46 -1.0891580581665
77 -1.08189213275909
118 -1.07687091827393
177 -1.07443153858185
222 -1.07430028915405
593 -1.07773470878601
799 -1.07361376285553
873 -1.06783425807953
928 -1.05985951423645
972 -1.04977250099182
1010 -1.03723430633545
1027 -1.03016519546509
1073 -1.00541687011719
1101 -0.985636949539185
1129 -0.961785793304443
1168 -0.921355962753296
1196 -0.887197613716125
1225 -0.847708702087402
1258 -0.798598051071167
1278 -0.767236232757568
1400 -0.571258306503296
1440 -0.511805534362793
1478 -0.459344148635864
1516 -0.411031007766724
1554 -0.366792917251587
1593 -0.325380802154541
1634 -0.285844564437866
1677 -0.248359322547913
1723 -0.212295889854431
1772 -0.177969574928284
1824 -0.145650029182434
1879 -0.115593552589417
1935 -0.0889791250228882
1993 -0.0654623508453369
2048 -0.0470606088638306
2099 -0.0337965488433838
2145 -0.0256248712539673
2186 -0.0221580266952515
2223 -0.0229333639144897
2240 -0.0247797966003418
2271 -0.0309765338897705
2314 -0.0466216802597046
2328 -0.0537152290344238
2367 -0.0791749954223633
2393 -0.100993156433105
2433 -0.142034769058228
2462 -0.176971435546875
2495 -0.221077919006348
2536 -0.280420184135437
2648 -0.448033332824707
2693 -0.51108717918396
2737 -0.568687677383423
2782 -0.623552918434143
2834 -0.68268620967865
2894 -0.746698141098022
2959 -0.81205415725708
3014 -0.863634824752808
3061 -0.903887987136841
3104 -0.93671727180481
3144 -0.963334918022156
3184 -0.986024737358093
3226 -1.0057715177536
3271 -1.02273738384247
3320 -1.03702020645142
3376 -1.0490779876709
3441 -1.05883491039276
3522 -1.0666583776474
3599 -1.07125210762024
};
\addplot [semithick, color1]
table {%
0 -2.09043312072754
5 -2.08010745048523
10 -2.07170248031616
16 -2.06370711326599
22 -2.05756115913391
29 -2.05223178863525
37 -2.04799485206604
47 -2.04470109939575
59 -2.04270529747009
76 -2.04199147224426
103 -2.04308223724365
260 -2.05202102661133
361 -2.05493712425232
478 -2.05641746520996
587 -2.0560028553009
666 -2.05393266677856
724 -2.05060315132141
769 -2.04620289802551
806 -2.04075598716736
838 -2.03415536880493
865 -2.02676343917847
889 -2.01840329170227
911 -2.0089156627655
931 -1.99847376346588
950 -1.98667109012604
968 -1.97353768348694
985 -1.95915412902832
1001 -1.94365346431732
1016 -1.92721939086914
1030 -1.91008079051971
1044 -1.89108312129974
1058 -1.87011933326721
1071 -1.84881353378296
1084 -1.82567954063416
1097 -1.80068266391754
1110 -1.77381229400635
1123 -1.74508512020111
1136 -1.71454691886902
1150 -1.679722905159
1164 -1.64302277565002
1179 -1.60181772708893
1195 -1.5560028553009
1214 -1.49958550930023
1237 -1.42925763130188
1317 -1.18285155296326
1338 -1.12104785442352
1357 -1.06694829463959
1376 -1.01477015018463
1394 -0.967209339141846
1412 -0.921510457992554
1430 -0.877672910690308
1448 -0.835666418075562
1467 -0.793255925178528
1486 -0.752751111984253
1506 -0.712078094482422
1526 -0.673315286636353
1547 -0.634555339813232
1568 -0.597668409347534
1590 -0.560913801193237
1613 -0.524429082870483
1636 -0.489806890487671
1660 -0.455543518066406
1685 -0.421753525733948
1711 -0.388544082641602
1738 -0.356014966964722
1765 -0.325361609458923
1793 -0.295439958572388
1822 -0.266345500946045
1852 -0.238177537918091
1882 -0.211891531944275
1913 -0.186649441719055
1944 -0.163336873054504
1974 -0.142634630203247
2004 -0.123831391334534
2033 -0.107583165168762
2060 -0.0943235158920288
2086 -0.0834598541259766
2110 -0.0753120183944702
2132 -0.0696502923965454
2153 -0.0660841464996338
2173 -0.0645852088928223
2192 -0.0651021003723145
2210 -0.0675523281097412
2227 -0.0718177556991577
2243 -0.0777416229248047
2258 -0.0851286649703979
2273 -0.0944317579269409
2287 -0.104962110519409
2301 -0.11738121509552
2315 -0.131780982017517
2328 -0.146993041038513
2341 -0.164025545120239
2354 -0.182907700538635
2367 -0.203648328781128
2380 -0.226233959197998
2393 -0.250627398490906
2407 -0.278847217559814
2421 -0.308982491493225
2436 -0.343235969543457
2452 -0.381784200668335
2469 -0.424697875976562
2488 -0.474583506584167
2511 -0.536911010742188
2588 -0.749276041984558
2614 -0.818786859512329
2637 -0.878389000892639
2659 -0.933523654937744
2681 -0.986756801605225
2703 -1.0381281375885
2726 -1.0899772644043
2751 -1.14442598819733
2779 -1.20344603061676
2812 -1.27099084854126
2853 -1.35291719436646
2906 -1.45688700675964
2951 -1.54344201087952
2984 -1.60510385036469
3011 -1.65370202064514
3035 -1.69499790668488
3057 -1.73092579841614
3077 -1.76175630092621
3097 -1.79067862033844
3116 -1.81628704071045
3135 -1.84002375602722
3154 -1.86187875270844
3173 -1.88187980651855
3193 -1.90099596977234
3213 -1.91822195053101
3234 -1.934406042099
3256 -1.94943571090698
3279 -1.96323990821838
3304 -1.97627341747284
3330 -1.9879195690155
3358 -1.99858677387238
3389 -2.00847768783569
3423 -2.0174036026001
3461 -2.02545261383057
3504 -2.03262495994568
3599 -2.0433452129364
};
\addplot [semithick, color2]
table {%
0 -3.68406701087952
1 -3.58701181411743
2 -3.49164319038391
3 -3.39804601669312
4 -3.30630421638489
5 -3.21650123596191
6 -3.12871861457825
7 -3.04303503036499
8 -2.95952463150024
9 -2.87825679779053
10 -2.79929423332214
11 -2.72269320487976
12 -2.64850187301636
13 -2.57676100730896
14 -2.50750231742859
15 -2.440749168396
16 -2.37651658058167
17 -2.31481146812439
18 -2.25563287734985
19 -2.19897270202637
20 -2.14481616020203
21 -2.09314179420471
22 -2.04392385482788
23 -1.9971307516098
24 -1.95272779464722
25 -1.91067624092102
26 -1.87093496322632
27 -1.83346009254456
28 -1.7982063293457
29 -1.76512694358826
30 -1.73417401313782
31 -1.70529901981354
32 -1.67845320701599
33 -1.65358746051788
34 -1.6306529045105
35 -1.60960078239441
36 -1.59038233757019
37 -1.57294964790344
38 -1.55725514888763
40 -1.5308929681778
42 -1.51092672348022
44 -1.49699711799622
46 -1.4887558221817
48 -1.48586428165436
50 -1.48799455165863
52 -1.49482870101929
54 -1.50605869293213
56 -1.52138638496399
58 -1.54052305221558
60 -1.56319057941437
62 -1.58912014961243
64 -1.61805355548859
66 -1.64974272251129
68 -1.68395018577576
71 -1.73948955535889
74 -1.79946494102478
77 -1.86320638656616
80 -1.93009233474731
84 -2.02317023277283
89 -2.14399600028992
98 -2.36680483818054
103 -2.48903965950012
107 -2.58348059654236
110 -2.65120601654053
113 -2.71538829803467
116 -2.77522826194763
118 -2.81233048439026
120 -2.8469545841217
122 -2.87891149520874
124 -2.90803503990173
126 -2.93418312072754
128 -2.95724034309387
130 -2.97711730003357
132 -2.99375081062317
134 -3.00710320472717
136 -3.01716113090515
138 -3.02393531799316
140 -3.02745795249939
142 -3.02778196334839
144 -3.02498030662537
146 -3.01914381980896
148 -3.01038002967834
150 -2.99881267547607
152 -2.98457932472229
154 -2.96783137321472
157 -2.93835258483887
160 -2.90417647361755
163 -2.86593818664551
166 -2.82430410385132
170 -2.76469993591309
175 -2.68593454360962
186 -2.51049971580505
190 -2.45043683052063
194 -2.39427065849304
197 -2.35527992248535
200 -2.31934571266174
203 -2.28673624992371
206 -2.25765991210938
209 -2.23226809501648
212 -2.21065735816956
215 -2.19287395477295
218 -2.17891550064087
221 -2.16873693466187
224 -2.1622531414032
227 -2.15934371948242
230 -2.15985774993896
233 -2.1636164188385
236 -2.17041921615601
239 -2.18004536628723
243 -2.19686198234558
247 -2.21768355369568
251 -2.24188828468323
256 -2.27592468261719
262 -2.32063579559326
282 -2.47344827651978
287 -2.5066511631012
291 -2.53041696548462
295 -2.55128407478333
299 -2.56894683837891
303 -2.58317852020264
307 -2.59383344650269
311 -2.60084939002991
315 -2.60424709320068
319 -2.60412621498108
323 -2.600661277771
327 -2.59409332275391
332 -2.58198142051697
337 -2.56618237495422
343 -2.54345011711121
351 -2.50908803939819
367 -2.43894100189209
374 -2.41236734390259
380 -2.39321279525757
385 -2.3802707195282
390 -2.37030839920044
395 -2.36342692375183
400 -2.35962224006653
405 -2.35879373550415
411 -2.36146306991577
417 -2.36769390106201
424 -2.37869906425476
432 -2.39491581916809
445 -2.42536020278931
458 -2.45479130744934
466 -2.46982431411743
474 -2.48130559921265
481 -2.48797726631165
488 -2.49134349822998
495 -2.49148225784302
503 -2.48805069923401
512 -2.48042845726013
523 -2.46746563911438
552 -2.43146896362305
562 -2.42330050468445
572 -2.41866517066956
582 -2.41763687133789
593 -2.42020678520203
606 -2.42690515518188
647 -2.45111203193665
660 -2.453852891922
673 -2.45315074920654
688 -2.44875144958496
712 -2.43762183189392
736 -2.42757725715637
755 -2.42314147949219
777 -2.42167782783508
821 -2.4196412563324
840 -2.41482377052307
860 -2.40628910064697
883 -2.39297890663147
915 -2.37080645561218
946 -2.34617257118225
968 -2.3254246711731
986 -2.30522108078003
1003 -2.28275537490845
1019 -2.25824213027954
1035 -2.23031735420227
1051 -2.19898676872253
1067 -2.16433382034302
1083 -2.12646079063416
1100 -2.08278441429138
1117 -2.03564286231995
1134 -1.98512995243073
1152 -1.92816412448883
1171 -1.86454927921295
1193 -1.78728222846985
1222 -1.68169701099396
1283 -1.45882654190063
1310 -1.36417996883392
1334 -1.28334128856659
1357 -1.20917582511902
1379 -1.14149212837219
1401 -1.07710897922516
1423 -1.01602637767792
1446 -0.955578565597534
1470 -0.896000504493713
1494 -0.839738726615906
1519 -0.784408807754517
1545 -0.730184316635132
1572 -0.677230596542358
1600 -0.625673294067383
1629 -0.575589179992676
1660 -0.525468826293945
1692 -0.477152228355408
1725 -0.430713653564453
1759 -0.386213779449463
1795 -0.342519283294678
1832 -0.30102002620697
1870 -0.261798143386841
1908 -0.225895643234253
1946 -0.19326376914978
1984 -0.163970947265625
2020 -0.139509916305542
2054 -0.119684100151062
2086 -0.104369878768921
2115 -0.0937796831130981
2142 -0.0872458219528198
2167 -0.0845723152160645
2190 -0.0854700803756714
2211 -0.0895348787307739
2231 -0.0966824293136597
2250 -0.106791257858276
2268 -0.119662761688232
2285 -0.135020971298218
2302 -0.15371298789978
2318 -0.174519896507263
2334 -0.198567390441895
2350 -0.225929856300354
2366 -0.256625175476074
2382 -0.290607333183289
2399 -0.3301842212677
2416 -0.373114466667175
2434 -0.421878576278687
2454 -0.479499459266663
2477 -0.549314618110657
2506 -0.640963315963745
2598 -0.934241771697998
2626 -1.01880371570587
2653 -1.09704947471619
2680 -1.17196953296661
2708 -1.24634826183319
2739 -1.32527422904968
2775 -1.41342556476593
2823 -1.52730011940002
2923 -1.7602778673172
2978 -1.88595938682556
3013 -1.96260845661163
3041 -2.02068758010864
3066 -2.06934642791748
3090 -2.11273169517517
3113 -2.15095829963684
3136 -2.18576002120972
3159 -2.21712160110474
3182 -2.24513816833496
3206 -2.271000623703
3231 -2.29456448554993
3258 -2.31653261184692
3286 -2.33595490455627
3317 -2.35402917861938
3351 -2.37037348747253
3388 -2.38477730751038
3430 -2.39772796630859
3478 -2.40911054611206
3534 -2.41895961761475
3599 -2.42708516120911
};
\end{axis}

\end{tikzpicture}


==> phi_b_mpc_no_ab.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=4.3cm,
height=2.8cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Time},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-2.52213983147887, ymax=2.15970978496672,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \footnotesize},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \footnotesize},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={\footnotesize (i) Price change -- $\phi_{\mc{B}}$}
]

\addplot [semithick, blue!50.1960784313725!black]
table {%
0 -0
178 -0
179 1.94689846038818
358 1.94689846038818
359 0.980141997337341
538 0.980141997337341
539 0.922777652740479
718 0.922777652740479
719 0.583289861679077
898 0.583289861679077
899 0.109132528305054
1078 0.109132528305054
1079 -0.432297468185425
1258 -0.432297468185425
1259 -0.79201602935791
1438 -0.79201602935791
1439 -0.963417649269104
1618 -0.963417649269104
1619 -1.0298525094986
1798 -1.0298525094986
1799 -1.00089740753174
1978 -1.00089740753174
1979 -0.84968638420105
2158 -0.84968638420105
2159 -0.480188846588135
2338 -0.480188846588135
2339 0.115310907363892
2518 0.115310907363892
2519 0.560236811637878
2698 0.560236811637878
2699 0.864096999168396
2878 0.864096999168396
2879 1.32811045646667
3058 1.32811045646667
3059 1.51076197624207
3238 1.51076197624207
3239 1.67521440982819
3418 1.67521440982819
3419 -0.119495034217834
3598 -0.119495034217834
3599 -2.30932855606079
};
\end{axis}

\end{tikzpicture}


==> phi_b_mpc_no_ab_initial_condition.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=4.3cm,
height=2.8cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Time},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-2.57482447282108, ymax=3.2654678320391,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \footnotesize},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \footnotesize},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={\footnotesize (i) Price change -- $\phi_{\mc{B}}$}
]

\addplot [semithick, blue!50.1960784313725!black]
table {%
0 -0
178 -0
179 3
358 3
359 0.965336203575134
538 0.965336203575134
539 0.923060655593872
718 0.923060655593872
719 0.582537531852722
898 0.582537531852722
899 0.108728051185608
1078 0.108728051185608
1079 -0.432538986206055
1258 -0.432538986206055
1259 -0.791999578475952
1438 -0.791999578475952
1439 -0.963369965553284
1618 -0.963369965553284
1619 -1.02984654903412
1798 -1.02984654903412
1799 -1.00090777873993
1978 -1.00090777873993
1979 -0.849699258804321
2158 -0.849699258804321
2159 -0.480193257331848
2338 -0.480193257331848
2339 0.115325212478638
2518 0.115325212478638
2519 0.560298681259155
2698 0.560298681259155
2699 0.86427903175354
2878 0.86427903175354
2879 1.32824671268463
3058 1.32824671268463
3059 1.51073801517487
3238 1.51073801517487
3239 1.67520451545715
3418 1.67520451545715
3419 -0.119515895843506
3598 -0.119515895843506
3599 -2.30935668945312
};
\end{axis}

\end{tikzpicture}



==> phi_b_mpc_with_ab_initial_condition.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=4.3cm,
height=2.8cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Time},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-3.29999983437911, ymax=3.29999999211329,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \footnotesize},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \footnotesize},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={\footnotesize (i) Price change -- $\phi_{\mc{B}}$}
]

\addplot [semithick, blue!50.1960784313725!black]
table {%
0 -0
178 -0
179 3
378 3
379 1.4418705701828
578 1.4418705701828
579 1.39437830448151
778 1.39437830448151
779 1.23264706134796
978 1.23264706134796
979 0.60351300239563
1178 0.60351300239563
1179 -0.194258213043213
1378 -0.194258213043213
1379 -0.595309495925903
1578 -0.595309495925903
1579 -0.753939867019653
1778 -0.753939867019653
1779 -0.804366946220398
1978 -0.804366946220398
1979 -0.667446136474609
2178 -0.667446136474609
2179 -0.248525738716125
2378 -0.248525738716125
2379 0.580536007881165
2578 0.580536007881165
2579 1.44731485843658
2778 1.44731485843658
2779 1.54305839538574
2978 1.54305839538574
2979 1.48361325263977
3178 1.48361325263977
3179 1.56897842884064
3378 1.56897842884064
3379 0.418728828430176
3578 0.418728828430176
3579 -2.99999976158142
3599 -2.99999976158142
};
\end{axis}

\end{tikzpicture}


==> pv_rs_demand.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=6cm,
height=4cm,
legend cell align={left},
legend style={at={(0.2,0.99)},anchor=north},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$Q_{pv}$},
ymin=70000, ymax=92000,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={(a) Private vehicles and ride-hailing demand}
]
\addplot [semithick, black]
table {%
0 71500.125
229 71501.2109375
337 71503.5703125
412 71507.5625
460 71512.21875
499 71518.0390625
533 71525.3359375
561 71533.5078125
587 71543.4375
610 71554.640625
631 71567.3671875
650 71581.3984375
669 71598.3515625
686 71616.46875
703 71637.90625
719 71661.640625
735 71689.421875
750 71719.734375
766 71757.375
781 71798.40625
796 71845.859375
811 71900.7109375
826 71964.0546875
841 72037.140625
856 72121.3671875
871 72218.3125
886 72329.734375
901 72457.5859375
916 72604
932 72783.265625
948 72989.3515625
964 73225.46875
980 73495
996 73801.3203125
1013 74170.8125
1030 74589.28125
1048 75089.203125
1066 75650.171875
1085 76309.7421875
1106 77117.9609375
1129 78091.9140625
1156 79334.7421875
1193 81150.03125
1252 84042.75
1280 85299.21875
1303 86237.9765625
1324 87010.859375
1344 87668.578125
1363 88222.765625
1381 88686.484375
1399 89093.9609375
1416 89430.921875
1433 89725.3671875
1450 89981.3359375
1466 90190.734375
1482 90372.8828125
1498 90530.828125
1514 90667.421875
1530 90785.2421875
1546 90886.6484375
1562 90973.734375
1578 91048.3515625
1594 91112.140625
1610 91166.5390625
1625 91210.1171875
1640 91247.4296875
1655 91279.2421875
1670 91306.234375
1685 91328.9609375
1700 91347.921875
1715 91363.515625
1730 91376.078125
1745 91385.8828125
1761 91393.5390625
1777 91398.484375
1792 91400.78125
1807 91400.8515625
1822 91398.7109375
1837 91394.296875
1852 91387.53125
1867 91378.25
1882 91366.2578125
1896 91352.390625
1911 91334.3671875
1925 91314.2578125
1940 91288.75
1955 91258.609375
1970 91223.2109375
1985 91181.8125
2000 91133.5703125
2015 91077.5
2030 91012.4921875
2045 90937.2734375
2060 90850.40625
2075 90750.296875
2090 90635.125
2105 90502.921875
2120 90351.4921875
2135 90178.484375
2151 89967.2734375
2167 89725.3671875
2183 89449.3828125
2199 89135.9453125
2216 88758.203125
2233 88330.8671875
2251 87821.0234375
2270 87216.25
2290 86504.8359375
2311 85677.5078125
2335 84639.9765625
2363 83329
2408 81100.1015625
2452 78956.96875
2480 77700.453125
2503 76761.640625
2524 75988.6875
2544 75330.875
2563 74776.5859375
2581 74312.7421875
2599 73905.1171875
2616 73567.9921875
2633 73273.359375
2650 73017.15625
2666 72807.5
2682 72625.0546875
2698 72466.75
2714 72329.734375
2730 72211.421875
2746 72109.4375
2762 72021.6796875
2778 71946.265625
2794 71881.5390625
2810 71826.046875
2826 71778.5078125
2842 71737.8203125
2858 71703.015625
2874 71673.2578125
2890 71647.828125
2907 71624.859375
2924 71605.4453125
2942 71588.1484375
2962 71572.234375
2982 71559.1796875
3002 71548.4765625
3025 71538.53125
3052 71529.4296875
3083 71521.59375
3117 71515.375
3158 71510.203125
3214 71505.828125
3291 71502.703125
3395 71500.953125
3599 71500.125
};
\addlegendentry{$Q_{pv}$}
\end{axis}

\begin{axis}[
width=6cm,
height=4cm,
axis y line=right,
legend cell align={left},
legend style={at={(0.8,0.99)},anchor=north},
tick align=outside,
x grid style={white!69.0196078431373!black},
xmin=13.5, xmax=20.5,
xtick pos=left,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$Q_{rs}$},
ymin=10000, ymax=25000,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed},
axis line style={-},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    }
]

\addplot [semithick, black, dashed]
table {%
0 13000.048828125
328 13001.3056640625
435 13003.806640625
503 13007.509765625
553 13012.375
593 13018.4462890625
626 13025.6357421875
655 13034.2236328125
680 13043.8896484375
703 13055.162109375
724 13067.9423828125
743 13082.013671875
761 13097.990234375
778 13115.884765625
795 13136.9912109375
811 13160.2841796875
827 13187.4443359375
843 13219.0771484375
859 13255.8740234375
875 13298.61328125
891 13348.1708984375
907 13405.51953125
923 13471.7333984375
939 13547.9775390625
955 13635.50390625
971 13735.6318359375
987 13849.7138671875
1004 13987.7294921875
1021 14144.5732421875
1038 14321.62890625
1056 14532.3515625
1075 14781.5869140625
1095 15073.783203125
1117 15429.138671875
1142 15871.43359375
1172 16443.59375
1270 18345.40234375
1295 18768.794921875
1317 19105.001953125
1337 19378.84765625
1356 19610.59375
1375 19815.33984375
1393 19985.65625
1410 20126.82421875
1427 20250.41796875
1444 20358.052734375
1461 20451.3515625
1477 20527.48046875
1493 20593.556640625
1509 20650.74609375
1525 20700.1171875
1541 20742.63671875
1557 20779.17578125
1573 20810.505859375
1589 20837.310546875
1606 20861.5
1623 20881.875
1640 20898.970703125
1658 20914.00390625
1677 20926.935546875
1697 20937.763671875
1717 20946.142578125
1739 20952.91015625
1762 20957.5703125
1786 20960.052734375
1810 20960.2421875
1834 20958.146484375
1857 20953.888671875
1879 20947.5546875
1900 20939.16796875
1919 20929.31640625
1938 20916.9609375
1956 20902.568359375
1973 20886.173828125
1990 20866.615234375
2006 20844.85546875
2022 20819.33984375
2038 20789.4921875
2054 20754.66015625
2070 20714.09765625
2085 20670.123046875
2101 20615.984375
2116 20557.5546875
2132 20485.97265625
2148 20403.646484375
2164 20309.28515625
2180 20201.552734375
2196 20079.087890625
2213 19931.34765625
2230 19764.009765625
2248 19564.083984375
2267 19326.5390625
2287 19046.55859375
2308 18720.212890625
2331 18327.63671875
2358 17827.791015625
2397 17059.9453125
2451 16001.5185546875
2479 15497.3271484375
2503 15104.6552734375
2524 14795.4736328125
2544 14532.3515625
2563 14310.6328125
2581 14125.0966796875
2599 13962.0478515625
2616 13827.1982421875
2633 13709.3447265625
2650 13606.861328125
2667 13518.1328125
2683 13445.7919921875
2699 13383.03515625
2715 13328.728515625
2731 13281.8359375
2747 13241.421875
2763 13206.6484375
2779 13176.76953125
2796 13149.6513671875
2813 13126.6259765625
2831 13106.04296875
2849 13088.7685546875
2868 13073.548828125
2888 13060.3173828125
2910 13048.478515625
2934 13038.18359375
2961 13029.181640625
2991 13021.638671875
3026 13015.2607421875
3068 13010.033203125
3120 13005.9677734375
3190 13002.96484375
3292 13001.0693359375
3478 13000.166015625
3599 13000.0498046875
};
\addlegendentry{$Q_{rs}$}
\end{axis}

\end{tikzpicture}


==> ride_hailing_vehicles.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height=4cm,
width=6cm,
legend cell align={left},
legend style={at={(0.5,-0.5)},anchor=north, fill opacity=0.2, draw opacity=1, text opacity=1, draw=white!80!black, legend columns=4},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time Step},
ylabel={Number of vehicles},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-175, ymax=3675,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title = {Generic},
]
\addplot [semithick, color0]
table {%
0 3500
2 3496.74267578125
5 3485.38989257812
10 3454.373046875
18 3387.2060546875
68 2935.48779296875
87 2795.37939453125
106 2671.73681640625
125 2562.01440429688
145 2459.25341796875
165 2367.62915039062
186 2281.68798828125
207 2204.810546875
229 2132.681640625
251 2068.03491210938
273 2009.92297363281
296 1955.29626464844
319 1906.18029785156
343 1860.10412597656
367 1818.69665527344
392 1779.95129394531
417 1745.17041015625
443 1712.72216796875
470 1682.58337402344
498 1654.70935058594
527 1629.03576660156
557 1605.47985839844
588 1583.94067382812
621 1563.72314453125
656 1544.89270019531
694 1526.9931640625
737 1509.2939453125
788 1490.84143066406
950 1434.38586425781
983 1419.29248046875
1011 1404.16186523438
1037 1387.62194824219
1061 1369.74853515625
1084 1349.865234375
1106 1327.99157714844
1128 1303.05651855469
1150 1274.86706542969
1173 1241.81811523438
1197 1203.48010253906
1223 1157.79077148438
1253 1100.44348144531
1291 1022.61120605469
1416 762.443176269531
1450 698.852172851562
1482 643.614990234375
1512 596.119689941406
1542 552.765502929688
1571 514.646179199219
1600 480.026580810547
1630 447.610412597656
1661 417.410552978516
1693 389.38720703125
1726 363.461883544922
1760 339.530212402344
1796 316.877563476562
1834 295.570373535156
1874 275.637451171875
1917 256.665496826172
1964 238.424591064453
2014 221.474029541016
2067 205.895217895508
2123 191.792404174805
2181 179.528274536133
2238 169.732696533203
2294 162.376251220703
2346 157.762908935547
2395 155.638000488281
2441 155.875198364258
2485 158.350875854492
2528 163.051528930664
2570 169.90397644043
2612 179.028854370117
2654 190.456466674805
2696 204.249816894531
2737 220.118774414062
2776 237.59912109375
2813 256.558380126953
2849 277.488006591797
2883 299.779541015625
2916 324.044128417969
2948 350.325592041016
2979 378.631439208984
3010 409.9794921875
3041 444.575164794922
3072 482.560668945312
3104 525.372863769531
3137 573.244384765625
3173 629.390686035156
3216 700.771362304688
3285 820.428100585938
3348 928.000671386719
3389 993.706909179688
3424 1045.82983398438
3457 1091.10620117188
3488 1130.00952148438
3518 1164.27087402344
3548 1195.26599121094
3578 1223.13134765625
3599 1240.87231445312
};
\addlegendentry{$n_e$}
\addplot [semithick, color1]
table {%
0 0
4 3.39062142372131
9 12.8272171020508
17 34.0379333496094
51 130.155471801758
66 164.199172973633
81 192.95654296875
96 217.249389648438
112 239.09162902832
129 258.530822753906
147 275.684844970703
166 290.718841552734
187 304.420745849609
210 316.682647705078
235 327.513275146484
265 337.946228027344
300 347.569610595703
341 356.431274414062
392 365.051574707031
455 373.347839355469
534 381.418823242188
631 389.004791259766
757 396.475433349609
943 407.429534912109
1007 413.609558105469
1058 420.698883056641
1103 429.161254882812
1146 439.499938964844
1192 452.951110839844
1251 472.778503417969
1340 502.676361083984
1385 515.221862792969
1426 524.29541015625
1466 530.832885742188
1507 535.265075683594
1551 537.76318359375
1601 538.272216796875
1659 536.518371582031
1731 531.973999023438
1830 523.299072265625
2159 492.713928222656
2216 490.608551025391
2261 491.105834960938
2300 493.754974365234
2335 498.388824462891
2368 505.069671630859
2400 513.894165039062
2433 525.436950683594
2468 540.143371582031
2511 560.830322265625
2639 624.212707519531
2676 639.05810546875
2711 650.671875
2745 659.518188476562
2778 665.778015136719
2812 669.885070800781
2846 671.719848632812
2881 671.369445800781
2917 668.784362792969
2955 663.7578125
2994 656.286499023438
3034 646.326049804688
3076 633.520874023438
3121 617.377258300781
3171 596.974609375
3238 566.967102050781
3349 517.115234375
3402 496.037139892578
3450 479.360473632812
3497 465.417785644531
3545 453.539886474609
3596 443.286712646484
3599 442.752502441406
};
\addlegendentry{$n_s$}
\addplot [semithick, color2]
table {%
0 0
2 1.73681950569153
5 7.76465368270874
10 24.1256923675537
19 63.9782829284668
56 237.439270019531
73 303.20166015625
90 359.930480957031
107 408.907012939453
124 451.313110351562
142 490.167938232422
160 523.778869628906
179 554.476257324219
198 581.047241210938
218 605.281188964844
239 627.280334472656
261 647.178405761719
285 665.852783203125
310 682.546447753906
338 698.533264160156
368 713.108520507812
402 727.098388671875
440 740.248962402344
483 752.695068359375
532 764.483947753906
588 775.613647460938
654 786.365112304688
733 796.867370605469
851 809.986572265625
957 822.491394042969
1015 831.592163085938
1062 841.224731445312
1104 852.118957519531
1145 865.095336914062
1190 881.819641113281
1262 911.521423339844
1315 932.252380371094
1352 944.409057617188
1385 952.958984375
1417 958.898498535156
1448 962.359985351562
1480 963.617797851562
1513 962.613159179688
1548 959.2587890625
1586 953.32470703125
1629 944.255737304688
1679 931.300903320312
1740 913.054931640625
1824 885.403259277344
2075 801.381042480469
2140 782.615295410156
2190 770.403076171875
2231 762.599060058594
2266 758.138793945312
2297 756.402893066406
2325 757.055419921875
2351 759.907775878906
2376 764.994323730469
2400 772.282958984375
2423 781.653747558594
2446 793.468811035156
2469 807.765014648438
2493 825.279907226562
2519 847.076843261719
2547 873.482666015625
2580 907.800659179688
2622 954.903198242188
2739 1087.98547363281
2775 1124.62072753906
2807 1154.09680175781
2836 1177.90356445312
2863 1197.357421875
2889 1213.48034667969
2914 1226.48266601562
2939 1236.98132324219
2964 1244.94836425781
2988 1250.2080078125
3012 1253.13757324219
3036 1253.76208496094
3060 1252.12365722656
3085 1248.07507324219
3110 1241.72814941406
3137 1232.43054199219
3165 1220.31079101562
3195 1204.82434082031
3228 1185.25830078125
3268 1158.82067871094
3324 1118.869140625
3423 1048.13073730469
3471 1016.75207519531
3515 990.58203125
3557 968.134765625
3599 948.187316894531
};
\addlegendentry{$n_p^{\mathcal{V}}$}
\addplot [semithick, color3]
table {%
0 0
5 1.94153320789337
11 7.42642784118652
19 18.1375427246094
31 38.2553901672363
51 76.6651229858398
91 159.315048217773
152 284.642883300781
188 353.461273193359
220 409.9677734375
250 458.5498046875
279 501.375885009766
307 538.924621582031
335 572.883178710938
363 603.448059082031
391 630.847106933594
420 656.146606445312
449 678.585388183594
479 699.074890136719
510 717.639526367188
543 734.820495605469
578 750.498596191406
616 764.971801757812
657 778.086120605469
702 790.048522949219
754 801.441467285156
820 813.430908203125
959 837.960327148438
1001 848.071044921875
1036 858.742431640625
1067 870.552795410156
1095 883.634094238281
1121 898.234008789062
1146 914.819396972656
1170 933.326599121094
1195 955.468566894531
1220 980.608154296875
1246 1009.88696289062
1274 1044.77111816406
1305 1086.95434570312
1342 1141.16589355469
1393 1220.16589355469
1510 1402.54296875
1560 1475.67517089844
1606 1539.13037109375
1651 1597.48168945312
1696 1652.20849609375
1741 1703.48583984375
1787 1752.57312011719
1834 1799.51159667969
1882 1844.34997558594
1931 1887.11315917969
1980 1926.97497558594
2028 1963.22033691406
2073 1994.53210449219
2115 2021.12109375
2152 2042.03686523438
2185 2058.27221679688
2215 2070.60717773438
2242 2079.31372070312
2267 2084.95849609375
2290 2087.74633789062
2311 2087.98046875
2331 2085.89501953125
2350 2081.61059570312
2369 2074.88891601562
2388 2065.5625
2406 2054.20385742188
2424 2040.31408691406
2443 2022.87585449219
2463 2001.47119140625
2484 1975.75476074219
2507 1944.04504394531
2533 1904.25036621094
2563 1854.07250976562
2601 1785.91064453125
2748 1517.56469726562
2785 1457.02661132812
2820 1403.92785644531
2854 1356.38598632812
2887 1313.99829101562
2920 1275.12109375
2954 1238.43701171875
2989 1203.85229492188
3027 1169.43493652344
3068 1135.31311035156
3114 1099.96276855469
3165 1063.56018066406
3220 1026.98168945312
3273 994.294494628906
3322 966.626770019531
3367 943.7421875
3409 924.802917480469
3451 908.299743652344
3493 894.200622558594
3537 881.854614257812
3583 871.33447265625
3599 868.187927246094
};
\addlegendentry{$n_p^{\mathcal{B}}$}
\end{axis}

\end{tikzpicture}


==> ride_hailing_vehicles_PI.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height = 4cm,
width = 6cm,
legend cell align={left},
legend style={at={(0.5,-0.5)},anchor=north, fill opacity=0.2, draw opacity=1, text opacity=1, draw=white!80!black, legend columns=4},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time Step},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-175, ymax=3675,
scaled y ticks = false,
y tick label style={/pgf/number format/fixed},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title = {PI},
]
\addplot [semithick, color0]
table {%
0 3500
2 3497.541015625
5 3488.83666992188
10 3464.47607421875
17 3417.34521484375
31 3303.65625
65 3024.42309570312
87 2863.76342773438
109 2719.50244140625
131 2589.69653320312
154 2467.40478515625
177 2357.01440429688
200 2256.986328125
224 2162.26513671875
248 2076.19458007812
273 1994.62023925781
298 1920.31616210938
324 1849.84680175781
350 1785.5205078125
377 1724.48083496094
405 1666.6787109375
433 1613.84497070312
462 1563.77587890625
492 1516.40588378906
523 1471.65295410156
555 1429.419921875
588 1389.59155273438
622 1352.00183105469
661 1312.25695800781
718 1254.40771484375
752 1219.46228027344
768 1206.26831054688
783 1196.67993164062
799 1189.06506347656
821 1181.37878417969
872 1164.58459472656
897 1153.40942382812
924 1138.75207519531
983 1105.82861328125
1047 1072.73425292969
1067 1059.01770019531
1086 1043.34924316406
1107 1023.04650878906
1133 994.593811035156
1171 949.435424804688
1202 909.534606933594
1227 873.828308105469
1253 832.723999023438
1362 654.911376953125
1422 565.427856445312
1450 527.501037597656
1475 497.329864501953
1504 465.982269287109
1545 425.221710205078
1578 395.114349365234
1605 373.479858398438
1633 353.968902587891
1676 327.114166259766
1722 300.581756591797
1753 285.221710205078
1791 269.125946044922
1866 240.224639892578
1905 227.662979125977
1969 210.111892700195
2030 194.88020324707
2083 184.406600952148
2171 169.270217895508
2224 162.864395141602
2295 156.490325927734
2341 154.617874145508
2394 154.885330200195
2444 157.218978881836
2488 161.583602905273
2539 169.020523071289
2590 178.597534179688
2637 189.762985229492
2691 204.990570068359
2740 220.982070922852
2785 238.029052734375
2833 258.615692138672
2877 279.820617675781
2917 301.549652099609
2958 326.362670898438
2999 353.722045898438
3038 382.420593261719
3077 413.967498779297
3118 450.007598876953
3162 491.663299560547
3208 538.334777832031
3267 601.6328125
3410 756.177551269531
3455 800.902221679688
3496 838.620178222656
3535 871.551025390625
3572 899.98583984375
3599 918.955810546875
};
\addlegendentry{$n_e$}
\addplot [semithick, color1]
table {%
0 0
666 1.06927073001862
689 3.506596326828
706 7.62477684020996
721 13.6876707077026
738 23.1245174407959
772 42.6246948242188
787 48.2099685668945
802 51.2887649536133
819 52.26123046875
843 50.9644241333008
884 48.5507659912109
905 49.867431640625
925 53.4584121704102
954 61.3797454833984
985 69.1691818237305
1009 72.7297058105469
1084 81.3775405883789
1104 87.5990447998047
1128 97.7602767944336
1188 124.38648223877
1234 143.539749145508
1256 155.537567138672
1283 173.097946166992
1321 197.664215087891
1346 210.966384887695
1427 251.650863647461
1460 268.717559814453
1484 278.424621582031
1515 288.0732421875
1558 301.683227539062
1613 319.981597900391
1640 325.991668701172
1716 341.124267578125
1761 351.024230957031
1794 355.574645996094
1848 362.767700195312
1920 374.024139404297
2031 386.323608398438
2071 390.233642578125
2164 397.761810302734
2210 401.260772705078
2340 406.182830810547
2383 405.301696777344
2470 400.800079345703
2510 396.227325439453
2582 384.994995117188
2637 374.77978515625
2753 349.269622802734
2837 329.170654296875
2957 299.221588134766
3066 268.704467773438
3144 243.821426391602
3231 214.127532958984
3372 165.120864868164
3441 143.466018676758
3497 128.241333007812
3556 114.553703308105
3599 106.042900085449
};
\addlegendentry{$n_s$}
\addplot [semithick, color2]
table {%
0 0
660 1.06329810619354
682 3.441166639328
698 7.47959518432617
711 13.1536712646484
724 21.4579086303711
739 33.9396362304688
777 67.1871948242188
791 75.7630233764648
804 81.2615966796875
819 85.0546417236328
837 87.076904296875
898 91.6453475952148
916 96.6023635864258
935 104.355796813965
1000 133.389282226562
1024 139.804992675781
1070 151.252059936523
1088 158.546081542969
1105 167.88410949707
1125 181.620758056641
1239 267.803253173828
1259 286.667358398438
1285 314.547973632812
1324 356.233703613281
1349 379.367492675781
1475 487.616241455078
1497 501.736572265625
1534 522.254150390625
1621 569.03759765625
1646 578.138244628906
1772 617.645080566406
1806 624.00244140625
1856 633.5234375
1908 643.760192871094
1943 647.866638183594
2003 654.682006835938
2060 661.588745117188
2218 673.167724609375
2300 677.859619140625
2370 682.61572265625
2439 687.061096191406
2512 692.207763671875
2643 697.251708984375
2698 695.776306152344
2756 692.33984375
2795 687.6806640625
2843 679.452514648438
2891 669.144836425781
2929 658.686462402344
2971 644.615966796875
3019 626.120666503906
3059 608.377136230469
3099 588.098266601562
3147 561.161193847656
3196 531.225830078125
3246 497.983795166016
3350 425.229705810547
3437 365.519409179688
3487 333.949737548828
3535 306.248107910156
3581 282.199035644531
3599 273.505310058594
};
\addlegendentry{$n_p^{\mathcal{V}}$}
\addplot [semithick, color3]
table {%
0 0
2 2.45893025398254
5 11.1632318496704
10 35.5238380432129
17 82.6547164916992
31 196.343765258789
65 475.576904296875
87 636.236633300781
109 780.497619628906
131 910.303527832031
154 1032.59521484375
177 1142.98559570312
200 1243.01379394531
224 1337.73498535156
248 1423.80554199219
273 1505.37976074219
298 1579.68383789062
324 1650.15319824219
350 1714.4794921875
377 1775.51916503906
405 1833.3212890625
433 1886.15502929688
462 1936.22412109375
492 1983.59411621094
523 2028.34692382812
555 2070.578125
588 2110.38720703125
621 2146.75366210938
651 2176.69873046875
673 2195.8642578125
689 2207.06225585938
701 2212.951171875
712 2215.73095703125
722 2215.70068359375
732 2213.21215820312
744 2207.5517578125
790 2182.67651367188
802 2180.27807617188
815 2180.22119140625
829 2182.65893554688
847 2188.41357421875
897 2206.07543945312
913 2208.3759765625
928 2208.1552734375
946 2205.38232421875
988 2197.72094726562
1005 2197.67309570312
1022 2200.04248046875
1043 2205.48681640625
1084 2216.79541015625
1102 2218.92822265625
1121 2218.65551757812
1171 2216.09497070312
1189 2218.45556640625
1212 2224.08618164062
1243 2231.53393554688
1261 2233.27661132812
1281 2232.63940429688
1323 2230.30834960938
1342 2232.17846679688
1369 2237.5927734375
1395 2242.0390625
1414 2242.87475585938
1439 2241.296875
1468 2239.77124023438
1489 2241.16430664062
1520 2246.13061523438
1545 2249.15502929688
1566 2249.34106445312
1631 2247.54028320312
1660 2251.10815429688
1691 2254.33471679688
1715 2254.29296875
1773 2252.71923828125
1803 2255.57299804688
1838 2258.48193359375
1865 2258.15405273438
1914 2256.93017578125
1945 2259.12768554688
1985 2261.72021484375
2017 2261.05053710938
2060 2260.29028320312
2100 2262.57885742188
2135 2263.63110351562
2178 2262.02270507812
2216 2261.677734375
2283 2262.07885742188
2441 2253.01342773438
2507 2247.28515625
2589 2241.85473632812
2645 2237.80737304688
2953 2225.57958984375
3029 2223.001953125
3125 2219.74609375
3257 2214.02270507812
3599 2201.49584960938
};
\addlegendentry{$n_p^{\mathcal{B}}$}
\end{axis}

\end{tikzpicture}


==> utilities_PI.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=4cm,
width=6cm,
legend cell align={left},
legend style={at={(0.5,-0.5)},anchor=north, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, legend columns=3},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time Step},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=7.98548543665106, ymax=11.9482478158377,
ytick style={color=black},
scaled y ticks = false,
ylabel = {Disutilities [CHF]},
y tick label style={/pgf/number format/fixed},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title = {PI},
]
\addplot [semithick, color0]
table {%
0 8.62227058410645
4 8.6728458404541
8 8.72054767608643
13 8.77671337127686
18 8.82955169677734
24 8.88915157318115
30 8.94510173797607
36 8.99780464172363
43 9.05559635162354
50 9.10977458953857
57 9.16064739227295
64 9.20847606658936
72 9.25969314575195
80 9.3075122833252
88 9.35218906402588
97 9.39897727966309
106 9.44236469268799
115 9.4826135635376
125 9.52393817901611
135 9.56196784973145
146 9.60030746459961
157 9.63529300689697
169 9.66996574401855
181 9.70131397247314
194 9.7318639755249
207 9.75919818878174
221 9.7853832244873
236 9.81007099151611
252 9.83296966552734
269 9.85384941101074
287 9.87253856658936
306 9.88892459869385
327 9.90357208251953
349 9.91556930541992
373 9.92534923553467
400 9.93291759490967
430 9.9378604888916
463 9.93997573852539
502 9.9390869140625
549 9.93457794189453
612 9.92495346069336
704 9.91054725646973
729 9.91045761108398
758 9.9139986038208
810 9.92067623138428
858 9.92247104644775
902 9.92518997192383
931 9.93024253845215
962 9.93910312652588
1002 9.95407676696777
1039 9.97092056274414
1066 9.98638534545898
1088 10.0021657943726
1108 10.0196685791016
1128 10.0404176712036
1149 10.0655174255371
1172 10.0964288711548
1195 10.1305694580078
1218 10.1680183410645
1239 10.2054538726807
1260 10.2462615966797
1282 10.2924451828003
1309 10.3526697158813
1357 10.4637508392334
1413 10.596134185791
1477 10.7480535507202
1508 10.8176565170288
1547 10.9016218185425
1593 10.9975690841675
1624 11.0589818954468
1653 11.1130971908569
1691 11.1804046630859
1739 11.2622327804565
1772 11.3153343200684
1805 11.3649930953979
1853 11.433445930481
1898 11.4948301315308
1932 11.5377979278564
1969 11.5810575485229
2014 11.6303672790527
2047 11.6634273529053
2075 11.6881074905396
2102 11.7085294723511
2129 11.7255983352661
2153 11.7376308441162
2174 11.745080947876
2193 11.7486915588379
2211 11.7488603591919
2228 11.745777130127
2245 11.7393026351929
2261 11.7299299240112
2277 11.7171812057495
2292 11.7019519805908
2307 11.6833162307739
2321 11.6626482009888
2335 11.6386566162109
2349 11.6112489700317
2363 11.5804128646851
2377 11.5462207794189
2391 11.5088205337524
2406 11.4654226303101
2422 11.4156675338745
2439 11.3593130111694
2457 11.2962665557861
2477 11.222900390625
2502 11.1277523040771
2577 10.8399562835693
2600 10.7564449310303
2621 10.6835489273071
2641 10.6174974441528
2660 10.5580739974976
2678 10.5049610137939
2696 10.4550647735596
2714 10.4084224700928
2732 10.3649864196777
2751 10.3224897384644
2770 10.2832708358765
2790 10.2453441619873
2810 10.2106943130493
2831 10.1776733398438
2852 10.1479024887085
2874 10.1199388504028
2898 10.0928249359131
2923 10.0679149627686
2950 10.0444021224976
2978 10.0233688354492
3008 10.0042181015015
3040 9.98710250854492
3076 9.97118282318115
3115 9.95721817016602
3158 9.94518852233887
3208 9.93470668792725
3266 9.92591381072998
3333 9.91918849945068
3423 9.91386699676514
3535 9.91068935394287
3599 9.90978050231934
};
\addlegendentry{$U_s$}
\addplot [semithick, color1]
table {%
0 8.16561126708984
4 8.2237720489502
8 8.27863025665283
12 8.33062648773193
17 8.39211273193359
22 8.45017051696777
27 8.50518798828125
33 8.56761360168457
39 8.62649345397949
45 8.68214511871338
51 8.73482322692871
58 8.79281044006348
65 8.84733486175537
72 8.89864730834961
79 8.9469690322876
87 8.99878406524658
95 9.04721546173096
103 9.09250259399414
112 9.13996124267578
121 9.18399238586426
130 9.22484970092773
140 9.26680469512939
150 9.30541229248047
161 9.34432601928711
172 9.37981796264648
183 9.41217136383057
195 9.44418907165527
208 9.4753532409668
221 9.5031909942627
235 9.52980518341064
250 9.55483055114746
265 9.57661914825439
281 9.59667301177979
298 9.61477661132812
317 9.63157081604004
337 9.64583110809326
359 9.65803527832031
382 9.66747951507568
408 9.67474460601807
437 9.67935752868652
469 9.68105983734131
506 9.67965412139893
550 9.6746187210083
608 9.66448593139648
705 9.64705467224121
728 9.6469554901123
754 9.6503791809082
811 9.65885925292969
856 9.66078281402588
899 9.66357517242432
927 9.66875076293945
955 9.67736339569092
990 9.69166278839111
1028 9.71033954620361
1056 9.72726535797119
1078 9.7437629699707
1098 9.76209354400635
1117 9.78289699554443
1136 9.80703926086426
1156 9.83575439453125
1178 9.87078380584717
1200 9.90918064117432
1221 9.94914245605469
1241 9.99057197570801
1260 10.0332012176514
1280 10.081337928772
1304 10.1425065994263
1343 10.2458028793335
1401 10.4025545120239
1484 10.6286678314209
1513 10.7028894424438
1552 10.7990465164185
1594 10.899543762207
1622 10.9634008407593
1649 11.0216817855835
1682 11.0894069671631
1728 11.1804132461548
1761 11.2427272796631
1790 11.2942276000977
1825 11.3529376983643
1877 11.4366703033447
1911 11.4884185791016
1942 11.5322675704956
1979 11.5811491012573
2020 11.6321296691895
2049 11.6650991439819
2075 11.6913242340088
2100 11.7132005691528
2125 11.731782913208
2148 11.7457132339478
2169 11.7551517486572
2187 11.7600965499878
2204 11.7615776062012
2220 11.7597827911377
2236 11.7546396255493
2251 11.7465963363647
2266 11.7352666854858
2280 11.7215566635132
2294 11.7046194076538
2308 11.6842393875122
2321 11.6620445251465
2334 11.6365556716919
2347 11.6076812744141
2360 11.575403213501
2373 11.53977394104
2386 11.5009136199951
2400 11.4556531906128
2414 11.4071140289307
2429 11.3518018722534
2445 11.2894525527954
2462 11.2199516296387
2482 11.1347398757935
2507 11.0246992111206
2569 10.7502479553223
2591 10.6570043563843
2611 10.5755062103271
2630 10.5014085769653
2648 10.4344968795776
2665 10.3744535446167
2682 10.3176307678223
2699 10.2641248703003
2716 10.2139549255371
2733 10.167064666748
2750 10.1233396530151
2768 10.0803375244141
2786 10.0405616760254
2805 10.001916885376
2824 9.96655464172363
2844 9.93270492553711
2865 9.90064811706543
2887 9.87056446075439
2910 9.84253883361816
2934 9.81662178039551
2959 9.79287910461426
2986 9.77062797546387
3014 9.75088214874268
3045 9.73240089416504
3079 9.71549320220947
3116 9.70043563842773
3156 9.68753147125244
3201 9.67638874053955
3255 9.66644954681396
3315 9.65879821777344
3390 9.65278625488281
3488 9.64843368530273
3599 9.64624786376953
};
\addlegendentry{$U_p^{\mathcal{V}}$}
\addplot [semithick, color2]
table {%
0 9.59259796142578
3 9.59611988067627
6 9.60385131835938
9 9.61478424072266
13 9.63305187225342
18 9.66000938415527
24 9.69611740112305
33 9.75412368774414
64 9.95662021636963
77 10.0371332168579
90 10.1142587661743
103 10.1880331039429
116 10.258584022522
130 10.3311386108398
144 10.400336265564
158 10.4663715362549
173 10.5338191986084
188 10.5980520248413
204 10.6632385253906
220 10.7251996994019
237 10.7877235412598
255 10.8504467010498
273 10.9098262786865
292 10.9691219329834
311 11.0251760482788
331 11.0809183120728
352 11.13609790802
374 11.1904907226562
397 11.243896484375
420 11.2940330505371
444 11.3431310653687
469 11.3910522460938
496 11.4394121170044
524 11.4861545562744
553 11.531229019165
584 11.5759944915771
616 11.618782043457
646 11.6556234359741
669 11.6807727813721
686 11.6961259841919
699 11.7046279907227
710 11.708646774292
720 11.7092247009277
731 11.7063503265381
743 11.6996698379517
765 11.6830987930298
781 11.6726751327515
794 11.6673564910889
807 11.665340423584
821 11.6665906906128
837 11.6713991165161
861 11.6823015213013
891 11.6953611373901
908 11.6994590759277
924 11.7000646591187
942 11.6972970962524
995 11.6865835189819
1013 11.687931060791
1033 11.692982673645
1098 11.7126121520996
1117 11.7128801345825
1180 11.7105503082275
1201 11.7156581878662
1251 11.7297487258911
1270 11.7305526733398
1300 11.7277240753174
1324 11.7269639968872
1345 11.7298192977905
1412 11.7424259185791
1437 11.7406730651855
1470 11.7386083602905
1492 11.7407636642456
1560 11.7505960464478
1591 11.7483558654785
1621 11.7474250793457
1646 11.7501840591431
1697 11.7568292617798
1725 11.7558584213257
1767 11.7542428970337
1796 11.7571153640747
1841 11.7618045806885
1872 11.7608842849731
1914 11.7597875595093
1949 11.7629680633545
1988 11.7657690048218
2026 11.7644195556641
2064 11.7641115188599
2161 11.7670478820801
2214 11.7656230926514
2289 11.7657680511475
2489 11.74924659729
2662 11.7353487014771
2745 11.7301435470581
2805 11.7272539138794
2890 11.7234420776367
2967 11.7207384109497
3051 11.7167673110962
3599 11.6915836334229
};
\addlegendentry{$U_p^{\mathcal{B}}$}
\end{axis}

\end{tikzpicture}


==> utilities_generic.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=4cm,
width=6cm,
legend cell align={left},
legend style={at={(0.5,-0.5)},anchor=north, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, legend columns=3},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time Step},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=7.93457169156862, ymax=13.0174364625691,
ytick style={color=black},
scaled y ticks = false,
ylabel = {Disutilities [CHF]},
y tick label style={/pgf/number format/fixed},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title = {Generic},
]
\addplot [semithick, color0]
table {%
0 8.62227058410645
6 8.69862461090088
12 8.77091312408447
19 8.85059928894043
26 8.92572593688965
33 8.99668121337891
40 9.06379413604736
48 9.13615131378174
56 9.20422840118408
64 9.26834678649902
73 9.33610820770264
82 9.39959144592285
91 9.4591236114502
101 9.52099323272705
111 9.57870960235596
122 9.63778972625732
133 9.69262790679932
145 9.74802112579346
157 9.79918670654297
170 9.85026264190674
183 9.89721298217773
197 9.94358062744141
212 9.98888683319092
228 10.0327177047729
244 10.0723762512207
261 10.1104145050049
279 10.1465730667114
299 10.1823396682739
320 10.2154884338379
342 10.2459745407104
366 10.2749252319336
392 10.3019161224365
420 10.3266439437866
451 10.3496017456055
485 10.3703556060791
523 10.3891010284424
565 10.4054908752441
613 10.4199724197388
671 10.4331436157227
751 10.4466753005981
893 10.4701623916626
943 10.4831666946411
982 10.49733543396
1016 10.5138597488403
1046 10.5326719284058
1073 10.5537815093994
1098 10.5774669647217
1122 10.6044282913208
1145 10.6344995498657
1167 10.6673545837402
1189 10.7043037414551
1212 10.7472724914551
1235 10.7944860458374
1259 10.8479051589966
1285 10.9099435806274
1315 10.9858646392822
1352 11.0839529037476
1422 11.2748413085938
1478 11.4254283905029
1521 11.5368881225586
1561 11.6363592147827
1600 11.7290954589844
1639 11.817569732666
1678 11.9018754959106
1718 11.9842014312744
1760 12.0663900375366
1803 12.1463041305542
1848 12.2256116867065
1893 12.3006505966187
1937 12.3698568344116
1979 12.4317836761475
2018 12.4851274490356
2053 12.5288686752319
2084 12.5635585784912
2112 12.5908164978027
2137 12.6111307144165
2160 12.6257572174072
2181 12.6350688934326
2201 12.6397399902344
2220 12.6398143768311
2237 12.6358060836792
2254 12.6275129318237
2270 12.6154174804688
2285 12.5999927520752
2300 12.5803556442261
2315 12.5562839508057
2329 12.5296649932861
2343 12.4989404678345
2357 12.4640693664551
2371 12.4250736236572
2385 12.3820390701294
2400 12.3316221237183
2415 12.2770166397095
2431 12.2145528793335
2448 12.143985748291
2467 12.0608606338501
2490 11.955735206604
2523 11.800106048584
2571 11.5741081237793
2596 11.4608278274536
2618 11.3653059005737
2638 11.2825222015381
2658 11.2040243148804
2677 11.1336650848389
2696 11.0675439834595
2715 11.0057077407837
2734 10.9481344223022
2753 10.8947477340698
2773 10.8429403305054
2793 10.7954568862915
2814 10.7500267028809
2835 10.708872795105
2857 10.6700468063354
2880 10.633807182312
2904 10.6003484725952
2929 10.569806098938
2955 10.5422601699829
2983 10.516900062561
3013 10.4941215515137
3045 10.474214553833
3079 10.4573678970337
3116 10.4433469772339
3156 10.432448387146
3200 10.4246606826782
3251 10.4199829101562
3311 10.4188547134399
3391 10.4219303131104
3551 10.4335012435913
3599 10.4369239807129
};
\addlegendentry{$U_s$}
\addplot [semithick, color1]
table {%
0 8.16561126708984
6 8.25341796875
12 8.33655071258545
18 8.41543102264404
24 8.49040794372559
31 8.57333564758301
38 8.65174293518066
45 8.72596836090088
52 8.79630947113037
60 8.87227821350098
68 8.94386577606201
76 9.01138687133789
85 9.08283805847168
94 9.14986228942871
103 9.2127857208252
113 9.27825164794922
123 9.33938598632812
133 9.39652156829834
144 9.45510768890381
155 9.50957679748535
167 9.56468486785889
179 9.61566066741943
192 9.66661834716797
206 9.71697044372559
220 9.7630558013916
235 9.80813884735107
251 9.85180377960205
268 9.89369678497314
286 9.93353080749512
305 9.97108364105225
325 10.0061941146851
346 10.0387592315674
369 10.0699977874756
393 10.0983028411865
419 10.1247043609619
447 10.1489028930664
478 10.1713809967041
512 10.1917142868042
550 10.2101049423218
593 10.2265701293945
643 10.241358757019
705 10.2552537918091
814 10.2744636535645
890 10.289942741394
937 10.3035469055176
975 10.3186283111572
1007 10.3353929519653
1036 10.3547859191895
1062 10.3763551712036
1086 10.4004011154175
1109 10.4276781082153
1131 10.4580392837524
1152 10.4911890029907
1173 10.5285778045654
1194 10.5702629089355
1215 10.6161756515503
1237 10.6685991287231
1260 10.7277479171753
1285 10.7964353561401
1313 10.8777866363525
1347 10.9810676574707
1401 11.1500854492188
1467 11.3556966781616
1509 11.4821624755859
1547 11.5923414230347
1583 11.6925754547119
1619 11.7886371612549
1656 11.8830451965332
1693 11.9732112884521
1731 12.0616083145142
1770 12.1481494903564
1810 12.2327642440796
1851 12.3153581619263
1893 12.3957481384277
1934 12.4700651168823
1974 12.5383367538452
2011 12.597264289856
2044 12.6457500457764
2074 12.6857652664185
2101 12.717719078064
2126 12.7431182861328
2149 12.762188911438
2170 12.7753200531006
2189 12.7830820083618
2207 12.7862873077393
2224 12.785120010376
2240 12.7798662185669
2255 12.7709150314331
2270 12.7577304840088
2284 12.741322517395
2298 12.7207088470459
2312 12.6956815719604
2325 12.6683397293091
2338 12.6369466781616
2351 12.6014499664307
2364 12.5618457794189
2377 12.5181846618652
2391 12.4667530059814
2405 12.4109497070312
2419 12.3510589599609
2434 12.2827548980713
2450 12.2057456970215
2468 12.1148366928101
2489 12.0044412612915
2519 11.8419742584229
2570 11.5655345916748
2594 11.4401788711548
2615 11.3347797393799
2634 11.2435598373413
2652 11.161171913147
2670 11.0829629898071
2688 11.0090923309326
2706 10.9396333694458
2724 10.8745946884155
2742 10.8139247894287
2760 10.7575273513794
2778 10.7052726745605
2797 10.6544303894043
2816 10.6078157424927
2836 10.5630664825439
2856 10.522479057312
2877 10.4840383529663
2899 10.4480171203613
2922 10.4146299362183
2946 10.3840370178223
2971 10.3563423156738
2998 10.3307247161865
3026 10.3083505630493
3056 10.288556098938
3089 10.2711391448975
3124 10.2569637298584
3163 10.2455787658691
3205 10.2376165390015
3253 10.2328596115112
3309 10.2316589355469
3381 10.2345638275146
3502 10.2442855834961
3599 10.252462387085
};
\addlegendentry{$U_p^{\mathcal{V}}$}
\addplot [semithick, color2]
table {%
0 9.59259796142578
7 9.59515476226807
16 9.60281467437744
29 9.61837387084961
50 9.64832305908203
86 9.70454597473145
176 9.84646224975586
214 9.90134429931641
249 9.94775390625
284 9.9898567199707
319 10.0275993347168
354 10.0611095428467
391 10.0921964645386
429 10.1198568344116
470 10.1453466415405
514 10.1682891845703
561 10.1884803771973
613 10.206506729126
672 10.2225885391235
741 10.2370252609253
837 10.2524032592773
973 10.2743320465088
1028 10.2876634597778
1072 10.3024806976318
1110 10.3195152282715
1144 10.3389739990234
1176 10.3615388870239
1207 10.3877086639404
1238 10.4182662963867
1269 10.4531011581421
1302 10.4944705963135
1339 10.5452432632446
1384 10.6114845275879
1462 10.7314863204956
1540 10.8499202728271
1597 10.9322071075439
1650 11.0045642852783
1704 11.0739812850952
1759 11.1403188705444
1815 11.2035875320435
1873 11.2648725509644
1933 11.3240051269531
1993 11.3789167404175
2050 11.4269914627075
2103 11.4675598144531
2150 11.4993419647217
2191 11.5228357315063
2226 11.5388050079346
2257 11.5489387512207
2286 11.5542049407959
2312 11.5547857284546
2337 11.5510606765747
2360 11.5434646606445
2382 11.5321159362793
2404 11.5165300369263
2426 11.4965705871582
2448 11.4722328186035
2470 11.443657875061
2493 11.4095687866211
2518 11.3681898117065
2546 11.317455291748
2580 11.251389503479
2641 11.1275939941406
2693 11.0240497589111
2730 10.954550743103
2764 10.8948669433594
2797 10.841212272644
2829 10.7933397293091
2862 10.7481956481934
2896 10.7059421539307
2932 10.6655282974243
2970 10.6271467208862
3012 10.5890741348267
3059 10.5508594512939
3113 10.5113296508789
3176 10.4695625305176
3245 10.4280977249146
3310 10.3931751251221
3371 10.3646802902222
3428 10.3422546386719
3486 10.3236808776855
3547 10.3084354400635
3599 10.2984476089478
};
\addlegendentry{$U_p^{\mathcal{B}}$}
\end{axis}

\end{tikzpicture}


==> v_b_PI_no_ab.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.847058823529412,0.749019607843137,0.847058823529412}
\definecolor{color1}{rgb}{0.576470588235294,0.43921568627451,0.858823529411765}
\definecolor{color2}{rgb}{0.294117647058824,0,0.509803921568627}

\begin{axis}[
width=4.3cm,
height=2.8cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Time},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=18.702633897858, ymax=24.0551260430854,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \scriptsize},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \scriptsize},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={\footnotesize (f) Speed in $\mc{B}$ -- $v_{\mc{B}}$}
]

\addplot [semithick, color0]
table {%
0 23.8118305206299
5 23.6387977600098
10 23.4703731536865
15 23.3069229125977
20 23.148738861084
24 23.0261421203613
28 22.9071578979492
32 22.7918643951416
36 22.6803188323975
40 22.5725612640381
44 22.468620300293
48 22.3685073852539
52 22.2722263336182
56 22.179759979248
60 22.09108543396
64 22.0061645507812
68 21.9249534606934
72 21.8473873138428
76 21.7734031677246
81 21.6858367919922
86 21.6035690307617
91 21.5264129638672
96 21.4541683197021
101 21.3866176605225
106 21.323543548584
111 21.264720916748
116 21.2099227905273
121 21.1589221954346
127 21.1024227142334
133 21.0507011413574
139 21.0033988952637
145 20.9601707458496
152 20.9144611358643
159 20.8733806610107
166 20.8364887237549
174 20.7989349365234
182 20.7657737731934
191 20.7331104278564
200 20.704761505127
210 20.6776638031006
221 20.6524600982666
233 20.6296253204346
246 20.6094627380371
260 20.5921230316162
276 20.5767765045166
294 20.5639801025391
315 20.5535774230957
340 20.5457706451416
371 20.5407199859619
412 20.5387268066406
476 20.5405292510986
711 20.5499897003174
796 20.5481204986572
861 20.5424957275391
911 20.5339984893799
953 20.5225505828857
988 20.5087890625
1019 20.4923992156982
1047 20.4733963012695
1073 20.4515247344971
1098 20.4261245727539
1122 20.3973121643066
1145 20.3653907775879
1168 20.3291664123535
1192 20.2868804931641
1217 20.2383117675781
1244 20.1813869476318
1276 20.1093521118164
1385 19.8536186218262
1422 19.7716121673584
1455 19.7027587890625
1488 19.638391494751
1520 19.5803470611572
1553 19.5248832702637
1587 19.4721584320068
1622 19.4222316741943
1659 19.373851776123
1698 19.3273067474365
1739 19.2828254699707
1783 19.2396717071533
1828 19.1999664306641
1875 19.1628513336182
1924 19.1285362243652
1974 19.0979080200195
2024 19.071720123291
2071 19.0514335632324
2115 19.0368118286133
2155 19.0279426574707
2191 19.0244102478027
2223 19.0256214141846
2252 19.03098487854
2279 19.04026222229
2304 19.0530624389648
2328 19.0695838928223
2351 19.0896263122559
2374 19.1139945983887
2397 19.1427783966064
2420 19.1759128570557
2444 19.2148857116699
2470 19.261661529541
2498 19.3164577484131
2533 19.3896427154541
2648 19.6387405395508
2688 19.7203330993652
2726 19.7934532165527
2764 19.8622455596924
2806 19.9337615966797
2853 20.0092506408691
2907 20.091552734375
2964 20.1741104125977
3014 20.2422103881836
3056 20.2950992584229
3094 20.3385925292969
3130 20.3753795623779
3165 20.4067516326904
3201 20.4344997406006
3238 20.4584884643555
3277 20.4792747497559
3319 20.4971961975098
3366 20.5127239227295
3419 20.5257396697998
3481 20.5365009307861
3599 20.5485191345215
};
\addplot [semithick, color1]
table {%
0 23.8118305206299
6 23.5993576049805
11 23.4263534545898
16 23.25732421875
21 23.092456817627
26 22.9318790435791
31 22.7756576538086
36 22.6238174438477
41 22.4763469696045
46 22.3332080841064
51 22.1943359375
56 22.0596504211426
61 21.9290580749512
66 21.8024578094482
71 21.6797370910645
76 21.5607872009277
82 21.4228630065918
88 21.2900085449219
94 21.1620388031006
100 21.038782119751
106 20.9200878143311
112 20.8058319091797
118 20.6959323883057
124 20.5903511047363
130 20.4891109466553
136 20.3923149108887
142 20.3001480102539
148 20.2128868103027
153 20.1441783905029
158 20.0793800354004
163 20.0187492370605
168 19.9625415802002
173 19.9109649658203
178 19.8641548156738
183 19.8221549987793
188 19.7848949432373
193 19.7522029876709
198 19.7238178253174
203 19.6994037628174
209 19.6748218536377
215 19.6547508239746
222 19.6361541748047
229 19.6218299865723
237 19.6096076965332
247 19.5990352630615
259 19.5911922454834
274 19.5860767364502
295 19.5835990905762
333 19.5842170715332
569 19.5932846069336
727 19.5941123962402
836 19.5904960632324
907 19.5840301513672
962 19.574878692627
1009 19.5626792907715
1050 19.5476341247559
1088 19.529296875
1125 19.5070552825928
1163 19.4798812866211
1208 19.4431190490723
1353 19.3167495727539
1406 19.2759399414062
1457 19.2409973144531
1511 19.208366394043
1569 19.1777019500732
1632 19.148754119873
1701 19.1214237213135
1777 19.095760345459
1858 19.0727462768555
1947 19.0520076751709
2033 19.036449432373
2107 19.0273094177246
2169 19.023904800415
2221 19.025369644165
2266 19.0309963226318
2306 19.0402889251709
2344 19.0534725189209
2381 19.0706748962402
2419 19.092700958252
2462 19.1221599578857
2642 19.2619094848633
2703 19.3043193817139
2772 19.3477077484131
2870 19.4044227600098
2997 19.4739608764648
3066 19.5074844360352
3122 19.5303363800049
3177 19.5482940673828
3234 19.5624103546143
3299 19.5738792419434
3375 19.5827331542969
3473 19.5895385742188
3599 19.5941028594971
};
\addplot [semithick, color2]
table {%
0 23.8118305206299
6 23.5993576049805
11 23.4263534545898
16 23.2573223114014
21 23.092456817627
26 22.9318790435791
31 22.7756576538086
36 22.623815536499
41 22.4763450622559
46 22.3332042694092
51 22.1943283081055
56 22.0596389770508
61 21.9290390014648
66 21.8024253845215
71 21.6796875
77 21.5373516082764
83 21.4002208709717
89 21.2680892944336
95 21.1407451629639
101 21.0179901123047
107 20.8996200561523
113 20.7854442596436
119 20.6752738952637
126 20.5515651702881
133 20.4327926635742
140 20.3186988830566
147 20.2090396881104
154 20.1035823822021
162 19.9879302978516
170 19.8771839141846
178 19.7710571289062
186 19.6692924499512
194 19.5716457366943
203 19.466438293457
212 19.3659019470215
221 19.2698917388916
230 19.1786308288574
237 19.1116943359375
243 19.0584468841553
248 19.018590927124
252 18.9910984039307
255 18.9739284515381
258 18.9604091644287
261 18.9511070251465
264 18.9464263916016
267 18.946533203125
270 18.9513320922852
273 18.9604949951172
276 18.9735336303711
280 18.9959506988525
284 19.0228290557861
289 19.060697555542
299 19.1424999237061
307 19.2063789367676
313 19.2500057220459
318 19.2822933197021
323 19.3101806640625
328 19.3332252502441
333 19.3511714935303
338 19.363941192627
343 19.3716087341309
348 19.3743839263916
353 19.3725776672363
358 19.3666000366211
364 19.354606628418
370 19.3382606506348
378 19.3114833831787
390 19.2656707763672
404 19.2129249572754
412 19.1871547698975
419 19.1689796447754
425 19.157398223877
431 19.1499214172363
437 19.1467132568359
443 19.14768409729
450 19.1536521911621
457 19.1639862060547
466 19.1818561553955
498 19.2503890991211
507 19.2626705169678
515 19.2693824768066
523 19.2720642089844
532 19.2705879211426
542 19.2642631530762
555 19.2509651184082
589 19.2132987976074
601 19.2061042785645
612 19.2038822174072
624 19.2059803009033
639 19.2135639190674
682 19.2387161254883
697 19.2413368225098
713 19.2396659851074
735 19.2324695587158
770 19.2211418151855
791 19.2194080352783
817 19.2223148345947
862 19.2279472351074
889 19.2261486053467
1065 19.1990966796875
1137 19.1773948669434
1251 19.1406116485596
1323 19.1186637878418
1421 19.0939350128174
1507 19.0766277313232
1621 19.0581684112549
1749 19.0423011779785
1898 19.0286102294922
2042 19.0198440551758
2150 19.0175075531006
2230 19.0201530456543
2295 19.0267143249512
2356 19.0373973846436
2422 19.0535907745361
2554 19.0918216705322
2656 19.1184272766113
2779 19.1455402374268
3027 19.1953754425049
3116 19.2084541320801
3206 19.2170696258545
3322 19.2232513427734
3493 19.2272319793701
3599 19.2283210754395
};
\end{axis}

\end{tikzpicture}


==> v_b_PI_no_ab_initial_condition.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.847058823529412,0.749019607843137,0.847058823529412}
\definecolor{color1}{rgb}{0.576470588235294,0.43921568627451,0.858823529411765}
\definecolor{color2}{rgb}{0.294117647058824,0,0.509803921568627}

\begin{axis}[
width=4.3cm,
height=2.8cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Time},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=18.8377546273438, ymax=21.7833784594476,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \scriptsize},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \scriptsize},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={\footnotesize (f) Speed in $\mc{B}$ -- $v_{\mc{B}}$}
]

\addplot [semithick, color0]
table {%
0 21.649486541748
5 21.5833301544189
10 21.5195331573486
15 21.4583320617676
20 21.3998889923096
25 21.3442935943604
30 21.2915782928467
35 21.2417392730713
40 21.194730758667
45 21.1504859924316
50 21.1089153289795
55 21.0699214935303
60 21.0333919525146
65 20.999210357666
70 20.9672565460205
75 20.9374141693115
81 20.9042224884033
87 20.8736991882324
93 20.8456535339355
99 20.8199024200439
106 20.7925281524658
113 20.7677841186523
120 20.7454319000244
128 20.7225360870361
136 20.7021827697754
144 20.6840991973877
153 20.6661720275879
163 20.6488933563232
173 20.6340389251709
184 20.6201114654541
196 20.6073818206787
209 20.5960311889648
223 20.5861587524414
239 20.5773010253906
257 20.5697841644287
278 20.5635147094727
303 20.5586051940918
334 20.5551319122314
374 20.5532474517822
433 20.5530891418457
711 20.5550956726074
781 20.5524253845215
833 20.5482883453369
876 20.5426292419434
912 20.5356063842773
943 20.5272636413574
971 20.5173511505127
996 20.50612449646
1019 20.4934024810791
1040 20.4794483184814
1060 20.4637908935547
1079 20.4465312957764
1097 20.4278469085693
1115 20.4067287445068
1132 20.3844470977783
1149 20.3598308563232
1166 20.3328666687012
1184 20.3017997741699
1202 20.2682647705078
1221 20.2303943634033
1241 20.188117980957
1264 20.136999130249
1292 20.0722045898438
1397 19.826566696167
1423 19.7694969177246
1448 19.7170238494873
1472 19.6690483093262
1496 19.6234951019287
1520 19.5803604125977
1544 19.5395908355713
1569 19.4995422363281
1594 19.461841583252
1620 19.4249820709229
1647 19.3890838623047
1675 19.3542404174805
1704 19.3205337524414
1734 19.2880325317383
1765 19.2567939758301
1797 19.2268695831299
1830 19.1983089447021
1866 19.169641494751
1902 19.1434173583984
1939 19.118896484375
1976 19.0967845916748
2012 19.0775985717773
2047 19.0612468719482
2081 19.047721862793
2113 19.0373821258545
2143 19.0301132202148
2171 19.0258045196533
2196 19.0243167877197
2219 19.0252246856689
2241 19.028434753418
2262 19.03391456604
2282 19.0415840148926
2301 19.051305770874
2319 19.0628871917725
2337 19.0769309997559
2354 19.092565536499
2371 19.1105766296387
2388 19.1309986114502
2405 19.1538276672363
2422 19.1790046691895
2440 19.2081050872803
2459 19.2413482666016
2479 19.2788372039795
2501 19.3225688934326
2526 19.3747100830078
2638 19.6177024841309
2669 19.6821632385254
2698 19.7400321960449
2726 19.7934856414795
2754 19.8445796966553
2784 19.8968830108643
2816 19.9502258300781
2852 20.0077362060547
2893 20.0706596374512
2936 20.1341781616211
2976 20.1909370422363
3011 20.2383289337158
3043 20.2792854309082
3072 20.3140201568604
3100 20.3450870513916
3127 20.3725357055664
3153 20.3965339660645
3179 20.418119430542
3206 20.4380378723145
3233 20.4555320739746
3262 20.4718151092529
3292 20.4861888885498
3324 20.4990768432617
3358 20.5103912353516
3396 20.5206089019775
3437 20.5293025970459
3486 20.5372104644775
3544 20.5439739227295
3599 20.5485229492188
};
\addplot [semithick, color1]
table {%
0 21.649486541748
25 21.1834373474121
32 21.0570373535156
38 20.9511661529541
44 20.8478546142578
50 20.7473049163818
55 20.6657543182373
60 20.5863380432129
65 20.509162902832
70 20.4343376159668
75 20.3619976043701
80 20.2922954559326
85 20.2254123687744
89 20.1740779876709
93 20.1247940063477
97 20.0776844024658
101 20.0328693389893
105 19.9904613494873
109 19.9505653381348
113 19.9132595062256
117 19.8785972595215
121 19.8466014862061
125 19.8172588348389
129 19.7905216217041
133 19.7663078308105
137 19.7445049285889
141 19.7249851226807
145 19.7075958251953
150 19.6886138916016
155 19.6723918914795
160 19.6586151123047
166 19.6448822021484
172 19.6337490081787
179 19.6234741210938
186 19.6155662536621
194 19.6087970733643
204 19.6028919219971
216 19.5984306335449
231 19.5954074859619
252 19.5937557220459
289 19.5936508178711
557 19.5970516204834
712 19.5961513519287
802 19.5934162139893
866 19.5891761779785
914 19.5837650299072
955 19.576831817627
990 19.5686111450195
1022 19.558744430542
1052 19.5470600128174
1080 19.533763885498
1108 19.5180015563965
1136 19.4997692108154
1165 19.4784603118896
1198 19.4517135620117
1336 19.3307876586914
1377 19.2977275848389
1415 19.2694797515869
1453 19.2435989379883
1493 19.2187843322754
1536 19.1946411132812
1581 19.1718692779541
1628 19.1504783630371
1679 19.1296939849854
1735 19.1094207763672
1791 19.0914878845215
1851 19.0745811462402
1914 19.0591678619385
1977 19.0460624694824
2039 19.0355491638184
2096 19.0283679962158
2145 19.0246620178223
2187 19.0238952636719
2223 19.0255298614502
2256 19.0293407440186
2287 19.0353260040283
2316 19.0433311462402
2344 19.0534763336182
2372 19.0660972595215
2400 19.0811672210693
2429 19.0991706848145
2461 19.1214370727539
2500 19.151029586792
2658 19.2734546661377
2704 19.3049926757812
2754 19.3367900848389
2818 19.3747940063477
2923 19.4340839385986
2997 19.4739875793457
3050 19.5001983642578
3094 19.5194911956787
3136 19.5353527069092
3177 19.5483093261719
3218 19.5588855743408
3264 19.5682506561279
3315 19.576099395752
3373 19.5825538635254
3446 19.5880451202393
3599 19.5941047668457
};
\addplot [semithick, color2]
table {%
0 21.649486541748
26 21.1648941040039
33 21.0386409759521
39 20.9328193664551
45 20.8294162750244
51 20.7285537719727
57 20.630298614502
63 20.5346736907959
69 20.4416751861572
75 20.3512706756592
81 20.2634162902832
87 20.1780529022217
93 20.0951156616211
99 20.014533996582
105 19.9362373352051
111 19.8601474761963
117 19.7861938476562
124 19.7025146484375
131 19.6215286254883
138 19.5431308746338
145 19.4672183990479
152 19.3937187194824
159 19.3225936889648
166 19.2539043426514
172 19.1971683502197
178 19.1428642272949
183 19.1001129150391
187 19.0682010650635
191 19.0391025543213
194 19.0197105407715
197 19.0029411315918
200 18.9893226623535
202 18.9822368621826
204 18.9768924713135
206 18.9733791351318
208 18.9717502593994
210 18.9720153808594
212 18.9741458892822
214 18.9780731201172
217 18.9871044158936
220 18.9995155334473
223 19.0148124694824
226 19.0324783325195
230 19.0588550567627
235 19.0948295593262
252 19.2202243804932
257 19.2530059814453
261 19.2767601013184
265 19.2979850769043
269 19.3164539337158
273 19.332010269165
277 19.3445701599121
281 19.3541088104248
285 19.3606567382812
289 19.364294052124
293 19.3651447296143
297 19.3633728027344
301 19.3591690063477
305 19.3527584075928
310 19.3420238494873
315 19.3287582397461
321 19.3102722167969
329 19.2828369140625
347 19.2198734283447
353 19.2014198303223
359 19.1854400634766
364 19.1744384765625
369 19.1658363342285
374 19.159818649292
379 19.15647315979
384 19.1557903289795
389 19.1576499938965
394 19.1618347167969
400 19.1695022583008
407 19.1812973022461
416 19.1992511749268
434 19.23583984375
442 19.2492027282715
449 19.2583827972412
456 19.2648754119873
463 19.2685604095459
470 19.2695026397705
477 19.2679176330566
485 19.2634544372559
494 19.2558364868164
507 19.242073059082
526 19.2221488952637
536 19.2142562866211
545 19.2095718383789
554 19.2074298858643
563 19.2077713012695
573 19.2106800079346
585 19.2166862487793
622 19.2371025085449
634 19.2403221130371
646 19.2410678863525
659 19.239372253418
676 19.2344989776611
711 19.2237987518311
727 19.2217273712158
744 19.2220478057861
768 19.2253799438477
800 19.2296257019043
821 19.2298316955566
845 19.2274780273438
914 19.2192134857178
990 19.2138004302979
1022 19.2078590393066
1078 19.1943626403809
1139 19.1777935028076
1186 19.1623516082764
1268 19.1350936889648
1343 19.1132888793945
1405 19.0975666046143
1472 19.0832996368408
1549 19.0692272186279
1632 19.0566749572754
1724 19.0450782775879
1833 19.034029006958
1944 19.0253047943115
2047 19.0196380615234
2130 19.0175342559814
2195 19.0183811187744
2248 19.0215148925781
2294 19.0265789031982
2339 19.0339679718018
2386 19.0442447662354
2441 19.0588970184326
2638 19.1140670776367
2719 19.1327781677246
2850 19.1602916717529
3012 19.1927452087402
3080 19.2037372589111
3142 19.2113933563232
3211 19.217435836792
3290 19.2219505310059
3400 19.2255592346191
3559 19.2279834747314
3599 19.2283210754395
};
\end{axis}

\end{tikzpicture}


==> v_b_PI_no_ab_initial_condition_no_jump.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.847058823529412,0.749019607843137,0.847058823529412}
\definecolor{color1}{rgb}{0.576470588235294,0.43921568627451,0.858823529411765}
\definecolor{color2}{rgb}{0.294117647058824,0,0.509803921568627}

\begin{axis}[
width=4.3cm,
height=2.8cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Time},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=18.8993956239017, ymax=20.7108381480846,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \scriptsize},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \scriptsize},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={\footnotesize (f) Speed in $\mc{B}$ -- $v_{\mc{B}}$}
]

\addplot [semithick, color0]
table {%
0 20.6284999847412
10 20.6198272705078
21 20.6117477416992
33 20.6044178009033
46 20.5979480743408
60 20.5923919677734
76 20.5874938964844
94 20.583438873291
115 20.5801868438721
140 20.5778102874756
171 20.5763702392578
215 20.5759887695312
494 20.580738067627
604 20.5810623168945
689 20.5800170898438
749 20.5780410766602
798 20.5750999450684
839 20.571195602417
872 20.5666618347168
900 20.5614929199219
926 20.5552883148193
949 20.5483894348145
970 20.5406894683838
990 20.5318832397461
1008 20.522533416748
1025 20.5122909545898
1041 20.5012531280518
1057 20.4887180328369
1072 20.4754829406738
1086 20.461742401123
1100 20.4465770721436
1114 20.4299201965332
1127 20.4130687713623
1140 20.3948535919189
1153 20.3752574920654
1166 20.354284286499
1179 20.3319568634033
1193 20.3064422607422
1207 20.2794799804688
1222 20.2491035461426
1238 20.2151775360107
1255 20.1776542663574
1275 20.1319580078125
1300 20.0732364654541
1378 19.8888816833496
1400 19.8389358520508
1420 19.7949314117432
1439 19.754524230957
1457 19.7175884246826
1476 19.6800765991211
1494 19.6459522247314
1513 19.6114253997803
1532 19.5784015655518
1551 19.5468463897705
1570 19.5167064666748
1590 19.4864501953125
1610 19.4576320648193
1631 19.4288482666016
1652 19.4014930725098
1674 19.37428855896
1697 19.3473472595215
1721 19.3207740783691
1745 19.2956829071045
1770 19.2710266113281
1796 19.246898651123
1822 19.2242259979248
1849 19.2021408081055
1877 19.1807308197021
1906 19.1600914001465
1934 19.1415958404541
1963 19.123893737793
1992 19.1076736450195
2021 19.0929641723633
2048 19.0806903839111
2074 19.0702610015869
2099 19.0616340637207
2123 19.0547866821289
2146 19.0497074127197
2167 19.0464973449707
2187 19.0448703765869
2206 19.0447769165039
2224 19.0461463928223
2241 19.048885345459
2257 19.0528736114502
2273 19.0583534240723
2288 19.0649566650391
2303 19.0730800628662
2317 19.0821189880371
2331 19.0926361083984
2344 19.1037788391113
2357 19.1162872314453
2370 19.1301918029785
2383 19.1455059051514
2396 19.1622295379639
2409 19.1803455352783
2423 19.2013778686523
2437 19.2239246368408
2451 19.2479019165039
2466 19.2750606536865
2482 19.3055362701416
2499 19.3393898010254
2518 19.3786945343018
2541 19.4277973175049
2622 19.6045341491699
2648 19.6597957611084
2672 19.7093544006348
2694 19.753360748291
2716 19.7959232330322
2738 19.8370304107666
2761 19.8785076141357
2785 19.9202690124512
2810 19.9622936248779
2837 20.006217956543
2867 20.0535202026367
2899 20.1025066375732
2933 20.1530437469482
2964 20.1977081298828
2993 20.2380466461182
3018 20.271463394165
3042 20.3021297454834
3064 20.3288421630859
3085 20.3529510498047
3106 20.3755989074707
3127 20.3967056274414
3147 20.4153366088867
3167 20.432523727417
3187 20.4482822418213
3207 20.4626522064209
3228 20.4763088226318
3250 20.4891300201416
3272 20.5005397796631
3296 20.5115089416504
3321 20.5214576721191
3347 20.5303859710693
3376 20.538854598999
3408 20.5466384887695
3441 20.5532341003418
3479 20.5593547821045
3521 20.5646572113037
3599 20.5715408325195
};
\addplot [semithick, color1]
table {%
0 19.6163444519043
8 19.6118259429932
17 19.6082611083984
28 19.6054534912109
42 19.6034889221191
61 19.602445602417
93 19.6024436950684
386 19.6061840057373
559 19.6064472198486
687 19.6054744720459
770 19.603479385376
829 19.6006202697754
873 19.5971298217773
912 19.5925636291504
945 19.5872077941895
973 19.58127784729
999 19.5743751525879
1023 19.5665988922119
1046 19.5577125549316
1068 19.5477676391602
1090 19.536319732666
1111 19.5239486694336
1132 19.5101833343506
1155 19.4935913085938
1179 19.4747772216797
1206 19.4521389007568
1322 19.3493671417236
1355 19.3218250274658
1385 19.2982215881348
1415 19.2761039733887
1445 19.2554798126221
1475 19.236291885376
1506 19.2178821563721
1538 19.200267791748
1573 19.1824779510498
1610 19.1651859283447
1647 19.1492977142334
1689 19.1327972412109
1730 19.1181087493896
1775 19.1034469604492
1820 19.0901737213135
1868 19.0774211883545
1920 19.065149307251
1969 19.0550174713135
2020 19.0460166931152
2067 19.0392913818359
2109 19.0348129272461
2146 19.032356262207
2179 19.0316314697266
2209 19.0324440002441
2237 19.0347213745117
2263 19.0383739471436
2287 19.0432434082031
2310 19.0494022369385
2332 19.0567646026611
2354 19.0656337738037
2376 19.0760307312012
2398 19.087926864624
2421 19.1018714904785
2445 19.1178874969482
2472 19.1373805999756
2505 19.1627159118652
2566 19.2112598419189
2614 19.2486305236816
2651 19.275993347168
2687 19.3011627197266
2726 19.3268527984619
2768 19.3529796600342
2819 19.3832015991211
2893 19.4255275726318
2968 19.4671516418457
3016 19.4923305511475
3053 19.5103015899658
3085 19.5244979858398
3118 19.5376224517822
3150 19.5487937927246
3182 19.5584392547607
3214 19.5666446685791
3249 19.5741291046143
3287 19.5807285308838
3329 19.5864944458008
3376 19.5914363861084
3429 19.5955677032471
3492 19.599048614502
3599 19.6026859283447
};
\addplot [semithick, color2]
table {%
0 19.022855758667
2 19.0123176574707
4 19.0031356811523
6 18.9954452514648
8 18.9893760681152
10 18.9850292205811
12 18.9824695587158
14 18.9817333221436
16 18.9828128814697
18 18.9856624603271
20 18.9902057647705
22 18.996337890625
24 19.0039348602295
26 19.0128593444824
28 19.0229644775391
31 19.0400238037109
34 19.058931350708
37 19.0792255401611
41 19.1077213287354
55 19.2090759277344
59 19.2358245849609
62 19.2546691894531
65 19.2722969055176
68 19.2885799407959
71 19.3034152984619
74 19.3167190551758
77 19.3284320831299
80 19.3385143280029
83 19.3469505310059
86 19.3537368774414
89 19.3588905334473
92 19.3624420166016
95 19.3644351959229
98 19.3649253845215
101 19.3639812469482
104 19.3616790771484
107 19.3581085205078
111 19.3515357971191
115 19.3431167602539
119 19.3331127166748
124 19.3187942504883
129 19.30295753479
136 19.2792377471924
150 19.2314319610596
156 19.2127742767334
161 19.198823928833
165 19.1889705657959
169 19.1804504394531
173 19.1733989715576
177 19.1679134368896
181 19.1640605926514
185 19.161865234375
189 19.1613082885742
193 19.16233253479
197 19.1648426055908
201 19.1687049865723
206 19.1751937866211
211 19.1831893920898
217 19.1942272186279
228 19.2163677215576
237 19.2340126037598
244 19.2461948394775
250 19.2550315856934
255 19.2610530853271
260 19.2657451629639
265 19.2690601348877
270 19.2709980010986
275 19.271598815918
281 19.2706680297852
287 19.268123626709
294 19.2634429931641
302 19.2563934326172
314 19.2439613342285
329 19.228588104248
337 19.221773147583
345 19.2165203094482
352 19.2134265899658
359 19.2118167877197
366 19.2116680145264
374 19.2131328582764
383 19.2164974212646
394 19.2222766876221
423 19.2383575439453
433 19.2419776916504
443 19.2439956665039
453 19.2443809509277
463 19.2432994842529
476 19.2402439117432
523 19.2274284362793
536 19.2263984680176
550 19.2269039154053
567 19.2291507720947
608 19.235258102417
625 19.2359371185303
644 19.2351379394531
721 19.2298107147217
757 19.2308177947998
792 19.2312908172607
823 19.2300815582275
930 19.2227993011475
967 19.2191677093506
999 19.2144870758057
1035 19.207633972168
1075 19.1984405517578
1112 19.1884632110596
1151 19.1764030456543
1312 19.1243076324463
1359 19.1113300323486
1409 19.0990886688232
1463 19.0874652862549
1521 19.0764846801758
1586 19.0658264160156
1654 19.0561943054199
1728 19.0472049713135
1807 19.0390663146973
1897 19.0313968658447
1981 19.0257339477539
2053 19.0222225189209
2116 19.0205478668213
2172 19.0206604003906
2218 19.0223484039307
2257 19.0252532958984
2294 19.0295162200928
2329 19.0350437164307
2366 19.0424900054932
2405 19.0519371032715
2451 19.0646133422852
2612 19.110237121582
2671 19.1246910095215
2744 19.1409397125244
2882 19.1699333190918
2991 19.1920566558838
3049 19.2022666931152
3100 19.2096920013428
3151 19.2155532836914
3208 19.2204532623291
3271 19.2242832183838
3349 19.227409362793
3455 19.2298946380615
3594 19.2315273284912
3599 19.2315654754639
};
\end{axis}

\end{tikzpicture}


==> v_b_PI_no_ab_initial_condition_vb=17.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.847058823529412,0.749019607843137,0.847058823529412}
\definecolor{color1}{rgb}{0.576470588235294,0.43921568627451,0.858823529411765}
\definecolor{color2}{rgb}{0.294117647058824,0,0.509803921568627}

\begin{axis}[
width=4.3cm,
height=2.8cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Time},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=19.5454847246973, ymax=21.7496770262403,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \scriptsize},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \scriptsize},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={\footnotesize (f) Speed in $\mc{B}$ -- $v_{\mc{B}}$}
]

\addplot [semithick, color0]
table {%
0 21.649486541748
5 21.6188735961914
10 21.5902271270752
15 21.5634593963623
20 21.5384769439697
25 21.5151844024658
30 21.4934825897217
36 21.4694118499756
42 21.447338104248
48 21.4271087646484
54 21.4085826873779
61 21.3889408111572
68 21.3712329864502
75 21.3552799224854
83 21.338981628418
91 21.3245315551758
100 21.3102340698242
109 21.2977695465088
119 21.285795211792
130 21.2745971679688
142 21.2643928527832
155 21.2553253173828
169 21.2474727630615
185 21.2404689788818
203 21.2345733642578
224 21.2297210693359
248 21.2261257171631
277 21.2236824035645
316 21.2224254608154
373 21.2226791381836
656 21.2266254425049
732 21.2254314422607
793 21.2227954864502
841 21.2189559936523
880 21.2140655517578
913 21.208158493042
943 21.200891494751
968 21.1930713653564
991 21.1841278076172
1012 21.1742191314697
1032 21.1629772186279
1051 21.1504402160645
1069 21.1366901397705
1086 21.1218643188477
1102 21.1061477661133
1118 21.0886135101318
1134 21.0691757202148
1149 21.0491714477539
1164 21.0274143218994
1179 21.0039100646973
1195 20.9769535064697
1211 20.948127746582
1228 20.9155902862549
1245 20.881275177002
1264 20.8411026000977
1286 20.7926597595215
1313 20.7312507629395
1410 20.5088005065918
1435 20.4542446136475
1459 20.4037265777588
1482 20.3571891784668
1504 20.314474105835
1526 20.2735443115234
1548 20.2343883514404
1570 20.1969699859619
1593 20.1596546173096
1617 20.1226005554199
1641 20.087381362915
1666 20.052547454834
1692 20.018217086792
1718 19.9857063293457
1745 19.953763961792
1773 19.922477722168
1802 19.8919353485107
1832 19.8622207641602
1862 19.8343162536621
1894 19.8064594268799
1925 19.7812805175781
1956 19.757848739624
1987 19.7361621856689
2017 19.7168807983398
2048 19.6988162994385
2077 19.6837749481201
2104 19.6715660095215
2130 19.6616611480713
2154 19.6543598175049
2177 19.6492652893066
2198 19.6464710235596
2218 19.6456851959229
2237 19.6468467712402
2254 19.6496410369873
2271 19.654260635376
2287 19.6604270935059
2303 19.6684970855713
2318 19.677906036377
2333 19.6892013549805
2347 19.7015190124512
2361 19.7156047821045
2375 19.7314987182617
2389 19.7492141723633
2403 19.7687473297119
2417 19.7900657653809
2431 19.8131122589111
2446 19.839635848999
2462 19.8698673248291
2479 19.9039764404297
2497 19.9420280456543
2517 19.9862270355225
2541 20.0412368774414
2627 20.2434024810791
2654 20.3049182891846
2678 20.3578014373779
2701 20.4066276550293
2723 20.4515132904053
2745 20.4945850372314
2768 20.537712097168
2791 20.5789909362793
2815 20.6202430725098
2841 20.6630516052246
2869 20.7072448730469
2899 20.7527141571045
2931 20.7993679046631
2963 20.8442783355713
2994 20.8861026763916
3024 20.9248237609863
3052 20.9591541290283
3078 20.9892272949219
3103 21.0163040161133
3127 21.0404510498047
3150 21.0618019104004
3173 21.0813579559326
3196 21.0991191864014
3220 21.115779876709
3244 21.1306114196777
3269 21.1442375183105
3295 21.1565933227539
3323 21.1680355072021
3353 21.1784057617188
3385 21.1876087188721
3419 21.1956214904785
3459 21.2031383514404
3503 21.2095222473145
3554 21.2150440216064
3599 21.2186641693115
};
\addplot [semithick, color1]
table {%
0 21.649486541748
5 21.5631351470947
9 21.4959812164307
12 21.4471778869629
15 21.4000186920166
18 21.3547534942627
21 21.3116111755371
24 21.2707862854004
27 21.2324295043945
30 21.1966419219971
33 21.1634750366211
36 21.132926940918
39 21.1049518585205
42 21.0794658660889
45 21.0563507080078
48 21.0354690551758
51 21.0166683197021
54 20.9997940063477
57 20.9846839904785
60 20.9711837768555
64 20.9554309844971
68 20.9419479370117
72 20.9304351806641
76 20.9206256866455
81 20.9104022979736
86 20.9020824432373
92 20.8941421508789
98 20.8879909515381
105 20.8825759887695
113 20.8781490325928
123 20.8745079040527
135 20.8719844818115
152 20.8704319000244
178 20.8701953887939
363 20.8751220703125
518 20.8768768310547
694 20.8766422271729
791 20.8746242523193
855 20.8715362548828
906 20.8672275543213
946 20.8620738983154
981 20.8557777404785
1012 20.8484039306641
1041 20.8396453857422
1068 20.8296146392822
1093 20.8185386657715
1118 20.8056392669678
1143 20.790885925293
1169 20.7736530303955
1197 20.7531547546387
1228 20.7285614013672
1375 20.6041526794434
1414 20.573450088501
1452 20.5453662872314
1490 20.5191383361816
1529 20.4940795898438
1569 20.4701957702637
1610 20.4474582672119
1655 20.4243354797363
1702 20.4020214080811
1752 20.3801250457764
1805 20.3587741851807
1858 20.3391590118408
1917 20.3192329406738
1974 20.301872253418
2026 20.2877826690674
2076 20.2761096954346
2118 20.2681064605713
2156 20.2627067565918
2189 20.2598419189453
2218 20.2590713500977
2245 20.2601337432861
2270 20.2629127502441
2294 20.2674350738525
2317 20.27366065979
2339 20.2814865112305
2360 20.2907409667969
2381 20.3017711639404
2402 20.314546585083
2424 20.3297119140625
2448 20.3481330871582
2474 20.3699512481689
2505 20.3978500366211
2611 20.4974117279053
2647 20.5292739868164
2680 20.5567016601562
2714 20.5830249786377
2747 20.6067352294922
2782 20.6300868988037
2821 20.654275894165
2867 20.6809253692627
2927 20.7136726379395
2994 20.7484302520752
3049 20.7752208709717
3093 20.7948036193848
3130 20.8095207214355
3167 20.8223686218262
3203 20.8329925537109
3240 20.8420486450195
3278 20.8495788574219
3322 20.8563995361328
3370 20.8619918823242
3424 20.8665599822998
3489 20.8703594207764
3599 20.8741779327393
};
\addplot [semithick, color2]
table {%
0 21.649486541748
18 21.3364925384521
23 21.2517890930176
28 21.1689834594727
32 21.1044025421143
36 21.0415439605713
40 20.9806365966797
44 20.9219226837158
47 20.8794784545898
50 20.8385276794434
53 20.7991847991943
56 20.7615737915039
59 20.7258148193359
62 20.6920261383057
65 20.6603202819824
68 20.6307983398438
71 20.6035461425781
74 20.5786285400391
77 20.5560817718506
80 20.5359230041504
83 20.5181331634521
86 20.5026721954346
89 20.4894676208496
92 20.4784336090088
95 20.4694595336914
98 20.462423324585
101 20.4571933746338
103 20.4562892913818
105 20.4581470489502
107 20.4625225067139
109 20.4691429138184
111 20.4777317047119
113 20.4880180358887
115 20.4997520446777
118 20.5195713043213
121 20.5414524078369
125 20.5728549957275
131 20.6225337982178
140 20.6973342895508
144 20.7290077209473
148 20.758939743042
152 20.786657333374
155 20.8057308197021
158 20.8231525421143
161 20.8387813568115
164 20.8524951934814
167 20.8641986846924
170 20.8738269805908
173 20.8813438415527
176 20.886739730835
179 20.8900394439697
182 20.8912982940674
185 20.8905906677246
188 20.8880157470703
191 20.8836879730225
194 20.8777408599854
197 20.8703079223633
201 20.858341217041
205 20.8443393707275
210 20.8245506286621
216 20.7985496520996
231 20.732027053833
236 20.7120628356934
240 20.6976470947266
244 20.6849040985107
248 20.6740455627441
252 20.6652317047119
256 20.6585655212402
260 20.6540908813477
264 20.6517944335938
268 20.6516094207764
272 20.6534194946289
276 20.6570625305176
280 20.6623497009277
285 20.6709308624268
290 20.681266784668
297 20.6977634429932
319 20.7514419555664
325 20.7633800506592
330 20.7716941833496
335 20.7783107757568
340 20.7831115722656
345 20.7860469818115
350 20.7871322631836
355 20.7864513397217
360 20.7841491699219
366 20.7795124053955
373 20.7720336914062
382 20.7602558135986
403 20.7316665649414
411 20.7230892181396
418 20.7174625396729
425 20.7138233184814
432 20.7122364044189
439 20.7126216888428
446 20.7147693634033
454 20.7189826965332
465 20.7268180847168
490 20.7455673217773
500 20.7507648468018
509 20.7535629272461
518 20.7544746398926
527 20.7536201477051
538 20.7506256103516
554 20.7440319061279
576 20.7351169586182
589 20.7319145202637
601 20.7308788299561
614 20.7317276000977
630 20.7347812652588
667 20.7426528930664
683 20.7437610626221
700 20.742992401123
725 20.7396755218506
755 20.7361183166504
777 20.7355117797852
807 20.736795425415
842 20.7378730773926
869 20.7367496490479
916 20.732515335083
1028 20.7218151092529
1063 20.7152538299561
1111 20.7042942047119
1158 20.691837310791
1207 20.6768188476562
1323 20.6403427124023
1390 20.6213150024414
1450 20.606071472168
1516 20.5911178588867
1591 20.576000213623
1671 20.561803817749
1756 20.5484447479248
1856 20.5346698760986
1956 20.5228023529053
2048 20.5138740539551
2113 20.5093097686768
2166 20.5072917938232
2213 20.5073986053467
2252 20.5093193054199
2287 20.5127983093262
2320 20.5178203582764
2353 20.5246334075928
2388 20.5337581634521
2425 20.5452251434326
2475 20.5627136230469
2599 20.6067600250244
2649 20.622257232666
2701 20.6365299224854
2757 20.6500492095947
2827 20.6650257110596
2952 20.6893882751465
3053 20.7075424194336
3115 20.7168140411377
3173 20.7235336303711
3232 20.7284832000732
3304 20.7325325012207
3394 20.7355785369873
3520 20.7377910614014
3599 20.7385368347168
};
\end{axis}


\end{tikzpicture}


==> v_b_mpc_no_ab.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=4.3cm,
height=2.8cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Time},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=17.8825119844066, ymax=24.0941794675354,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \scriptsize},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \scriptsize},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={\footnotesize (f) Speed in $\mc{B}$ -- $v_{\mc{B}}$}
]
\addplot [semithick, blue!50.1960784313725!black]
table {%
0 23.8118305206299
5 23.705249786377
10 23.6040325164795
15 23.507869720459
20 23.4164733886719
25 23.3295783996582
31 23.2308979034424
37 23.1379451751709
43 23.0503559112549
49 22.9677906036377
55 22.8899402618408
62 22.8046836853027
69 22.7250232696533
76 22.6505641937256
83 22.5809478759766
91 22.5068912506104
99 22.438268661499
107 22.3746643066406
116 22.3086338043213
125 22.2479763031006
134 22.1922435760498
144 22.1355972290039
154 22.0840167999268
165 22.032585144043
176 21.9861812591553
179 21.9743328094482
191 22.0555229187012
203 22.1315097808838
215 22.20241355896
227 22.2684326171875
240 22.334716796875
253 22.3958721160889
267 22.4563751220703
281 22.51171875
296 22.5657367706299
311 22.6147365570068
327 22.661958694458
344 22.7069492340088
359 22.7426300048828
378 22.6993846893311
397 22.6614208221436
417 22.6268672943115
438 22.5959148406982
461 22.5674171447754
486 22.5418281555176
513 22.5193824768066
611 22.4491691589355
647 22.4320850372314
690 22.4169960021973
720 22.4066963195801
738 22.3649311065674
757 22.3263130187988
777 22.2911357879639
798 22.2594146728516
821 22.2297878265381
847 22.2014770507812
878 22.1731510162354
899 22.1563911437988
914 22.0946941375732
929 22.0384826660156
944 21.9874229431152
960 21.9380207061768
978 21.887767791748
998 21.8372917175293
1021 21.7844905853271
1051 21.7210216522217
1079 21.6642284393311
1094 21.5671558380127
1109 21.4752883911133
1124 21.3885135650635
1141 21.2955875396729
1160 21.1972789764404
1182 21.0888996124268
1210 20.956485748291
1252 20.7636871337891
1259 20.7318782806396
1277 20.5898170471191
1293 20.4688549041748
1308 20.3605709075928
1323 20.2572574615479
1339 20.1523303985596
1355 20.0525608062744
1372 19.9518756866455
1389 19.8563442230225
1407 19.7604846954346
1425 19.6697673797607
1441 19.5898418426514
1457 19.4907608032227
1472 19.4031429290771
1487 19.3209266662598
1502 19.2440319061279
1517 19.1722068786621
1533 19.1008186340332
1550 19.0304222106934
1567 18.9651660919189
1585 18.9011650085449
1604 18.8387584686279
1629 18.7575206756592
1648 18.6940994262695
1667 18.6358890533447
1687 18.5800247192383
1708 18.5268135070801
1730 18.4763889312744
1753 18.4287776947021
1778 18.3821830749512
1801 18.3440055847168
1832 18.3054237365723
1872 18.2609882354736
1914 18.2194232940674
1958 18.1812038421631
1980 18.1655616760254
2027 18.1964321136475
2053 18.2064456939697
2084 18.2129650115967
2131 18.2169818878174
2159 18.2186660766602
2189 18.3293342590332
2203 18.3742752075195
2218 18.4170265197754
2234 18.457347869873
2252 18.4975471496582
2274 18.5413513183594
2306 18.5991992950439
2339 18.657247543335
2360 18.8194675445557
2372 18.9058742523193
2384 18.986743927002
2396 19.062479019165
2409 19.1394214630127
2423 19.2172183990479
2439 19.3008041381836
2457 19.3893928527832
2477 19.4825897216797
2501 19.5889911651611
2519 19.6658458709717
2534 19.7886009216309
2547 19.889554977417
2560 19.984899520874
2573 20.0748443603516
2586 20.1597652435303
2600 20.246057510376
2615 20.3330936431885
2630 20.4150238037109
2646 20.4972991943359
2663 20.5794544219971
2681 20.6610851287842
2701 20.7507591247559
2715 20.839054107666
2729 20.9219169616699
2743 20.9994411468506
2757 21.0719375610352
2772 21.1444644927979
2788 21.2164688110352
2805 21.2875022888184
2823 21.357213973999
2842 21.4253482818604
2862 21.4917335510254
2880 21.5502414703369
2894 21.6296272277832
2908 21.7035865783691
2922 21.7723579406738
2937 21.8406620025635
2952 21.9038238525391
2968 21.9660091400146
2985 22.0267372131348
3003 22.0856037139893
3022 22.142276763916
3042 22.1964702606201
3065 22.2579479217529
3083 22.3125419616699
3101 22.362060546875
3120 22.4092788696289
3140 22.4538898468018
3161 22.4956607818604
3184 22.536075592041
3208 22.5729675292969
3234 22.6075820922852
3242 22.6193962097168
3264 22.6584014892578
3287 22.6938667297363
3311 22.7257671356201
3337 22.755220413208
3366 22.7827243804932
3397 22.8069000244141
3419 22.8212985992432
3428 22.7210578918457
3436 22.6369457244873
3444 22.5576839447021
3452 22.4832553863525
3460 22.4135417938232
3469 22.3405246734619
3478 22.2729377746582
3487 22.2104473114014
3497 22.1465702056885
3507 22.088098526001
3517 22.034595489502
3528 21.9809856414795
3539 21.9323825836182
3551 21.8845252990723
3564 21.8381481170654
3577 21.7968578338623
3591 21.7574443817139
3599 21.7370452880859
};
\end{axis}

\end{tikzpicture}


==> v_b_mpc_no_ab_initial_condition.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=4.3cm,
height=2.8cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Time},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=17.9302450067802, ymax=23.0919079412466,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \scriptsize},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \scriptsize},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={\footnotesize (f) Speed in $\mc{B}$ -- $v_{\mc{B}}$}
]
\addplot [semithick, blue!50.1960784313725!black]
table {%
0 21.649486541748
16 21.6345348358154
36 21.6206130981445
60 21.6084175109863
89 21.5980739593506
124 21.5899848937988
168 21.5843963623047
179 21.5835704803467
188 21.6808433532715
197 21.7738094329834
206 21.8625831604004
215 21.9472923278809
224 22.0280647277832
234 22.1133613586426
244 22.1941528320312
254 22.2706260681152
264 22.3429641723633
275 22.4179801940918
286 22.4884548187256
297 22.5546207427979
308 22.6167030334473
320 22.6800270080566
332 22.7390251159668
345 22.7983589172363
358 22.8532409667969
359 22.8572864532471
375 22.8088264465332
390 22.7676372528076
406 22.7281837463379
422 22.6930541992188
439 22.6600303649902
457 22.6293640136719
476 22.6012020111084
497 22.5744285583496
520 22.54958152771
580 22.4925327301025
607 22.4723854064941
637 22.4542751312256
671 22.4380283355713
712 22.4229526519775
719 22.4207630157471
735 22.3820991516113
752 22.3455257415771
769 22.3132381439209
788 22.281644821167
808 22.2527980804443
830 22.2254333496094
855 22.1988143920898
884 22.1724720001221
899 22.1602687835693
912 22.1062049865723
925 22.0562953948975
939 22.0069885253906
954 21.9588069915771
970 21.912036895752
987 21.8667449951172
1006 21.8204288482666
1029 21.768856048584
1060 21.7040596008301
1079 21.6654434204102
1093 21.5745830535889
1107 21.4882564544678
1121 21.4064159393311
1136 21.3232154846191
1152 21.2387924194336
1171 21.1431159973145
1193 21.0368232727051
1222 20.9013023376465
1260 20.7240791320801
1276 20.5977687835693
1290 20.4913120269775
1304 20.3891448974609
1318 20.2913284301758
1332 20.1977462768555
1347 20.1019687652588
1362 20.0105934143066
1378 19.9177093505859
1394 19.8292942047119
1410 19.7451133728027
1427 19.6600780487061
1441 19.5899181365967
1456 19.4968643188477
1470 19.414587020874
1483 19.3423938751221
1497 19.2691535949707
1511 19.2004146575928
1525 19.135929107666
1540 19.0712432861328
1555 19.010778427124
1571 18.950569152832
1588 18.8910331726074
1606 18.8325347900391
1626 18.7680511474609
1644 18.7070693969727
1661 18.6537570953369
1679 18.601770401001
1697 18.5540618896484
1716 18.5079154968262
1736 18.4635219573975
1758 18.4190788269043
1781 18.3769435882568
1801 18.344030380249
1829 18.3089866638184
1865 18.2684211730957
1903 18.2298336029053
1942 18.1944847106934
1979 18.1648654937744
2027 18.1964340209961
2050 18.2055377960205
2078 18.2120494842529
2116 18.21608543396
2159 18.2186660766602
2188 18.3259296417236
2201 18.3681659698486
2214 18.406135559082
2228 18.4428005218506
2244 18.4802665710449
2262 18.5180549621582
2285 18.5617694854736
2324 18.6307182312012
2339 18.6572551727295
2359 18.8120288848877
2370 18.8918762207031
2381 18.9670448303223
2392 19.037784576416
2404 19.1104259490967
2417 19.1844844818115
2431 19.2596740722656
2446 19.3358917236328
2463 19.4178924560547
2482 19.5052185058594
2504 19.6019878387451
2519 19.6658782958984
2533 19.7806453704834
2545 19.8744316101074
2556 19.9562015533447
2568 20.0409183502197
2580 20.1212253570557
2592 20.197437286377
2605 20.2757320404053
2619 20.355489730835
2633 20.4309120178223
2648 20.5073127746582
2664 20.5842094421387
2680 20.6567687988281
2697 20.7295265197754
2699 20.7378101348877
2712 20.820686340332
2724 20.8930587768555
2737 20.9669742584229
2750 21.0364265441895
2763 21.1017036437988
2777 21.1676864624023
2792 21.2338275909424
2807 21.2956829071045
2823 21.3573894500732
2840 21.4186038970947
2858 21.4790534973145
2877 21.5385341644287
2879 21.5445594787598
2891 21.6132736206055
2904 21.6831893920898
2917 21.7485618591309
2930 21.8096408843994
2944 21.8709354400635
2958 21.9279270172119
2973 21.9845962524414
2988 22.0370979309082
3004 22.0888957977295
3021 22.1395950317383
3039 22.1888446807861
3058 22.2363357543945
3061 22.2452487945557
3077 22.2950763702393
3094 22.3435134887695
3111 22.3876476287842
3129 22.4300765991211
3148 22.47047996521
3168 22.5086059570312
3189 22.5442562103271
3211 22.5772933959961
3235 22.6088619232178
3242 22.6194438934326
3262 22.6551113128662
3283 22.6880970001221
3305 22.7182750701904
3329 22.7467041015625
3354 22.7719898223877
3381 22.7950534820557
3411 22.8163166046143
3419 22.8213119506836
3427 22.7319183349609
3435 22.6472053527832
3443 22.5673332214355
3451 22.4923038482666
3459 22.4220085144043
3467 22.356273651123
3475 22.2948875427246
3483 22.2376155853271
3492 22.1778049468994
3501 22.1225566864014
3510 22.0715427398682
3520 22.0194473266602
3530 21.9717864990234
3541 21.9240417480469
3552 21.8807563781738
3564 21.8381404876709
3576 21.7998561859131
3589 21.7627658843994
3599 21.7370338439941
};
\end{axis}

\end{tikzpicture}


==> v_b_mpc_with_ab_initial_condition.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=4.3cm,
height=2.8cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Time},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=18.3064954468224, ymax=23.1535700529202,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \scriptsize},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \scriptsize},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={\footnotesize (f) Speed in $\mc{B}$ -- $v_{\mc{B}}$}
]
\addplot [semithick, blue!50.1960784313725!black]
table {%
0 21.649486541748
15 21.6353511810303
34 21.621826171875
57 21.609733581543
85 21.5992736816406
119 21.5909080505371
159 21.5852203369141
179 21.5835704803467
188 21.6808433532715
197 21.7738094329834
206 21.8625831604004
215 21.9472923278809
224 22.0280647277832
233 22.105037689209
243 22.1862716674805
253 22.2631664276123
263 22.3359107971191
273 22.4046859741211
283 22.4696712493896
294 22.5369892120361
305 22.6001625061035
316 22.6594123840332
328 22.7198238372803
340 22.7760829925537
352 22.8284454345703
365 22.8810539245605
378 22.929666519165
379 22.9332485198975
408 22.9043960571289
436 22.8806629180908
466 22.8594970703125
498 22.8410472869873
535 22.8240070343018
576 22.8093204498291
588 22.8036098480225
624 22.7870807647705
665 22.7724227905273
713 22.7593803405762
777 22.7463836669922
781 22.7439594268799
807 22.7192249298096
836 22.6958503723145
869 22.6734371185303
911 22.6491756439209
979 22.6134414672852
992 22.5535621643066
1005 22.4978523254395
1018 22.4460334777832
1032 22.3941268920898
1048 22.3390579223633
1065 22.2846202850342
1085 22.224681854248
1111 22.1511688232422
1179 21.9647750854492
1190 21.8553676605225
1201 21.750186920166
1211 21.658483505249
1222 21.561897277832
1233 21.4696044921875
1244 21.3813247680664
1256 21.2892322540283
1268 21.2011451721191
1281 21.1098022460938
1295 21.0157146453857
1309 20.9256267547607
1324 20.8331108093262
1340 20.738582611084
1357 20.6424503326416
1374 20.5504188537598
1379 20.5240898132324
1391 20.4140090942383
1402 20.3173122406006
1412 20.2333240509033
1422 20.1531944274902
1432 20.076904296875
1442 20.0043506622314
1453 19.9286842346191
1464 19.8571357727051
1475 19.7894668579102
1487 19.7197856903076
1499 19.6541309356689
1512 19.5872173309326
1525 19.5243549346924
1539 19.4608287811279
1553 19.4012794494629
1568 19.3415222167969
1581 19.2897167205811
1595 19.2187824249268
1605 19.1713523864746
1613 19.1375846862793
1622 19.1035308837891
1632 19.0696258544922
1644 19.0332584381104
1657 18.998010635376
1672 18.9614849090576
1689 18.924243927002
1708 18.8866844177246
1730 18.8474197387695
1754 18.808744430542
1793 18.7471523284912
1817 18.7071189880371
1841 18.6710987091064
1866 18.6376304626465
1893 18.6056518554688
1922 18.5755081176758
1953 18.5474452972412
1979 18.5268173217773
2032 18.5487518310547
2063 18.5565032958984
2100 18.5613803863525
2179 18.5672016143799
2199 18.6443157196045
2214 18.6979637145996
2228 18.7440719604492
2243 18.7892513275146
2259 18.8330593109131
2276 18.8754234313965
2296 18.9210109710693
2322 18.9758415222168
2379 19.0921382904053
2390 19.1977081298828
2400 19.2899894714355
2410 19.3784027099609
2420 19.4628410339355
2430 19.5433731079102
2441 19.6277656555176
2452 19.7081680297852
2464 19.7917976379395
2477 19.8781318664551
2491 19.9667587280273
2506 20.0573692321777
2522 20.1497364044189
2539 20.2436923980713
2557 20.3390960693359
2576 20.4358005523682
2579 20.4507236480713
2589 20.5567321777344
2599 20.6582946777344
2609 20.7553977966309
2619 20.8481216430664
2629 20.9365978240967
2639 21.0209903717041
2649 21.1014747619629
2660 21.1857089996338
2671 21.2656688690186
2682 21.3415908813477
2693 21.4136924743652
2705 21.4882431030273
2717 21.5587577819824
2730 21.6308727264404
2743 21.6988182067871
2756 21.7628574371338
2770 21.8277320861816
2812 22.0139331817627
2827 22.073371887207
2842 22.1287155151367
2858 22.1835460662842
2874 22.2343349456787
2891 22.2841911315918
2909 22.3327102661133
2927 22.3771705627441
2946 22.4200477600098
2966 22.461051940918
2982 22.4901943206787
3006 22.52467918396
3032 22.5578937530518
3059 22.5883045196533
3088 22.6168403625488
3119 22.6431655883789
3152 22.6670436859131
3190 22.6942577362061
3218 22.7180137634277
3249 22.7400703430176
3282 22.7594203948975
3319 22.7769527435303
3360 22.7922554016113
3379 22.7981376647949
3388 22.7373733520508
3397 22.6804332733154
3406 22.6272830963135
3416 22.57253074646
3426 22.5220775604248
3436 22.4756546020508
3447 22.4289112091064
3458 22.3863334655762
3470 22.3442249298096
3482 22.306224822998
3495 22.2692432403564
3509 22.2337799072266
3523 22.2023429870605
3538 22.1726226806641
3554 22.1449012756348
3571 22.1193790435791
3579 22.1086158752441
3597 21.7654571533203
3599 21.7280864715576
};
\end{axis}

\end{tikzpicture}


==> v_b_no_control.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=4.3cm,
height=2.8cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Time},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=18.7472632207646, ymax=24.0530008372327,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \scriptsize},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \scriptsize},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={\footnotesize (f) Speed in $\mc{B}$ -- $v_{\mc{B}}$}
]
\addplot [semithick, blue!50.1960784313725!black]
table {%
0 23.8118305206299
4 23.7261257171631
9 23.6238613128662
14 23.5267124176025
19 23.4343852996826
24 23.3466091156006
29 23.2631359100342
34 23.1837272644043
39 23.1081695556641
45 23.0222911834717
51 22.9413318634033
57 22.8649864196777
63 22.7929706573486
69 22.7250232696533
76 22.6505641937256
83 22.5809478759766
90 22.5158424377441
97 22.4549369812012
105 22.390115737915
113 22.3300228118896
121 22.2743015289307
130 22.2164344787598
139 22.163257598877
148 22.1143836975098
158 22.0646991729736
168 22.0194530487061
179 21.9743347167969
190 21.9336280822754
202 21.8937530517578
215 21.8553352355957
228 21.8213443756104
242 21.7891216278076
257 21.7590389251709
273 21.7313766479492
290 21.7063159942627
309 21.6828212738037
330 21.6615257263184
353 21.6428546905518
378 21.6270351409912
407 21.6132946014404
440 21.6022529602051
479 21.5937767028809
528 21.587833404541
594 21.5846004486084
851 21.5765590667725
903 21.5683116912842
944 21.5575504302979
979 21.5440711975098
1010 21.5277004241943
1037 21.5091285705566
1062 21.4875583648682
1085 21.4633388519287
1107 21.4356822967529
1127 21.4062938690186
1147 21.3724994659424
1166 21.3360538482666
1185 21.295202255249
1204 21.2498550415039
1223 21.2000331878662
1242 21.1458625793457
1262 21.0844097137451
1283 21.0154342651367
1306 20.9353637695312
1332 20.8402881622314
1365 20.7148590087891
1475 20.2929878234863
1506 20.1807823181152
1534 20.0837879180908
1561 19.994592666626
1588 19.909875869751
1615 19.8297290802002
1641 19.7568626403809
1668 19.6856021881104
1695 19.6187057495117
1723 19.5537738800049
1752 19.491081237793
1781 19.4327945709229
1811 19.3768863677979
1842 19.3235378265381
1874 19.272912979126
1907 19.225170135498
1941 19.1804752349854
1975 19.1401557922363
2010 19.1031074523926
2044 19.0714435577393
2078 19.0441799163818
2111 19.0222053527832
2142 19.0060005187988
2171 18.995231628418
2198 18.9895648956299
2223 18.988618850708
2247 18.9921493530273
2269 18.9997138977051
2290 19.011251449585
2310 19.0265617370605
2329 19.0453472137451
2348 19.0685539245605
2366 19.0948333740234
2384 19.1254405975342
2402 19.160457611084
2420 19.1998863220215
2438 19.2436370849609
2457 19.2943115234375
2476 19.3492908477783
2497 19.4145736694336
2520 19.4907398223877
2546 19.5815086364746
2578 19.697868347168
2695 20.1278114318848
2727 20.2385768890381
2757 20.3380641937256
2787 20.4331207275391
2817 20.5237941741943
2848 20.6131114959717
2880 20.7009868621826
2914 20.7899227142334
2949 20.8769950866699
2984 20.959587097168
3018 21.0353298187256
3050 21.1022338867188
3081 21.162618637085
3111 21.2165870666504
3140 21.2643718719482
3169 21.307746887207
3198 21.3467273712158
3227 21.3814392089844
3258 21.4140605926514
3290 21.4432258605957
3324 21.4696674346924
3360 21.493143081665
3399 21.514045715332
3442 21.5325126647949
3490 21.5485134124756
3545 21.5621795654297
3599 21.5719318389893
};
\end{axis}

\end{tikzpicture}


==> v_b_no_control_initial_condition.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=4.3cm,
height=2.8cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Time},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=18.8553944402523, ymax=21.7825384683567,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \scriptsize},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \scriptsize},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={\footnotesize (f) Speed in $\mc{B}$ -- $v_{\mc{B}}$}
]
\addplot [semithick, blue!50.1960784313725!black]
table {%
0 21.649486541748
12 21.6378879547119
26 21.6270446777344
42 21.6171760559082
61 21.6079902648926
83 21.5998992919922
108 21.5931911468506
137 21.5878925323486
172 21.5840740203857
215 21.5820007324219
272 21.5819053649902
364 21.5845184326172
563 21.5905227661133
675 21.5912494659424
758 21.589241027832
817 21.5853385925293
862 21.5800094604492
899 21.5733089447021
931 21.5651397705078
959 21.5555934906006
984 21.5446586608887
1007 21.5321235656738
1028 21.5181980133057
1047 21.5032157897949
1065 21.4866333007812
1082 21.4685764312744
1098 21.4492359161377
1114 21.4274139404297
1129 21.4045333862305
1144 21.3791637420654
1158 21.3531322479248
1172 21.3247451782227
1186 21.2939472198486
1200 21.2607135772705
1214 21.2250461578369
1228 21.1869773864746
1242 21.1465816497803
1257 21.100830078125
1272 21.0526885986328
1288 20.9989280700684
1305 20.9393978118896
1324 20.8703842163086
1346 20.7879199981689
1374 20.6803665161133
1453 20.3753681182861
1478 20.2820472717285
1501 20.1986522674561
1522 20.1248970031738
1543 20.053638458252
1563 19.9882202148438
1583 19.9252700805664
1603 19.8648262023926
1623 19.8068981170654
1643 19.75146484375
1663 19.6984939575195
1683 19.6479358673096
1703 19.5997257232666
1724 19.5515594482422
1745 19.505823135376
1767 19.4604187011719
1789 19.41748046875
1811 19.3769054412842
1834 19.3369083404541
1858 19.2976951599121
1882 19.260950088501
1907 19.2251873016357
1932 19.1918907165527
1957 19.160982131958
1982 19.1324024200439
2008 19.1051177978516
2034 19.0803241729736
2059 19.0588760375977
2084 19.0398597717285
2108 19.0240230560303
2131 19.0112400054932
2153 19.0013980865479
2174 18.9943962097168
2194 18.9901294708252
2213 18.9884777069092
2231 18.9892959594727
2248 18.9924144744873
2264 18.9976196289062
2280 19.0052165985107
2295 19.0146827697754
2310 19.026575088501
2324 19.0400009155273
2338 19.0557880401611
2352 19.0740413665771
2366 19.0948486328125
2379 19.1165142059326
2392 19.140474319458
2405 19.1667404174805
2419 19.1975975036621
2433 19.2310752868652
2447 19.2670993804932
2461 19.3055591583252
2476 19.3493118286133
2491 19.3954944610596
2507 19.4471645355225
2525 19.5078773498535
2544 19.5744075775146
2567 19.6574745178223
2599 19.7758083343506
2662 20.0092887878418
2689 20.1065940856934
2713 20.1907253265381
2736 20.2689323425293
2758 20.3413581848145
2780 20.4113960266113
2802 20.4790573120117
2825 20.5473232269287
2848 20.6131839752197
2872 20.6794872283936
2897 20.7460861206055
2923 20.8128261566162
2949 20.8770847320557
2975 20.9388751983643
3000 20.9958953857422
3025 21.0504360198975
3049 21.1003036499023
3072 21.1456470489502
3094 21.1866474151611
3116 21.2252216339111
3137 21.2597122192383
3159 21.293363571167
3180 21.3231143951416
3202 21.3518295288086
3224 21.3780994415283
3246 21.4020175933838
3269 21.4246311187744
3293 21.4457836151123
3318 21.4653568267822
3344 21.4832763671875
3372 21.5000705718994
3401 21.5150299072266
3433 21.5290222167969
3467 21.5414028167725
3504 21.5524272918701
3545 21.5621891021729
3590 21.5705223083496
3599 21.5719394683838
};
\end{axis}

\end{tikzpicture}


==> v_v_PI_no_ab.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.847058823529412,0.749019607843137,0.847058823529412}
\definecolor{color1}{rgb}{0.576470588235294,0.43921568627451,0.858823529411765}
\definecolor{color2}{rgb}{0.294117647058824,0,0.509803921568627}

\begin{axis}[
width=4.3cm,
height=2.8cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Time},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=17.5984360381014, ymax=23.9895194334464,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \scriptsize},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \scriptsize},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={\footnotesize (e) Speed in $\mc{V}$ -- $v_{\mc{V}}$}
]
\addplot [semithick, color0]
table {%
0 21.5280094146729
31 21.7938194274902
43 21.8915691375732
54 21.9767818450928
65 22.0570678710938
75 22.1254024505615
85 22.189136505127
95 22.2482528686523
105 22.3028583526611
116 22.3579540252686
127 22.4081764221191
138 22.4539184570312
150 22.499174118042
163 22.5433006286621
177 22.5857810974121
192 22.6262187957764
208 22.6643352508545
225 22.6999454498291
243 22.7329425811768
263 22.7647686004639
284 22.7935428619385
307 22.820463180542
333 22.8460731506348
361 22.8689308166504
393 22.8901767730713
428 22.908634185791
468 22.9249000549316
513 22.9384136199951
564 22.9489879608154
621 22.956075668335
681 22.9588050842285
737 22.9567050933838
784 22.9505233764648
824 22.9408683776855
858 22.9282817840576
888 22.9126987457275
914 22.8948078155518
938 22.8737621307373
960 22.8498153686523
980 22.8234405517578
999 22.7936420440674
1016 22.7625007629395
1032 22.7288494110107
1048 22.6905345916748
1063 22.6499824523926
1078 22.6045837402344
1092 22.5575408935547
1106 22.5057392120361
1120 22.4489688873291
1133 22.3916683197021
1146 22.3298683166504
1159 22.2635364532471
1172 22.1926975250244
1185 22.1174392700195
1199 22.0316143035889
1213 21.941089630127
1228 21.8392677307129
1244 21.7257041931152
1261 21.6002044677734
1280 21.4551677703857
1303 21.2747497558594
1378 20.6773338317871
1402 20.4912738800049
1423 20.3329124450684
1443 20.1867065429688
1462 20.0524482727051
1481 19.9230098724365
1499 19.805004119873
1517 19.6915817260742
1535 19.582763671875
1553 19.4785232543945
1571 19.3787956237793
1590 19.2783164978027
1609 19.1826133728027
1628 19.0915260314941
1648 19.0004405975342
1668 18.9140625
1689 18.8281955718994
1710 18.7470378875732
1732 18.6668014526367
1754 18.5912036895752
1777 18.5168590545654
1801 18.4441223144531
1825 18.3760662078857
1850 18.3099040985107
1875 18.2483654022217
1901 18.1890926361084
1927 18.1345367431641
1953 18.0846633911133
1979 18.0395393371582
2004 18.000789642334
2028 17.9681243896484
2051 17.9413223266602
2073 17.9202079772949
2094 17.904634475708
2114 17.8944568634033
2133 17.8895130157471
2151 17.8895950317383
2168 17.8944454193115
2184 17.9037284851074
2199 17.9170322418213
2213 17.93385887146
2227 17.9553356170654
2240 17.9797878265381
2253 18.008918762207
2265 18.040246963501
2277 18.0761032104492
2289 18.116735458374
2300 18.1583805084229
2311 18.204402923584
2322 18.2549533843994
2333 18.3101558685303
2344 18.3701038360596
2355 18.4348602294922
2366 18.5044498443604
2377 18.5788593292236
2388 18.6580295562744
2399 18.7418537139893
2410 18.8301830291748
2422 18.9314479827881
2434 19.0375232696533
2447 19.1574287414551
2460 19.2819919586182
2474 19.4206466674805
2490 19.5837936401367
2510 19.7928428649902
2572 20.4501419067383
2591 20.6465396881104
2608 20.8176574707031
2623 20.9641857147217
2638 21.1059188842773
2652 21.2334518432617
2666 21.3560752868652
2679 21.4653339385986
2692 21.5700130462646
2705 21.6700172424316
2718 21.7652931213379
2731 21.8558292388916
2744 21.9416427612305
2757 22.0227832794189
2770 22.0993213653564
2783 22.1713542938232
2796 22.2389945983887
2810 22.3070697784424
2824 22.3703727722168
2838 22.4290866851807
2853 22.4871292114258
2868 22.5403747558594
2883 22.5890808105469
2899 22.6363143920898
2915 22.6789798736572
2932 22.7196483612061
2950 22.7578659057617
2969 22.7932586669922
2988 22.8240394592285
3009 22.8532428741455
3031 22.8790340423584
3055 22.9022960662842
3081 22.922607421875
3109 22.9397602081299
3141 22.9545383453369
3177 22.9664115905762
3220 22.9757766723633
3273 22.9824466705322
3344 22.9863586425781
3452 22.9871215820312
3599 22.9851474761963
};
\addplot [semithick, color1]
table {%
0 21.5280094146729
52 21.9959716796875
71 22.1614665985107
89 22.3130073547363
106 22.4509124755859
122 22.5755653381348
136 22.6798000335693
149 22.7713928222656
160 22.8437328338623
170 22.9042682647705
179 22.953763961792
188 22.9981689453125
197 23.0375156402588
207 23.0757503509521
217 23.1089668273926
229 23.1433982849121
242 23.1754550933838
257 23.207332611084
275 23.2402267456055
296 23.273136138916
320 23.3052787780762
346 23.3348903656006
375 23.3626899719238
406 23.3873405456543
441 23.4099617004395
480 23.4298458099365
523 23.4465446472168
572 23.4602432250977
625 23.469877243042
681 23.4749450683594
735 23.4747905731201
783 23.4696502685547
824 23.4602813720703
859 23.4473419189453
890 23.430793762207
917 23.4113330841064
941 23.3890800476074
963 23.3636837005615
983 23.3356609344482
1002 23.3039608001709
1020 23.2686996459961
1037 23.2301292419434
1053 23.1886348724365
1068 23.1447296142578
1083 23.0955963134766
1097 23.0447120666504
1111 22.9887104034424
1125 22.9273815155029
1139 22.8605670928955
1152 22.793529510498
1165 22.7216625213623
1178 22.6450119018555
1192 22.5572395324707
1206 22.4642601013184
1221 22.3592109680176
1236 22.2490100860596
1252 22.1264228820801
1270 21.9832420349121
1291 21.8107013702393
1318 21.5832176208496
1388 20.9906616210938
1412 20.7941570281982
1433 20.6272277832031
1453 20.4733085632324
1472 20.3320789337158
1491 20.1959781646729
1510 20.0651550292969
1529 19.9396686553955
1548 19.8195037841797
1567 19.7045917510986
1586 19.594820022583
1606 19.4846649169922
1626 19.3798503875732
1646 19.280158996582
1667 19.1807556152344
1688 19.0864963531494
1710 18.9929847717285
1732 18.9045467376709
1755 18.8172149658203
1779 18.7313652038574
1803 18.6506080627441
1828 18.5716114044189
1854 18.4947280883789
1880 18.4229907989502
1907 18.3537559509277
1934 18.2897796630859
1961 18.2310581207275
1987 18.1795825958252
2013 18.1333103179932
2038 18.0940704345703
2062 18.0616989135742
2084 18.0370826721191
2105 18.0186405181885
2125 18.0062427520752
2144 17.9997291564941
2162 17.9988861083984
2179 18.0034275054932
2195 18.0129852294922
2210 18.0270919799805
2224 18.0451889038086
2238 18.0684719085693
2251 18.0951118469238
2264 18.1269454956055
2276 18.1612415313721
2288 18.2005290985107
2300 18.2450637817383
2312 18.2950782775879
2323 18.3459205627441
2334 18.4016819000244
2345 18.4624652862549
2356 18.5283470153809
2367 18.5993576049805
2378 18.6754932403564
2389 18.7566986083984
2400 18.8428745269775
2411 18.933874130249
2423 19.0384120941162
2435 19.148136138916
2448 19.2724151611328
2461 19.4017753601074
2475 19.5460529327393
2491 19.716178894043
2510 19.9236660003662
2577 20.6696910858154
2597 20.8870334625244
2614 21.06689453125
2630 21.231086730957
2645 21.3798770904541
2659 21.513822555542
2673 21.6426944732666
2687 21.7662506103516
2701 21.8843288421631
2714 21.9889717102051
2727 22.0887584686279
2740 22.183687210083
2753 22.2737903594971
2767 22.3654937744141
2781 22.4517803192139
2795 22.5327835083008
2809 22.60866355896
2823 22.6795978546143
2838 22.7503261566162
2853 22.815845489502
2868 22.8764114379883
2884 22.9358501434326
2900 22.9902725219727
2917 23.0429534912109
2935 23.0933723449707
2953 23.1387042999268
2972 23.1814975738525
2992 23.2214508056641
3013 23.258337020874
3036 23.2934494018555
3060 23.324914932251
3086 23.3538494110107
3114 23.3799057006836
3145 23.4036045074463
3180 23.4250545501709
3219 23.4436988830566
3263 23.4596099853516
3316 23.4734325408936
3378 23.4843864440918
3457 23.4930152893066
3599 23.5003547668457
};
\addplot [semithick, color2]
table {%
0 21.5280094146729
20 21.7081089019775
52 21.9959735870361
71 22.1614837646484
89 22.3130912780762
107 22.4592247009277
125 22.5997333526611
143 22.7345943450928
161 22.8638553619385
179 22.9875907897949
197 23.1058979034424
215 23.2188472747803
232 23.3202705383301
244 23.3871479034424
252 23.4269905090332
258 23.4521350860596
263 23.4686374664307
268 23.4804553985596
274 23.4885692596436
280 23.4911022186279
288 23.4883403778076
300 23.4774131774902
319 23.4599418640137
329 23.4560852050781
339 23.4577140808105
349 23.4651031494141
359 23.4778175354004
371 23.4987335205078
388 23.5345306396484
412 23.5846729278564
424 23.6044940948486
435 23.6176242828369
446 23.6255226135254
458 23.6288108825684
474 23.6274127960205
511 23.6223011016846
528 23.6263465881348
548 23.6367778778076
604 23.6697998046875
624 23.6739025115967
649 23.6732482910156
708 23.6697387695312
786 23.6708583831787
816 23.6634387969971
853 23.6485080718994
891 23.6281185150146
919 23.6081829071045
942 23.5867958068848
963 23.5620975494385
983 23.5331935882568
1002 23.5003070831299
1020 23.4637794494629
1037 23.4239959716797
1053 23.3813705444336
1068 23.3363819122314
1083 23.2860813140869
1097 23.2339611053467
1111 23.1765308380127
1125 23.11354637146
1138 23.0499362945557
1151 22.9813251495361
1164 22.9077110290527
1178 22.8229217529297
1192 22.7325839996338
1206 22.6369457244873
1221 22.5289630889893
1236 22.4157524108887
1252 22.2898712158203
1270 22.1428852081299
1291 21.9657878875732
1318 21.7323513031006
1386 21.1420135498047
1410 20.9403667449951
1431 20.7690048217773
1451 20.6109294891357
1471 20.4583301544189
1490 20.3187217712402
1509 20.1844959259033
1528 20.0557174682617
1547 19.9323711395264
1566 19.8143749237061
1585 19.701602935791
1605 19.5883750915527
1625 19.480562210083
1645 19.3779525756836
1666 19.2755661010742
1687 19.1784057617188
1709 19.0819339752197
1732 18.9865760803223
1755 18.8965225219727
1779 18.8078861236572
1804 18.7210235595703
1829 18.6394424438477
1855 18.5599212646484
1881 18.4855937957764
1908 18.4137210845947
1935 18.3471641540527
1962 18.2859210968018
1989 18.2301177978516
2015 18.1817722320557
2040 18.1406421661377
2064 18.1065673828125
2086 18.080509185791
2107 18.0608177185059
2127 18.0473690032959
2146 18.040002822876
2164 18.038501739502
2181 18.0425777435303
2197 18.0518493652344
2212 18.0658397674561
2226 18.0839729309082
2240 18.1074409484863
2253 18.1343994140625
2266 18.1666984558105
2278 18.2015628814697
2290 18.2415580749512
2302 18.2869415283203
2314 18.3379535675049
2325 18.3898410797119
2336 18.4467697143555
2347 18.5088500976562
2358 18.5761489868164
2369 18.6487007141113
2380 18.7264919281006
2391 18.8094654083252
2402 18.8975143432617
2414 18.9991722106934
2426 19.1064167022705
2438 19.2189140319824
2451 19.346248626709
2465 19.4890804290771
2480 19.647777557373
2497 19.8333702087402
2517 20.0573387145996
2551 20.4444961547852
2581 20.7838726043701
2601 21.0047740936279
2618 21.1873931884766
2634 21.3539695739746
2649 21.5048236846924
2663 21.6405563354492
2677 21.7710933685303
2691 21.8962097167969
2705 22.0157508850098
2719 22.1296253204346
2733 22.2377967834473
2747 22.3402824401855
2761 22.437141418457
2775 22.528470993042
2789 22.6143989562988
2803 22.6950798034668
2817 22.7706851959229
2832 22.8462791442871
2847 22.9165191650391
2863 22.9858303070068
2879 23.0496673583984
2896 23.1118602752686
2913 23.1686305999756
2931 23.2232551574707
2949 23.2726726531982
2968 23.3196506500244
2988 23.3638668060303
3009 23.4050750732422
3032 23.4447269439697
3056 23.4807071685791
3082 23.5142555236816
3110 23.544942855835
3140 23.5725021362305
3174 23.5981788635254
3211 23.6206302642822
3252 23.6401691436768
3299 23.6571998596191
3354 23.6716842651367
3420 23.6835670471191
3505 23.6930751800537
3599 23.6990165710449
};
\end{axis}

\end{tikzpicture}


==> v_v_PI_no_ab_initial_condition.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.847058823529412,0.749019607843137,0.847058823529412}
\definecolor{color1}{rgb}{0.576470588235294,0.43921568627451,0.858823529411765}
\definecolor{color2}{rgb}{0.294117647058824,0,0.509803921568627}

\begin{axis}[
width=4.3cm,
height=2.8cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Time},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=17.5984217175474, ymax=23.9895196233884,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \scriptsize},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \scriptsize},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={\footnotesize (e) Speed in $\mc{V}$ -- $v_{\mc{V}}$}
]
\addplot [semithick, color0]
table {%
0 22.1764698028564
16 22.258903503418
29 22.3214454650879
42 22.3791847229004
55 22.4319667816162
68 22.4799518585205
82 22.5266265869141
96 22.56858253479
111 22.6088466644287
127 22.6470680236816
144 22.6830024719238
162 22.7164916992188
182 22.7489719390869
204 22.7798023223877
228 22.8085021972656
254 22.8347492218018
282 22.8583583831787
314 22.8805084228516
349 22.8999862670898
389 22.917444229126
434 22.9323348999023
487 22.9449710845947
547 22.9544448852539
613 22.9601936340332
679 22.9614391326904
739 22.9579734802246
787 22.9507846832275
828 22.9400959014893
862 22.9267406463623
892 22.9103717803955
918 22.8916759490967
942 22.8697528839111
963 22.8461055755615
983 22.8189811706543
1001 22.7901096343994
1018 22.7584228515625
1034 22.7242050170898
1050 22.6852703094482
1065 22.6440887451172
1080 22.5980167388916
1094 22.5503082275391
1108 22.4978084564209
1121 22.4445953369141
1134 22.3869533538818
1147 22.3248081207275
1160 22.2581310272217
1173 22.186954498291
1186 22.111364364624
1200 22.0251998901367
1214 21.9343585968018
1229 21.8322257995605
1245 21.7183685302734
1262 21.5926094055176
1281 21.4473476409912
1304 21.2667579650879
1380 20.6616115570068
1404 20.4759578704834
1425 20.3180446624756
1445 20.1723232269287
1464 20.0385608673096
1482 19.9163055419922
1500 19.7985553741455
1518 19.6853885650635
1536 19.5768280029297
1554 19.472843170166
1572 19.373363494873
1591 19.2731399536133
1610 19.1776847839355
1629 19.0868377685547
1649 18.9959907531738
1669 18.9098434448242
1690 18.8242092132568
1711 18.7432689666748
1733 18.6632480621338
1755 18.587854385376
1778 18.5137157440186
1802 18.4411773681641
1826 18.37331199646
1851 18.3073387145996
1877 18.2436199188232
1903 18.1847133636475
1929 18.1305179595947
1955 18.0810070037842
1981 18.0362529754639
2006 17.9978790283203
2030 17.9655990600586
2053 17.9391975402832
2075 17.9185085296631
2096 17.9033889770508
2116 17.8936958312988
2135 17.8892688751221
2153 17.8899021148682
2170 17.8953323364258
2186 17.9052219390869
2201 17.9191513061523
2215 17.9366207122803
2229 17.9587936401367
2242 17.983943939209
2255 18.013822555542
2267 18.0458889007568
2279 18.0825233459473
2291 18.1239757537842
2302 18.1664047241211
2313 18.2132415771484
2324 18.2646293640137
2335 18.320686340332
2346 18.3815040588379
2357 18.4471397399902
2368 18.5176086425781
2379 18.5928897857666
2390 18.6729145050049
2401 18.7575702667236
2412 18.8466987609863
2424 18.9487895965576
2436 19.0556316375732
2449 19.176290512085
2463 19.3113231658936
2478 19.4609966278076
2495 19.6355953216553
2516 19.856294631958
2583 20.5644092559814
2601 20.7477836608887
2617 20.9061050415039
2632 21.0498180389404
2646 21.1793632507324
2660 21.3041248321533
2673 21.4154529571533
2686 21.5222587585449
2699 21.6244277954102
2712 21.7218894958496
2725 21.8146133422852
2738 21.9026012420654
2751 21.9858894348145
2764 22.0645408630371
2777 22.1386394500732
2790 22.2082920074463
2804 22.2784671783447
2818 22.3437919616699
2832 22.404447555542
2846 22.4606285095215
2861 22.5160808563232
2876 22.566873550415
2892 22.6162014007568
2908 22.6608257293701
2925 22.7034320831299
2942 22.7414379119873
2960 22.7770671844482
2979 22.8099727630615
2999 22.8398990631104
3020 22.8666801452637
3043 22.8912220001221
3068 22.9130020141602
3095 22.9317073822021
3125 22.9476909637451
3159 22.9609928131104
3198 22.9715118408203
3246 22.979564666748
3307 22.9848327636719
3394 22.9871788024902
3599 22.9851417541504
};
\addplot [semithick, color1]
table {%
0 22.1764698028564
15 22.2826061248779
67 22.6552257537842
82 22.7558250427246
94 22.831636428833
105 22.8961944580078
115 22.9498519897461
125 22.9981288909912
135 23.0408744812012
145 23.0783729553223
156 23.1142539978027
168 23.1480331420898
182 23.1818408966064
198 23.2148628234863
216 23.2466926574707
237 23.2785377502441
261 23.3096179962158
288 23.3392581939697
317 23.3660011291504
350 23.3911571502686
386 23.4133472442627
426 23.4328098297119
472 23.4498291015625
523 23.4634666442871
582 23.4738883972168
644 23.4797286987305
706 23.4805030822754
760 23.4762306213379
805 23.4678230285645
843 23.4558658599854
876 23.4404983520508
905 23.4219093322754
931 23.4000473022461
954 23.3756160736084
975 23.3482685089111
994 23.3186454772949
1012 23.2856521606445
1029 23.2494983673096
1045 23.2105312347412
1061 23.1662883758545
1076 23.1196002960205
1090 23.0711441040039
1104 23.0177001953125
1118 22.9590301513672
1132 22.8949489593506
1145 22.8304882049561
1158 22.7611999511719
1171 22.6870994567871
1185 22.6019992828369
1199 22.5115737915039
1213 22.4160861968994
1228 22.3085556030273
1244 22.1884708404541
1261 22.0555992126465
1280 21.901834487915
1303 21.7102813720703
1380 21.0573654174805
1405 20.8509616851807
1427 20.6744556427002
1447 20.5189914703369
1467 20.3688087463379
1486 20.2313365936279
1505 20.0991115570068
1524 19.9722156524658
1543 19.8506526947021
1562 19.7343654632568
1581 19.6232509613037
1600 19.5171737670898
1620 19.4107761383057
1640 19.3095684051514
1660 19.2133312225342
1681 19.1173839569092
1703 19.02219581604
1725 18.9321727752686
1748 18.8432769775391
1771 18.7594203948975
1795 18.6769962310791
1820 18.5963535308838
1846 18.5178413391113
1872 18.4445400238037
1898 18.3762588500977
1925 18.3105335235596
1952 18.2500534057617
1979 18.1948890686035
2005 18.1469841003418
2030 18.1060485839844
2054 18.0718879699707
2077 18.0443630218506
2098 18.0242080688477
2118 18.0099754333496
2137 18.0014972686768
2155 17.9985618591309
2172 18.0008964538574
2188 18.0081424713135
2203 18.0198612213135
2218 18.0368270874023
2232 18.0578346252441
2245 18.0821971893311
2258 18.1115894317627
2271 18.1463642120361
2283 18.1835403442383
2295 18.2258567810059
2307 18.2735614776611
2318 18.3222122192383
2329 18.3757209777832
2340 18.4342098236084
2351 18.497766494751
2362 18.5664443969727
2373 18.6402549743652
2384 18.719165802002
2395 18.8030967712402
2406 18.8919258117676
2418 18.9942054748535
2430 19.1018123626709
2442 19.2143898010254
2455 19.3414783477783
2469 19.4836406707764
2484 19.6411380767822
2501 19.8247737884521
2523 20.0679168701172
2588 20.7898941040039
2606 20.982889175415
2622 21.1496543884277
2637 21.3011703491211
2652 21.4474620819092
2666 21.5789051055908
2680 21.7051429748535
2694 21.8259773254395
2707 21.9332218170166
2720 22.0356254577637
2733 22.1331691741943
2746 22.2258625030518
2759 22.3137550354004
2773 22.4031219482422
2787 22.4871253967285
2801 22.5659122467041
2815 22.6396503448486
2830 22.7132587432861
2845 22.7815246582031
2860 22.8446998596191
2876 22.9067668914795
2892 22.9636554718018
2909 23.0187873840332
2926 23.0688133239746
2944 23.1166343688965
2963 23.1618309020996
2983 23.2040710449219
3004 23.2431144714355
3026 23.2788066864014
3049 23.3110904693604
3074 23.3410968780518
3101 23.3683986663818
3131 23.393497467041
3164 23.4158611297607
3201 23.4356918334961
3244 23.4533061981201
3293 23.4680328369141
3352 23.4803447723389
3423 23.4898681640625
3517 23.4970264434814
3599 23.5003547668457
};
\addplot [semithick, color2]
table {%
0 22.1764698028564
15 22.2826328277588
75 22.7131805419922
95 22.8490180969238
115 22.9794502258301
134 23.0981769561768
153 23.211784362793
171 23.3143634796143
185 23.3891105651855
194 23.4320583343506
201 23.4599361419678
207 23.4781608581543
213 23.4903411865234
219 23.4967613220215
226 23.4983806610107
235 23.494291305542
256 23.4763736724854
268 23.4698066711426
278 23.4692821502686
288 23.4739551544189
298 23.4837207794189
309 23.4995574951172
323 23.525182723999
362 23.5997447967529
374 23.615701675415
386 23.6260890960693
398 23.6310958862305
413 23.6316871643066
464 23.6287155151367
483 23.6359539031982
511 23.6529331207275
541 23.6696529388428
562 23.6758632659912
586 23.6772594451904
666 23.6771945953369
726 23.6818370819092
760 23.6779937744141
807 23.6666927337646
855 23.6505374908447
886 23.634937286377
912 23.6166095733643
936 23.5944290161133
959 23.5677547454834
980 23.5381278991699
999 23.5063095092773
1017 23.4710655212402
1034 23.4325408935547
1050 23.3910312652588
1065 23.3470001220703
1080 23.2975959777832
1094 23.2463111877441
1108 23.1897754669189
1122 23.1277847290039
1136 23.0601902008057
1150 22.9868984222412
1164 22.907886505127
1178 22.8231983184814
1192 22.7329635620117
1206 22.6373958587646
1221 22.5294284820557
1236 22.4161682128906
1252 22.2901878356934
1270 22.1430778503418
1291 21.965877532959
1319 21.7237148284912
1385 21.1507186889648
1409 20.9487934112549
1431 20.7690906524658
1451 20.6109848022461
1471 20.458381652832
1490 20.3187866210938
1509 20.1845798492432
1528 20.0558090209961
1547 19.9324569702148
1566 19.8144454956055
1585 19.7016563415527
1605 19.5884132385254
1625 19.480598449707
1645 19.3779926300049
1666 19.27561378479
1687 19.1784553527832
1709 19.0819797515869
1732 18.9866123199463
1755 18.8965511322021
1779 18.8079128265381
1804 18.7210521697998
1829 18.6394729614258
1855 18.5599498748779
1881 18.4856185913086
1908 18.4137420654297
1935 18.3471832275391
1962 18.2859401702881
1989 18.2301387786865
2015 18.181791305542
2040 18.1406593322754
2064 18.1065826416016
2086 18.0805244445801
2107 18.0608329772949
2127 18.047384262085
2146 18.0400161743164
2164 18.0385150909424
2181 18.0425891876221
2197 18.0518608093262
2212 18.0658512115479
2226 18.0839824676514
2240 18.1074523925781
2253 18.1344089508057
2266 18.1667079925537
2278 18.2015743255615
2290 18.2415676116943
2302 18.2869510650635
2314 18.337963104248
2325 18.3898506164551
2336 18.4467792510986
2347 18.5088577270508
2358 18.5761566162109
2369 18.6487083435059
2380 18.7264995574951
2391 18.8094730377197
2402 18.8975200653076
2414 18.9991798400879
2426 19.106424331665
2438 19.2189197540283
2451 19.3462543487549
2465 19.489086151123
2480 19.6477832794189
2497 19.8333759307861
2517 20.0573425292969
2551 20.4444999694824
2581 20.7838764190674
2601 21.0047760009766
2618 21.1873950958252
2634 21.3539714813232
2649 21.5048236846924
2663 21.6405582427979
2677 21.7710933685303
2691 21.8962097167969
2705 22.0157508850098
2719 22.1296234130859
2733 22.2377948760986
2747 22.3402824401855
2761 22.437141418457
2775 22.5284690856934
2789 22.6143970489502
2803 22.6950759887695
2817 22.7706832885742
2832 22.8462772369385
2847 22.9165153503418
2863 22.9858264923096
2879 23.0496635437012
2896 23.1118564605713
2913 23.1686267852783
2931 23.2232513427734
2949 23.2726669311523
2968 23.3196468353271
2988 23.3638610839844
3009 23.4050693511963
3032 23.4447231292725
3056 23.4807014465332
3082 23.5142517089844
3110 23.5449390411377
3140 23.5724983215332
3174 23.5981750488281
3211 23.6206283569336
3253 23.6405849456787
3301 23.6578178405762
3356 23.6721210479736
3422 23.6838531494141
3505 23.6930751800537
3599 23.6990146636963
};
\end{axis}

\end{tikzpicture}


==> v_v_PI_no_ab_initial_condition_no_jump.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.847058823529412,0.749019607843137,0.847058823529412}
\definecolor{color1}{rgb}{0.576470588235294,0.43921568627451,0.858823529411765}
\definecolor{color2}{rgb}{0.294117647058824,0,0.509803921568627}

\begin{axis}[
width=4.3cm,
height=2.8cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Time},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=17.625089687902, 
ymax=24.0130247393881,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \scriptsize},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \scriptsize},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={\footnotesize (e) Speed in $\mc{V}$ -- $v_{\mc{V}}$}
]
\addplot [semithick, color0]
table {%
0 22.78515625
23 22.8140716552734
48 22.8407707214355
76 22.8658218383789
107 22.8886642456055
141 22.9089527130127
179 22.9269523620605
223 22.9430141448975
273 22.9565715789795
334 22.9682083129883
408 22.9773101806641
498 22.9834022521973
596 22.9853744506836
680 22.9827556610107
746 22.9761447906494
796 22.96653175354
836 22.9542961120605
870 22.9392700195312
899 22.9218711853027
925 22.9016132354736
948 22.8790988922119
969 22.8539752960205
989 22.8252487182617
1007 22.7947578430176
1024 22.7613697052002
1040 22.7253932952881
1055 22.6872482299805
1070 22.644458770752
1084 22.6000213623047
1098 22.5509700775146
1112 22.4970760345459
1125 22.4425296783447
1138 22.3835353851318
1151 22.320032119751
1164 22.2520065307617
1177 22.1795101165771
1191 22.0965576171875
1205 22.0087585449219
1219 21.9164009094238
1234 21.8128089904785
1250 21.6976089477539
1268 21.5631008148193
1288 21.4088802337646
1314 21.2034568786621
1386 20.6317024230957
1409 20.4551334381104
1430 20.298583984375
1450 20.1543102264404
1469 20.0220184326172
1487 19.9012126922607
1505 19.7849445343018
1523 19.6732749938965
1541 19.5662117004395
1559 19.4637107849121
1577 19.3656959533691
1596 19.2669849395752
1615 19.1730060577393
1634 19.083589553833
1654 18.9942016601562
1674 18.909460067749
1695 18.8252468109131
1716 18.7456703186035
1738 18.6670227050781
1760 18.5929431915283
1783 18.5201206207275
1807 18.448902130127
1831 18.382303237915
1856 18.31760597229
1881 18.2574844360352
1907 18.1996555328369
1933 18.1465244293213
1959 18.0980796813965
1984 18.0559978485107
2009 18.0185108184814
2033 17.9871158599854
2056 17.961612701416
2078 17.9418392181396
2099 17.9276599884033
2119 17.9189395904541
2137 17.9155712127686
2155 17.9169635772705
2172 17.923168182373
2188 17.9338417053223
2203 17.9485607147217
2217 17.9668159484863
2231 17.9898262023926
2244 18.0158004760742
2257 18.0465507507324
2269 18.0794582366943
2281 18.1169700622559
2293 18.1593341827393
2304 18.2026233673096
2315 18.2503414154053
2326 18.3026275634766
2337 18.3595962524414
2348 18.4213275909424
2359 18.4878730773926
2370 18.5592422485352
2381 18.6354026794434
2392 18.7162799835205
2403 18.8017501831055
2414 18.8916473388672
2426 18.9945125579834
2438 19.1020526885986
2451 19.2233734130859
2465 19.3589897155762
2480 19.5091342926025
2497 19.684061050415
2519 19.915454864502
2579 20.5492401123047
2597 20.7332859039307
2613 20.8924121856689
2628 21.0370254516602
2642 21.167516708374
2656 21.2933044433594
2669 21.4056434631348
2682 21.513500213623
2695 21.6167469024658
2708 21.7153015136719
2721 21.8091220855713
2734 21.8982028961182
2747 21.9825706481934
2760 22.0622825622559
2773 22.1374168395996
2786 22.2080745697021
2800 22.2792949676514
2814 22.3456211090088
2828 22.4072322845459
2842 22.4643211364746
2857 22.5206909179688
2872 22.5723438262939
2887 22.6195335388184
2903 22.6652412414551
2920 22.7089042663574
2937 22.7478828430176
2955 22.7844467163086
2974 22.8182411193848
2994 22.8489990234375
3015 22.8765506744385
3038 22.901819229126
3062 22.9234619140625
3088 22.9423007965088
3117 22.9586486816406
3150 22.9724826812744
3188 22.9836311340332
3234 22.9922351837158
3292 22.9981002807617
3371 23.0010623931885
3599 22.9992656707764
};
\addplot [semithick, color1]
table {%
0 23.2328300476074
18 23.265172958374
39 23.2974681854248
63 23.3289470672607
90 23.358943939209
119 23.38600730896
152 23.4114837646484
188 23.4340000152588
229 23.4542655944824
275 23.4716625213623
328 23.4864082336426
390 23.4983997344971
465 23.5075778961182
553 23.5130825042725
644 23.5136470794678
717 23.5092754364014
774 23.5009517669678
819 23.4894104003906
856 23.4749546051025
887 23.4579963684082
915 23.4376277923584
940 23.4142684936523
962 23.3887329101562
983 23.3591327667236
1002 23.3271999359131
1020 23.2917537689209
1037 23.2530345916748
1053 23.2114219665527
1068 23.1674270629883
1083 23.1182231903076
1097 23.0672855377197
1111 23.0112457275391
1125 22.9498901367188
1139 22.8830623626709
1152 22.8160228729248
1165 22.7441654205322
1179 22.6614418029785
1193 22.5733184814453
1207 22.4800186157227
1222 22.3746643066406
1237 22.2642040252686
1253 22.1413974761963
1271 21.9980449676514
1292 21.8254089355469
1386 21.031177520752
1410 20.8344993591309
1431 20.6673450469971
1451 20.5131721496582
1470 20.3716812133789
1489 20.2353076934814
1508 20.1042098999023
1527 19.9784564971924
1546 19.8580417633057
1565 19.7428970336914
1584 19.6329135894775
1603 19.5279502868652
1623 19.4227027893066
1643 19.3226184844971
1664 19.2228469848633
1685 19.1282615661621
1707 19.0344543457031
1729 18.9457626342773
1752 18.858211517334
1776 18.7721748352051
1800 18.6912708282471
1825 18.6121578216553
1850 18.538049697876
1876 18.4660530090332
1903 18.3965759277344
1930 18.3323650360107
1957 18.2734031677246
1983 18.2216701507568
2009 18.1750965118408
2034 18.135498046875
2058 18.1026954650879
2080 18.0775852203369
2101 18.0585594177246
2121 18.045482635498
2140 18.0381908416748
2158 18.036470413208
2175 18.0400428771973
2191 18.048547744751
2206 18.0615329742432
2221 18.0798568725586
2235 18.1022167205811
2248 18.127908706665
2261 18.1587047576904
2273 18.1919631958008
2285 18.2301387786865
2297 18.2734889984131
2309 18.3222522735596
2320 18.3718948364258
2331 18.4264087677002
2342 18.4859085083008
2353 18.5504760742188
2364 18.6201553344727
2375 18.6949501037598
2386 18.7748184204102
2397 18.8596725463867
2408 18.9493751525879
2420 19.052547454834
2432 19.1609668731689
2445 19.2839164733887
2458 19.412052154541
2472 19.5551433563232
2488 19.724100112915
2506 19.9194869995117
2579 20.7297458648682
2599 20.9459075927734
2616 21.124584197998
2632 21.2875328063965
2647 21.4350681304932
2661 21.5677757263184
2675 21.6953620910645
2689 21.8176040649414
2702 21.9261875152588
2715 22.0299510955811
2728 22.1288585662842
2741 22.2229118347168
2754 22.3121471405029
2768 22.4029350280762
2782 22.4883213043213
2796 22.5684471130371
2810 22.6434745788574
2824 22.7135829925537
2839 22.7834587097168
2854 22.8481597900391
2870 22.9117603302002
2886 22.970085144043
2903 23.02663230896
2920 23.0779685974121
2938 23.1270618438721
2957 23.1734790802002
2976 23.2148303985596
2997 23.2552051544189
3019 23.2921295166016
3042 23.3255367279053
3067 23.3565921783447
3094 23.3848495483398
3123 23.4100399017334
3155 23.4327049255371
3191 23.4529972076416
3232 23.4708290100098
3279 23.4860210418701
3335 23.4987964630127
3403 23.5089683532715
3491 23.5166721343994
3599 23.521427154541
};
\addplot [semithick, color2]
table {%
0 23.4601192474365
7 23.4866600036621
13 23.5037422180176
19 23.5149726867676
25 23.5207500457764
32 23.5220012664795
41 23.5179138183594
77 23.4950714111328
87 23.4967460632324
97 23.5034713745117
108 23.516300201416
121 23.5373096466064
141 23.5761737823486
162 23.6156234741211
175 23.6348075866699
187 23.6471710205078
199 23.6541404724121
213 23.6565952301025
235 23.65407371521
260 23.6526889801025
279 23.6573066711426
301 23.6685523986816
353 23.6978149414062
375 23.7030696868896
403 23.70387840271
454 23.7048931121826
502 23.7132015228271
544 23.7179927825928
593 23.7173614501953
748 23.7095069885254
800 23.6981887817383
843 23.6838111877441
876 23.6676177978516
904 23.6488342285156
930 23.6261291503906
953 23.6009101867676
974 23.5728397369385
994 23.5408115386963
1012 23.5068454742432
1029 23.4696559906006
1045 23.4295711517334
1061 23.3840484619141
1076 23.3360023498535
1090 23.2861328125
1104 23.2311305999756
1118 23.1707611083984
1132 23.1048355102539
1146 23.0332279205322
1159 22.961597442627
1173 22.8789405822754
1187 22.7906646728516
1201 22.696964263916
1215 22.5981216430664
1230 22.4869384765625
1246 22.3629360198975
1263 22.2259216308594
1283 22.0591602325439
1307 21.8534660339355
1401 21.0418167114258
1423 20.8604030609131
1444 20.6926555633545
1464 20.5383949279785
1483 20.3971481323242
1502 20.2612552642822
1521 20.1307983398438
1540 20.005786895752
1559 19.8861656188965
1578 19.7718276977539
1597 19.6626358032227
1617 19.5530757904053
1637 19.4488182067871
1658 19.3448104858398
1679 19.2461318969727
1701 19.1481800079346
1723 19.0554847717285
1746 18.9638900756836
1770 18.8737735748291
1795 18.7854995727539
1820 18.7026138305664
1846 18.6218299865723
1872 18.5463180541992
1899 18.4732723236084
1926 18.4055671691895
1953 18.3431663513184
1980 18.2861480712891
2006 18.2365303039551
2031 18.1940269470215
2055 18.1584434509277
2078 18.1296463012695
2100 18.1075439453125
2120 18.0926513671875
2139 18.0836772918701
2157 18.0804100036621
2174 18.0825710296631
2190 18.0897922515869
2205 18.1016254425049
2220 18.1188507080078
2234 18.1402435302734
2248 18.16721534729
2261 18.1976451873779
2274 18.2336254119873
2286 18.2720718383789
2298 18.3158092498779
2310 18.3650856018066
2321 18.4153099060059
2332 18.4705200195312
2343 18.5308303833008
2354 18.5963249206543
2365 18.667049407959
2376 18.7430038452148
2387 18.8241500854492
2398 18.9103965759277
2409 19.0016040802002
2421 19.1065406799316
2433 19.2168483734131
2446 19.3419761657715
2459 19.4724159240723
2473 19.6181144714355
2489 19.7901878356934
2507 19.9892311096191
2532 20.2716159820557
2581 20.8262710571289
2601 21.0464458465576
2618 21.2284049987793
2634 21.3943328857422
2649 21.5445594787598
2663 21.6796951293945
2677 21.8096237182617
2691 21.9341278076172
2705 22.0530548095703
2719 22.1663150787354
2732 22.2663860321045
2746 22.3686752319336
2760 22.4653434753418
2774 22.5564842224121
2788 22.6422271728516
2802 22.7227249145508
2816 22.798152923584
2831 22.8735599517822
2846 22.9436149597168
2862 23.0127372741699
2878 23.0763893127441
2895 23.138391494751
2912 23.1949787139893
2930 23.2494144439697
2948 23.2986507415771
2967 23.3454513549805
2987 23.3894863128662
3008 23.4305171966553
3031 23.46999168396
3055 23.5057983398438
3081 23.5391750335693
3109 23.5696964263916
3140 23.5979232788086
3173 23.6226119995117
3210 23.6449165344238
3252 23.6647281646729
3300 23.6818256378174
3355 23.6960067749023
3423 23.7079086303711
3507 23.7169971466064
3599 23.7226638793945
};
\end{axis}

\end{tikzpicture}


==> v_v_PI_no_ab_initial_condition_vb=17.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.847058823529412,0.749019607843137,0.847058823529412}
\definecolor{color1}{rgb}{0.576470588235294,0.43921568627451,0.858823529411765}
\definecolor{color2}{rgb}{0.294117647058824,0,0.509803921568627}

\begin{axis}[
width=4.3cm,
height=2.8cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Time},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=16.1234494265799, ymax=23.1885693253982,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \scriptsize},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \scriptsize},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={\footnotesize (e) Speed in $\mc{V}$ -- $v_{\mc{V}}$}
]
\addplot [semithick, color0]
table {%
0 22.1764698028564
15 22.2204456329346
31 22.2621097564697
48 22.3010692596436
66 22.3371391296387
85 22.3702716827393
106 22.4018974304199
129 22.4315013885498
154 22.4587345123291
182 22.4842185974121
213 22.5074234008789
248 22.5285625457764
287 22.5471534729004
332 22.5635986328125
385 22.5778102874756
446 22.5891284942627
520 22.5976581573486
601 22.601993560791
679 22.6013374328613
742 22.5961170196533
792 22.5872821807861
833 22.5752658843994
867 22.5605888366699
897 22.5427951812744
923 22.5225944519043
947 22.4989967346191
968 22.4736137390137
988 22.4445571899414
1006 22.4136905670166
1023 22.3798675537109
1039 22.3434009552002
1055 22.3019714355469
1070 22.2582206726074
1085 22.2093544006348
1099 22.1588363647461
1113 22.1033363342285
1127 22.042667388916
1141 21.9766902923584
1154 21.9106121063232
1167 21.8398971557617
1181 21.7586250305176
1195 21.6721973419189
1209 21.5808506011963
1224 21.4778804779053
1240 21.3627624511719
1257 21.2352237701416
1276 21.0874195098877
1298 20.9110813140869
1381 20.2308864593506
1406 20.0312309265137
1428 19.8603687286377
1449 19.7023315429688
1469 19.5569152832031
1488 19.4236621856689
1507 19.2953414916992
1526 19.1720294952393
1545 19.0537281036377
1564 18.9403896331787
1583 18.8319187164307
1603 18.7228622436523
1623 18.6188888549805
1643 18.5198059082031
1664 18.4208145141602
1685 18.3267517089844
1707 18.2332382202148
1729 18.1446056365967
1752 18.0568866729736
1776 17.9704494476318
1800 17.8889350891113
1825 17.8089866638184
1850 17.7338542938232
1876 17.6606159210205
1902 17.5922088623047
1929 17.526180267334
1956 17.4652442932129
1982 17.4114685058594
2008 17.3627090454102
2033 17.320873260498
2056 17.2871398925781
2078 17.2595863342285
2099 17.2380771636963
2119 17.2224807739258
2138 17.2126350402832
2156 17.2083377838135
2173 17.2093181610107
2189 17.2152271270752
2204 17.2256336212158
2218 17.24001121521
2232 17.2593059539795
2245 17.2819919586182
2258 17.3096237182617
2270 17.3398170471191
2282 17.374792098999
2294 17.4148082733154
2306 17.4601078033447
2317 17.5064697265625
2328 17.5576114654541
2339 17.6136589050293
2350 17.6747074127197
2361 17.7408180236816
2372 17.81201171875
2383 17.8882675170898
2394 17.9695224761963
2405 18.0556640625
2416 18.1465320587158
2428 18.2508144378662
2440 18.3601531982422
2453 18.4838600158691
2466 18.6124897003174
2480 18.7558059692383
2496 18.9246273040771
2515 19.1303176879883
2581 19.85791015625
2601 20.0732269287109
2618 20.2515258789062
2634 20.4144115447998
2649 20.5621318817139
2663 20.6952209472656
2677 20.823371887207
2691 20.9463424682617
2704 21.0557384490967
2717 21.16042137146
2730 21.2603416442871
2743 21.3554801940918
2756 21.4458560943604
2769 21.5315132141113
2782 21.6125221252441
2796 21.6946659088135
2810 21.7716579437256
2824 21.843656539917
2838 21.910831451416
2853 21.9776592254639
2868 22.0393924713135
2883 22.0962791442871
2899 22.1518898010254
2915 22.2025680541992
2932 22.2513484954834
2949 22.2952613830566
2967 22.3368453979492
2986 22.3757038116455
3006 22.4115200042725
3027 22.4440784454346
3049 22.4732551574707
3073 22.5000419616699
3099 22.5239639282227
3127 22.5447444915771
3159 22.5633316040039
3195 22.5790576934814
3236 22.5919284820557
3286 22.6024532318115
3348 22.6103019714355
3430 22.6155014038086
3599 22.6182098388672
};
\addplot [semithick, color1]
table {%
0 22.1764698028564
17 22.2847232818604
26 22.3365306854248
34 22.3774032592773
42 22.4129486083984
51 22.4469184875488
61 22.4783248901367
72 22.5068740844727
85 22.5347194671631
101 22.5629463195801
120 22.5907135009766
144 22.6199131011963
173 22.6492156982422
206 22.6767311096191
243 22.7018451690674
285 22.7245197296143
332 22.7441024780273
386 22.7608070373535
448 22.7742805480957
520 22.7843017578125
603 22.7900543212891
682 22.7899589538574
746 22.7845573425293
797 22.7749118804932
839 22.7614707946777
874 22.7447547912598
904 22.7249584197998
931 22.7014999389648
955 22.6750068664551
977 22.6450347900391
997 22.6121845245361
1015 22.577335357666
1033 22.5367908477783
1050 22.4926509857178
1066 22.4453830718994
1081 22.3955936431885
1096 22.3401279449463
1110 22.2829475402832
1124 22.2203121185303
1138 22.1520481109619
1152 22.0780487060547
1166 21.9982833862305
1180 21.9127998352051
1194 21.8217353820801
1209 21.7182273864746
1224 21.6089534759521
1240 21.4865856170654
1257 21.3507690429688
1276 21.193042755127
1298 21.0044021606445
1395 20.1498050689697
1420 19.935998916626
1443 19.7448806762695
1465 19.5679092407227
1486 19.4047775268555
1506 19.2549324035645
1526 19.1105842590332
1546 18.9717540740967
1566 18.8383922576904
1587 18.7041282653809
1608 18.5756034851074
1629 18.4526100158691
1651 18.3294467926025
1673 18.2118339538574
1696 18.0945072174072
1720 17.9778861999512
1744 17.8668556213379
1769 17.7567977905273
1795 17.6480484008789
1821 17.5447883605957
1848 17.4430656433105
1876 17.3432331085205
1904 17.2489604949951
1933 17.1570701599121
1961 17.0739116668701
1989 16.9963722229004
2016 16.9272270202637
2042 16.8663005828857
2066 16.8155155181885
2089 16.7723712921143
2110 16.7383251190186
2130 16.7112884521484
2149 16.6911334991455
2167 16.6776638031006
2184 16.6706085205078
2200 16.6695938110352
2215 16.6741428375244
2229 16.6836719512939
2243 16.6987686157227
2256 16.718189239502
2269 16.7432117462158
2281 16.7716159820557
2293 16.8054218292236
2305 16.8449192047119
2317 16.8903751373291
2328 16.9374847412109
2339 16.9899654388428
2350 17.0479488372803
2361 17.1115341186523
2372 17.180778503418
2383 17.2556972503662
2394 17.3362617492676
2405 17.4223976135254
2416 17.5139751434326
2427 17.610818862915
2439 17.7222099304199
2451 17.8392505645752
2464 17.9719371795654
2477 18.1101722717285
2491 18.2644920349121
2507 18.4466705322266
2525 18.6573677062988
2605 19.6165466308594
2625 19.8498020172119
2642 20.0427875518799
2658 20.219051361084
2673 20.3789482116699
2688 20.5332050323486
2702 20.6717700958252
2716 20.8048858642578
2730 20.9323959350586
2744 21.05419921875
2758 21.1702499389648
2772 21.2805480957031
2786 21.3851356506348
2800 21.4840908050537
2814 21.5775184631348
2828 21.6655540466309
2843 21.7540683746338
2858 21.8367824554443
2873 21.9139213562012
2889 21.990327835083
2905 22.0609703063965
2921 22.1261520385742
2938 22.1897716522217
2956 22.2512111663818
2974 22.3069801330566
2993 22.3601627349854
3013 22.4103603363037
3034 22.4572563171387
3056 22.5006351470947
3079 22.5403728485107
3104 22.5778293609619
3131 22.6124496459961
3160 22.6438617706299
3192 22.6726951599121
3227 22.6984519958496
3266 22.7214107513428
3310 22.7415790557861
3361 22.7591400146484
3421 22.7739200592041
3493 22.7858180999756
3599 22.796070098877
};
\addplot [semithick, color2]
table {%
0 22.1764698028564
19 22.3032760620117
41 22.4488658905029
53 22.5227088928223
63 22.5786647796631
72 22.6231689453125
80 22.657262802124
88 22.6859340667725
97 22.711950302124
104 22.7270431518555
109 22.7318592071533
115 22.7320919036865
123 22.726245880127
136 22.7095928192139
156 22.6841487884521
166 22.6772346496582
175 22.6762752532959
184 22.6807231903076
194 22.6915950775146
205 22.7093868255615
221 22.7417907714844
242 22.7835807800293
254 22.8015079498291
265 22.8123550415039
277 22.8180675506592
291 22.8182411193848
314 22.8111610412598
336 22.8064918518066
353 22.8089828491211
372 22.8183002471924
431 22.8528957366943
452 22.8559398651123
486 22.85373878479
520 22.8538074493408
558 22.8607311248779
601 22.8671245574951
640 22.8662261962891
787 22.852466583252
829 22.8392429351807
869 22.8209419250488
901 22.8005619049072
928 22.7774887084961
952 22.7511157989502
974 22.7211112976074
994 22.6882095336914
1013 22.6512546539307
1031 22.6104125976562
1048 22.5659656524658
1064 22.5183448791504
1079 22.4681262969971
1094 22.4121074676514
1109 22.3499317169189
1123 22.2860946655273
1137 22.2164688110352
1151 22.1409530639648
1165 22.0595149993896
1179 21.9722023010254
1193 21.8791484832764
1208 21.7733306884766
1223 21.6615505218506
1239 21.5362930297852
1256 21.3971633911133
1275 21.2354564666748
1297 21.0418853759766
1325 20.7892150878906
1399 20.1184024810791
1424 19.8990650177002
1447 19.7030162811279
1469 19.5214252471924
1490 19.353946685791
1511 19.1924362182617
1532 19.036994934082
1553 18.8876152038574
1574 18.7442111968994
1595 18.606632232666
1616 18.4746894836426
1638 18.3422756195068
1661 18.2099094390869
1684 18.0834293365479
1708 17.9573802947998
1733 17.8321418762207
1758 17.7127132415771
1784 17.5942935943604
1811 17.4771881103516
1839 17.361701965332
1868 17.2481479644775
1897 17.1405029296875
1926 17.0386180877686
1955 16.9424743652344
1984 16.8522071838379
2012 16.7709350585938
2039 16.69850730896
2064 16.637228012085
2088 16.5843200683594
2110 16.5416355133057
2131 16.5068416595459
2150 16.481086730957
2168 16.4624004364014
2185 16.4505157470703
2201 16.4450702667236
2216 16.4455852508545
2231 16.4521083831787
2245 16.4641361236572
2258 16.4808883666992
2271 16.5034313201904
2284 16.5321750640869
2296 16.5645580291748
2308 16.6028690338135
2320 16.647388458252
2331 16.6938705444336
2342 16.7459564208984
2353 16.803783416748
2364 16.8674564361572
2375 16.9370422363281
2386 17.0125637054443
2397 17.0939922332764
2408 17.1812553405762
2419 17.274227142334
2430 17.3727359771729
2442 17.4862461090088
2454 17.6057224273682
2467 17.7413997650146
2480 17.8829860687256
2494 18.0413055419922
2509 18.2166576385498
2527 18.433292388916
2549 18.7044048309326
2622 19.6092414855957
2641 19.8359966278076
2658 20.0330715179443
2674 20.2126922607422
2689 20.375358581543
2704 20.5320625305176
2718 20.672664642334
2732 20.8076133728027
2746 20.9367847442627
2760 21.0601062774658
2774 21.1775588989258
2788 21.2891693115234
2802 21.3949966430664
2816 21.4951400756836
2830 21.5897235870361
2845 21.6850624084473
2860 21.7743968963623
2875 21.8579502105713
2891 21.9409732818604
2907 22.0179996490479
2923 22.0893383026123
2940 22.1592578887939
2957 22.2234916687012
2975 22.285717010498
2994 22.3454132080078
3014 22.4021396636963
3035 22.4555435180664
3057 22.5053653717041
3080 22.5514373779297
3104 22.593677520752
3130 22.6335124969482
3158 22.67041015625
3188 22.7040004730225
3221 22.7349281311035
3257 22.7626647949219
3297 22.7874774932861
3342 22.8093547821045
3394 22.8284759521484
3454 22.8444366455078
3525 22.8573551177979
3599 22.8661708831787
};
\end{axis}

\end{tikzpicture}


==> v_v_mpc_no_ab.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=4.3cm,
height=2.8cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Time},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=18.4370101985494, ymax=22.386294482404,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \scriptsize},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \scriptsize},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={\footnotesize (e) Speed in $\mc{V}$ -- $v_{\mc{V}}$}
]
\addplot [semithick, blue!50.1960784313725!black]
table {%
0 21.5280094146729
11 21.5791511535645
23 21.6314010620117
35 21.6803073883057
48 21.7298564910889
61 21.7761325836182
75 21.8226127624512
89 21.8658847808838
104 21.9089660644531
120 21.9514636993408
136 21.9906711578369
153 22.0290031433105
170 22.0641746520996
179 22.081600189209
251 21.9804954528809
284 21.9379940032959
316 21.9000816345215
347 21.8666248321533
360 21.8549499511719
434 21.8837966918945
485 21.8999710083008
537 21.913049697876
557 21.9190502166748
604 21.931224822998
649 21.939640045166
693 21.9446640014648
722 21.9480895996094
750 21.9658336639404
776 21.9791393280029
801 21.9887542724609
825 21.9948062896729
848 21.9974155426025
870 21.9966735839844
891 21.9926643371582
900 21.990930557251
917 22.0015411376953
933 22.0081996917725
948 22.0111713409424
963 22.0107040405273
977 22.0069446563721
991 21.999755859375
1004 21.9898147583008
1017 21.9765357971191
1029 21.961145401001
1041 21.9425849914551
1053 21.9206943511963
1065 21.8953189849854
1076 21.8688659667969
1080 21.8598766326904
1091 21.8445301055908
1101 21.8275089263916
1111 21.8073959350586
1121 21.7840805053711
1131 21.7575035095215
1141 21.7276363372803
1151 21.6944770812988
1161 21.658052444458
1171 21.6184158325195
1181 21.5756416320801
1191 21.5298271179199
1202 21.4760589599609
1213 21.4189434051514
1224 21.3586940765381
1236 21.2896747589111
1249 21.2114105224609
1261 21.1384754180908
1276 21.0575351715088
1292 20.9676990509033
1309 20.8689060211182
1330 20.7434272766113
1367 20.5182437896729
1398 20.3309707641602
1420 20.2012977600098
1439 20.0924530029297
1456 20.0070152282715
1474 19.9198131561279
1492 19.8358688354492
1510 19.7552070617676
1528 19.6778869628906
1546 19.6039543151855
1564 19.53342628479
1582 19.466287612915
1600 19.4024963378906
1618 19.3419914245605
1625 19.3205261230469
1643 19.2681293487549
1662 19.2160835266113
1682 19.164623260498
1702 19.1163711547852
1723 19.0689907073975
1745 19.0227947235107
1767 18.9799575805664
1789 18.9403171539307
1825 18.8796615600586
1848 18.8443965911865
1872 18.810962677002
1896 18.7808876037598
1920 18.7541007995605
1944 18.7305812835693
1968 18.7103652954102
1984 18.6964836120605
2009 18.6695041656494
2029 18.651252746582
2048 18.6371879577637
2066 18.627025604248
2084 18.6201457977295
2101 18.6168918609619
2117 18.6169414520264
2133 18.6202754974365
2148 18.6266536712646
2161 18.6326560974121
2178 18.6272602081299
2190 18.6266288757324
2202 18.629337310791
2213 18.63503074646
2224 18.6439762115479
2235 18.6563339233398
2246 18.6722583770752
2256 18.6899604797363
2266 18.7108516693115
2276 18.7350444793701
2286 18.7626495361328
2296 18.7937698364258
2306 18.828498840332
2315 18.8629093170166
2324 18.9003601074219
2333 18.9408931732178
2340 18.9726982116699
2350 19.0049343109131
2359 19.037088394165
2368 19.0726203918457
2377 19.1116600036621
2386 19.1542129516602
2395 19.2002277374268
2404 19.2496109008789
2413 19.3022403717041
2422 19.3579730987549
2432 19.4233417510986
2442 19.4920978546143
2452 19.5639686584473
2463 19.6462841033936
2475 19.7395076751709
2488 19.8439140319824
2503 19.9678764343262
2521 20.1175174713135
2551 20.3366222381592
2590 20.621639251709
2609 20.7569370269775
2625 20.8676605224609
2640 20.9681720733643
2654 21.0587005615234
2667 21.1396675109863
2680 21.2174663543701
2693 21.2919578552246
2700 21.3299198150635
2713 21.3895263671875
2726 21.445915222168
2739 21.4991970062256
2753 21.5531730651855
2767 21.603687286377
2781 21.6508178710938
2795 21.694652557373
2809 21.7352924346924
2824 21.7754135131836
2839 21.812141418457
2854 21.845630645752
2870 21.8779602050781
2880 21.8955898284912
2898 21.9102001190186
2918 21.9230060577393
2939 21.9331588745117
2962 21.9409732818604
2987 21.9461498260498
3014 21.9485301971436
3045 21.9479713439941
3063 21.9452648162842
3116 21.923246383667
3257 21.8602867126465
3303 21.8349323272705
3348 21.8132724761963
3395 21.7938861846924
3419 21.7851848602295
3441 21.8551216125488
3458 21.9059715270996
3475 21.9534740447998
3492 21.9975700378418
3509 22.0383605957031
3527 22.078145980835
3545 22.1146545410156
3564 22.1498908996582
3584 22.1836032867432
3599 22.2067813873291
};
\end{axis}

\end{tikzpicture}


==> v_v_mpc_no_ab_initial_condition.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=4.3cm,
height=2.8cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Time},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=18.4304726498738, ymax=22.5228654785651,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \scriptsize},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \scriptsize},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={\footnotesize (e) Speed in $\mc{V}$ -- $v_{\mc{V}}$}
]
\addplot [semithick, blue!50.1960784313725!black]
table {%
0 22.1764698028564
18 22.2015686035156
39 22.2273292541504
62 22.2520122528076
87 22.2753105163574
113 22.2961921691895
142 22.3160209655762
173 22.3337745666504
179 22.3368473052979
219 22.2212810516357
246 22.146656036377
271 22.081018447876
294 22.0239734649658
317 21.9703254699707
340 21.9201507568359
359 21.8813190460205
402 21.8902740478516
530 21.9178676605225
569 21.9266242980957
624 21.9371128082275
673 21.9432201385498
724 21.9490661621094
753 21.9668769836426
780 21.9800796508789
806 21.9893741607666
831 21.9948463439941
854 21.9965744018555
876 21.9949150085449
897 21.9899349212646
900 21.9899978637695
917 22.0006141662598
933 22.0072898864746
948 22.0102787017822
963 22.0098342895508
977 22.0060997009277
991 21.9989376068115
1004 21.9890251159668
1017 21.9757747650146
1030 21.9589920043945
1042 21.9401893615723
1054 21.9180450439453
1066 21.8924007415771
1077 21.8656940460205
1080 21.8592700958252
1091 21.8439445495605
1102 21.8250732421875
1112 21.8046607971191
1122 21.781042098999
1132 21.7541561126709
1142 21.7239761352539
1152 21.6905097961426
1162 21.6537818908691
1172 21.6138477325439
1183 21.5663089752197
1194 21.5151176452637
1205 21.4604396820068
1216 21.4024677276611
1228 21.3357315063477
1240 21.2656593322754
1253 21.1863880157471
1261 21.1382083892822
1276 21.0572814941406
1292 20.9674587249756
1310 20.8627777099609
1332 20.7311248779297
1416 20.2244491577148
1436 20.1092720031738
1441 20.0820922851562
1459 19.9921131134033
1478 19.9007453918457
1496 19.8175296783447
1514 19.7376117706299
1532 19.6610450744629
1550 19.5878734588623
1568 19.518102645874
1586 19.4517154693604
1604 19.3886661529541
1620 19.3355617523193
1638 19.2822704315186
1657 19.2293796539307
1677 19.1770915985107
1698 19.1256885528564
1719 19.0776824951172
1741 19.0308628082275
1764 18.9855346679688
1787 18.9437236785889
1822 18.8844299316406
1846 18.8472766876221
1870 18.8135623931885
1894 18.7832126617432
1919 18.7551002502441
1943 18.7314472198486
1967 18.7110939025879
1984 18.696439743042
2009 18.6694622039795
2029 18.6512145996094
2048 18.637149810791
2067 18.6265182495117
2085 18.6198310852051
2102 18.6167697906494
2119 18.6171417236328
2135 18.620906829834
2150 18.6277275085449
2161 18.6326274871826
2178 18.6272315979004
2191 18.6266937255859
2203 18.6296997070312
2214 18.6356792449951
2225 18.6449298858643
2236 18.6576061248779
2247 18.673864364624
2257 18.6918792724609
2267 18.7130947113037
2277 18.7376251220703
2287 18.7655773162842
2297 18.7970542907715
2307 18.8321495056152
2317 18.870943069458
2327 18.9135036468506
2336 18.9550685882568
2340 18.9726753234863
2351 19.0083255767822
2360 19.0408420562744
2369 19.0767612457275
2378 19.1161918640137
2387 19.1591320037842
2396 19.2055263519287
2405 19.2552757263184
2414 19.3082580566406
2424 19.3707389831543
2434 19.4368057250977
2444 19.5062065124512
2455 19.5860691070557
2466 19.6692485809326
2478 19.7632846832275
2492 19.8766174316406
2508 20.0098190307617
2520 20.1102447509766
2550 20.3292427062988
2591 20.6288089752197
2610 20.7639122009277
2626 20.8744258880615
2641 20.9747047424316
2655 21.0649948120117
2669 21.1518020629883
2682 21.229097366333
2695 21.3030700683594
2700 21.329870223999
2713 21.3894729614258
2727 21.450065612793
2741 21.50705909729
2755 21.5605335235596
2769 21.6105556488037
2783 21.657205581665
2797 21.7005729675293
2812 21.7435131072998
2827 21.7829418182373
2842 21.8190059661865
2858 21.8539409637451
2874 21.8854236602783
2880 21.8954925537109
2898 21.9101028442383
2918 21.9229106903076
2940 21.9334716796875
2964 21.9414119720459
2990 21.9464740753174
3019 21.9485626220703
3051 21.9474353790283
3064 21.9447898864746
3120 21.9214305877686
3257 21.8602466583252
3304 21.8343830108643
3351 21.8119125366211
3399 21.7923622131348
3419 21.7851657867432
3442 21.8581848144531
3460 21.9117240905762
3477 21.9588260650635
3494 22.0025272369385
3512 22.0452213287354
3530 22.0844459533691
3549 22.1223411560059
3568 22.1568984985352
3588 22.1899509429932
3599 22.2067794799805
};
\end{axis}

\end{tikzpicture}


==> v_v_mpc_with_ab_initial_condition.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=4.3cm,
height=2.8cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Time},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=18.0474929098696, ymax=22.5411026090415,,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \scriptsize},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \scriptsize},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={\footnotesize (e) Speed in $\mc{V}$ -- $v_{\mc{V}}$}
]
\addplot [semithick, blue!50.1960784313725!black]
table {%
0 22.1764698028564
19 22.2028751373291
41 22.2296123504639
65 22.2549915313721
91 22.2787342071533
119 22.3005771636963
150 22.3209209442139
179 22.3368473052979
221 22.2156372070312
249 22.1385917663574
275 22.0708599090576
300 22.0096454620361
324 21.9546852111816
348 21.9035129547119
372 21.8560943603516
380 21.8424854278564
412 21.8293113708496
451 21.8170719146729
498 21.8061466217041
557 21.7962627410889
600 21.7920608520508
711 21.7840518951416
763 21.7765655517578
789 21.7735538482666
821 21.7719879150391
850 21.7668571472168
876 21.7585010528564
900 21.7469253540039
921 21.7331485748291
941 21.7162818908691
959 21.697473526001
976 21.6760902404785
980 21.6717624664307
995 21.6673393249512
1009 21.6593685150146
1022 21.6483211517334
1035 21.6335029602051
1047 21.6162700653076
1059 21.5954475402832
1071 21.5708656311035
1083 21.5423679351807
1094 21.5126838684082
1105 21.4794979095459
1116 21.4427280426025
1127 21.4023189544678
1138 21.3582305908203
1149 21.3104572296143
1160 21.2590141296387
1171 21.203950881958
1180 21.1584548950195
1191 21.1210880279541
1202 21.0800609588623
1213 21.0353221893311
1224 20.9869537353516
1236 20.9302444458008
1248 20.8697147369385
1261 20.800235748291
1275 20.7214241027832
1290 20.6331119537354
1307 20.5291862487793
1328 20.3968334197998
1363 20.1716594696045
1380 20.0635242462158
1408 19.920877456665
1437 19.7768707275391
1462 19.6564617156982
1484 19.5541248321533
1505 19.4601078033447
1525 19.3742122650146
1545 19.2920665740967
1565 19.213773727417
1580 19.1580867767334
1598 19.1024017333984
1668 18.8944797515869
1692 18.8284664154053
1715 18.7688407897949
1738 18.7128505706787
1761 18.6604442596436
1782 18.6160507202148
1806 18.5716686248779
1831 18.5291614532471
1857 18.4886512756348
1884 18.4503803253174
1911 18.4159030914307
1938 18.3852310180664
1964 18.3593902587891
1988 18.3355751037598
2013 18.3084011077881
2035 18.2880878448486
2056 18.2724132537842
2076 18.2612705230713
2095 18.2544765472412
2113 18.2518081665039
2130 18.2530117034912
2146 18.2577953338623
2161 18.2658233642578
2176 18.2776184082031
2180 18.2802791595459
2195 18.2794933319092
2208 18.2824096679688
2220 18.2886295318604
2232 18.2986316680908
2243 18.3114051818848
2254 18.3278541564941
2265 18.3481864929199
2275 18.3701972961426
2285 18.3957004547119
2295 18.4248199462891
2305 18.4576625823975
2315 18.4943237304688
2325 18.5348815917969
2335 18.5793972015381
2345 18.6279144287109
2355 18.6804466247559
2365 18.7369899749756
2375 18.7975044250488
2379 18.822811126709
2389 18.8654098510742
2399 18.911771774292
2409 18.9619960784912
2419 19.0160827636719
2429 19.0739440917969
2439 19.135404586792
2450 19.2068881988525
2461 19.2820930480957
2473 19.3679275512695
2486 19.464786529541
2500 19.5728130340576
2517 19.7079086303711
2540 19.8948421478271
2579 20.2130489349365
2601 20.3495960235596
2621 20.4699802398682
2639 20.5745067596436
2656 20.6693267822266
2672 20.7547130584717
2687 20.8311176300049
2702 20.9038257598877
2717 20.9727344512939
2732 21.0377883911133
2747 21.0989875793457
2762 21.1563625335693
2777 21.2099838256836
2786 21.2393798828125
2802 21.288013458252
2818 21.3328227996826
2834 21.374002456665
2851 21.4139976501465
2868 21.4503574371338
2886 21.4851684570312
2905 21.5181045532227
2925 21.5489120483398
2946 21.5773906707764
2968 21.6034145355225
3002 21.6388683319092
3027 21.6610240936279
3054 21.6812038421631
3084 21.6997241973877
3117 21.7161350250244
3153 21.7301788330078
3184 21.7390689849854
3233 21.7448139190674
3296 21.7483863830566
3380 21.7516212463379
3404 21.8015880584717
3426 21.8437213897705
3448 21.8821582794189
3471 21.918550491333
3495 21.9526767730713
3520 21.9843997955322
3546 22.0136375427246
3574 22.0412788391113
3579 22.0458278656006
3592 22.1300754547119
3599 22.1764087677002
};
\end{axis}

\end{tikzpicture}


==> v_v_no_control.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=4.3cm,
height=2.8cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Time},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=17.5003991012348, ymax=22.7380857085831,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \scriptsize},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \scriptsize},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={\footnotesize (e) Speed in $\mc{V}$ -- $v_{\mc{V}}$}
]
\addplot [semithick, blue!50.1960784313725!black]
table {%
0 21.5280094146729
13 21.5881061553955
26 21.643928527832
40 21.6997699737549
55 21.755163192749
71 21.8096714019775
87 21.8598899841309
104 21.9089660644531
122 21.9565391540527
141 22.0022888183594
161 22.045934677124
182 22.0872325897217
204 22.1259880065918
227 22.1620502471924
251 22.1953125
277 22.2268562316895
304 22.2552280426025
333 22.2813396453857
365 22.3055992126465
399 22.3268985748291
436 22.3456630706787
477 22.3619918823242
522 22.3754940032959
572 22.3860721588135
626 22.393123626709
683 22.3960800170898
735 22.3945045471191
781 22.388879776001
821 22.3796348571777
855 22.3674392700195
884 22.3528537750244
910 22.3355693817139
934 22.31520652771
955 22.2931728363037
975 22.2678413391113
993 22.2408275604248
1010 22.2111301422119
1026 22.1790046691895
1041 22.1448211669922
1056 22.1063346862793
1070 22.0662174224854
1084 22.0217704772949
1097 21.9764022827148
1110 21.9269123077393
1123 21.8731575012207
1136 21.8150386810303
1149 21.7525024414062
1162 21.6855525970459
1175 21.6142482757568
1188 21.5387077331543
1202 21.4528293609619
1216 21.3625564575195
1231 21.2613906860352
1247 21.149019241333
1265 21.0180149078369
1286 20.8605346679688
1315 20.6382122039795
1366 20.246898651123
1389 20.0751361846924
1409 19.9299011230469
1428 19.796199798584
1446 19.6738128662109
1464 19.5558853149414
1481 19.4487762451172
1498 19.3459072113037
1515 19.2473106384277
1532 19.1529750823975
1549 19.0628528594971
1567 18.9719333648682
1585 18.8855247497559
1603 18.8034858703613
1621 18.7256603240967
1640 18.6478996276855
1659 18.5744495391846
1679 18.5015678405762
1699 18.4330062866211
1720 18.3654193878174
1741 18.3020992279053
1763 18.2400817871094
1786 18.1797046661377
1809 18.1236267089844
1833 18.0694465637207
1858 18.0174808502197
1883 17.9698715209961
1909 17.9248218536377
1935 17.8842277526855
1961 17.848072052002
1986 17.8175716400146
2011 17.7914276123047
2035 17.7706985473633
2058 17.7552032470703
2080 17.7448043823242
2100 17.7395343780518
2120 17.7387390136719
2138 17.7423191070557
2155 17.7498893737793
2171 17.7611598968506
2186 17.7757720947266
2201 17.7947025299072
2215 17.8166427612305
2229 17.8430824279785
2242 17.8719959259033
2255 17.9054336547852
2267 17.9405822753906
2279 17.980094909668
2291 18.0242023468018
2302 18.0688571929932
2313 18.1177062988281
2324 18.1708812713623
2335 18.2284851074219
2346 18.2905960083008
2357 18.3572521209717
2368 18.4284591674805
2379 18.5041790008545
2390 18.5843334197998
2401 18.6687927246094
2412 18.7573890686035
2424 18.8585033416748
2436 18.9639434814453
2449 19.0825958251953
2463 19.2148838043213
2478 19.3609466552734
2496 19.540699005127
2521 19.7951412200928
2561 20.2024154663086
2580 20.3913173675537
2596 20.5463161468506
2611 20.6874084472656
2625 20.8148555755615
2639 20.9377841949463
2652 21.0475902557373
2665 21.1529979705811
2678 21.253849029541
2691 21.3500366210938
2703 21.434627532959
2715 21.5151672363281
2727 21.5916633605957
2740 21.6700077056885
2753 21.7437057495117
2766 21.8128490447998
2779 21.8775424957275
2792 21.937915802002
2805 21.9941062927246
2819 22.0501098632812
2833 22.1016292572021
2847 22.1488666534424
2862 22.1949634552002
2877 22.2366409301758
2893 22.2765140533447
2909 22.3119621276855
2926 22.3451175689697
2943 22.3739814758301
2961 22.4002532958984
2980 22.4236316680908
3000 22.4439029693604
3022 22.4616565704346
3045 22.4757881164551
3070 22.4867916107178
3098 22.494665145874
3129 22.499044418335
3166 22.4998264312744
3212 22.4962711334229
3281 22.4859409332275
3509 22.4489459991455
3599 22.4390811920166
};
\end{axis}

\end{tikzpicture}


==> v_v_no_control_initial_condition.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=4.3cm,
height=2.8cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Time},
xmin=13.5, xmax=20.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=17.5003728696858, ymax=22.7380412734788,
ytick style={color=black},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \scriptsize},
xlabel near ticks,
ylabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \scriptsize},
x filter/.code={\pgfmathparse{#1/600+14}},
    xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
title={\footnotesize (e) Speed in $\mc{V}$ -- $v_{\mc{V}}$}
]
\addplot [semithick, blue!50.1960784313725!black]
table {%
0 22.1764698028564
21 22.2054615020752
45 22.2340984344482
72 22.2617416381836
101 22.2869491577148
133 22.3102264404297
168 22.3311290740967
206 22.3493843078613
248 22.3652267456055
297 22.3791961669922
354 22.3908271789551
421 22.3998966217041
498 22.4059753417969
588 22.4086303710938
668 22.4069137573242
734 22.4012584686279
784 22.3927612304688
825 22.3815155029297
859 22.3679294586182
888 22.352165222168
914 22.3337783813477
937 22.3133106231689
958 22.2904319763184
978 22.2642288208008
996 22.2363605499268
1013 22.2057819366455
1029 22.1727638244629
1044 22.1376800537109
1059 22.0982284545898
1073 22.0571594238281
1087 22.0117111206055
1100 21.9653739929199
1113 21.9148826599121
1126 21.8601036071777
1139 21.8009490966797
1152 21.737377166748
1165 21.6694030761719
1178 21.597095489502
1191 21.5205936431885
1205 21.4337387084961
1219 21.3425674438477
1234 21.2405395507812
1250 21.1273822784424
1268 20.9956741333008
1290 20.8300094604492
1322 20.5840854644775
1364 20.2619400024414
1388 20.0824203491211
1409 19.9298210144043
1428 19.7961235046387
1446 19.6737403869629
1464 19.5558185577393
1481 19.4487133026123
1498 19.3458461761475
1515 19.2472534179688
1532 19.1529216766357
1549 19.062801361084
1566 18.9768142700195
1584 18.8901615142822
1602 18.8078861236572
1620 18.7298316955566
1639 18.6518402099609
1658 18.5781688690186
1678 18.5050678253174
1698 18.4362964630127
1719 18.368501663208
1741 18.3020629882812
1763 18.240047454834
1786 18.1796703338623
1809 18.123592376709
1833 18.0694141387939
1858 18.017448425293
1883 17.969841003418
1909 17.9247913360596
1935 17.8841972351074
1961 17.8480415344238
1986 17.8175411224365
2011 17.7913990020752
2035 17.7706718444824
2058 17.7551765441895
2080 17.7447776794434
2100 17.7395076751709
2119 17.7386379241943
2137 17.7419776916504
2154 17.7492961883545
2170 17.7603034973145
2186 17.7757453918457
2201 17.794677734375
2215 17.8166179656982
2229 17.8430576324463
2242 17.8719711303711
2255 17.9054069519043
2267 17.9405574798584
2279 17.9800701141357
2291 18.0241775512695
2302 18.0688323974609
2313 18.1176815032959
2324 18.1708564758301
2335 18.2284603118896
2346 18.2905712127686
2357 18.3572273254395
2368 18.4284343719482
2379 18.5041542053223
2390 18.5843086242676
2401 18.6687698364258
2412 18.7573661804199
2424 18.8584785461426
2436 18.9639186859131
2449 19.0825710296631
2463 19.2148609161377
2478 19.3609218597412
2496 19.5406761169434
2521 19.7951164245605
2561 20.2023906707764
2580 20.3912925720215
2596 20.5462913513184
2611 20.6873836517334
2625 20.8148288726807
2639 20.9377574920654
2652 21.0475635528564
2665 21.1529712677002
2678 21.2538223266602
2691 21.3500080108643
2703 21.4345970153809
2715 21.51513671875
2727 21.5916328430176
2740 21.6699771881104
2753 21.743673324585
2766 21.812816619873
2779 21.8775100708008
2792 21.9378814697266
2805 21.9940700531006
2819 22.0500736236572
2833 22.1015911102295
2847 22.1488285064697
2862 22.1949234008789
2877 22.2365989685059
2893 22.2764720916748
2909 22.311918258667
2926 22.3450736999512
2944 22.3755073547363
2962 22.4015426635742
2981 22.4246997833252
3001 22.4447612762451
3023 22.4623107910156
3046 22.4762630462646
3071 22.4870986938477
3099 22.4948253631592
3131 22.4991512298584
3169 22.499683380127
3217 22.4956359863281
3288 22.4846992492676
3490 22.4514083862305
3598 22.4391651153564
3599 22.4390716552734
};
\end{axis}

\end{tikzpicture}

